Adaptive finite element simulations of waveguide configurations involving parallel 2D material sheets

We discuss analytically and numerically the propagation and energy transmission of electromagnetic waves caused by the coupling of surface plasmon polaritons (SPPs) between two spatially separated layers of 2D materials, such as graphene, at subwavelength distances. We construct an adaptive finite-element method to compute the ratio of energy transmitted within these waveguide structures reliably and efficiently. At its heart, the method is built upon a goal-oriented a posteriori error estimation with the dual-weighted residual method (DWR). Further, we derive analytic solutions of the two-layer system, compare those to (known) single-layer configurations, and compare and validate our numerical findings by comparing numerical and analytical values for optimal spacing of the two-layer configuration. Additional aspects of our numerical treatment, such as local grid refinement, and the utilization of perfectly matched layers (PMLs) are examined in detail.

==> bob-local-uniform.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Fri Mar  8 15:30:05 2019
\path (0.000,0.000) rectangle (12.000,8.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.608,2.203)--(11.447,2.203);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.608,2.203)--(2.788,2.203);
\draw[gp path] (11.447,2.203)--(11.267,2.203);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.424,2.203) {{     1e-04}};
\draw[gp path] (2.608,2.570)--(2.698,2.570);
\draw[gp path] (11.447,2.570)--(11.357,2.570);
\draw[gp path] (2.608,2.784)--(2.698,2.784);
\draw[gp path] (11.447,2.784)--(11.357,2.784);
\draw[gp path] (2.608,2.936)--(2.698,2.936);
\draw[gp path] (11.447,2.936)--(11.357,2.936);
\draw[gp path] (2.608,3.054)--(2.698,3.054);
\draw[gp path] (11.447,3.054)--(11.357,3.054);
\draw[gp path] (2.608,3.151)--(2.698,3.151);
\draw[gp path] (11.447,3.151)--(11.357,3.151);
\draw[gp path] (2.608,3.232)--(2.698,3.232);
\draw[gp path] (11.447,3.232)--(11.357,3.232);
\draw[gp path] (2.608,3.303)--(2.698,3.303);
\draw[gp path] (11.447,3.303)--(11.357,3.303);
\draw[gp path] (2.608,3.365)--(2.698,3.365);
\draw[gp path] (11.447,3.365)--(11.357,3.365);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.608,3.421)--(11.447,3.421);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.608,3.421)--(2.788,3.421);
\draw[gp path] (11.447,3.421)--(11.267,3.421);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.424,3.421) {{     1e-03}};
\draw[gp path] (2.608,3.788)--(2.698,3.788);
\draw[gp path] (11.447,3.788)--(11.357,3.788);
\draw[gp path] (2.608,4.002)--(2.698,4.002);
\draw[gp path] (11.447,4.002)--(11.357,4.002);
\draw[gp path] (2.608,4.154)--(2.698,4.154);
\draw[gp path] (11.447,4.154)--(11.357,4.154);
\draw[gp path] (2.608,4.272)--(2.698,4.272);
\draw[gp path] (11.447,4.272)--(11.357,4.272);
\draw[gp path] (2.608,4.369)--(2.698,4.369);
\draw[gp path] (11.447,4.369)--(11.357,4.369);
\draw[gp path] (2.608,4.450)--(2.698,4.450);
\draw[gp path] (11.447,4.450)--(11.357,4.450);
\draw[gp path] (2.608,4.521)--(2.698,4.521);
\draw[gp path] (11.447,4.521)--(11.357,4.521);
\draw[gp path] (2.608,4.583)--(2.698,4.583);
\draw[gp path] (11.447,4.583)--(11.357,4.583);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.608,4.639)--(11.447,4.639);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.608,4.639)--(2.788,4.639);
\draw[gp path] (11.447,4.639)--(11.267,4.639);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.424,4.639) {{     1e-02}};
\draw[gp path] (2.608,5.006)--(2.698,5.006);
\draw[gp path] (11.447,5.006)--(11.357,5.006);
\draw[gp path] (2.608,5.220)--(2.698,5.220);
\draw[gp path] (11.447,5.220)--(11.357,5.220);
\draw[gp path] (2.608,5.372)--(2.698,5.372);
\draw[gp path] (11.447,5.372)--(11.357,5.372);
\draw[gp path] (2.608,5.490)--(2.698,5.490);
\draw[gp path] (11.447,5.490)--(11.357,5.490);
\draw[gp path] (2.608,5.587)--(2.698,5.587);
\draw[gp path] (11.447,5.587)--(11.357,5.587);
\draw[gp path] (2.608,5.668)--(2.698,5.668);
\draw[gp path] (11.447,5.668)--(11.357,5.668);
\draw[gp path] (2.608,5.739)--(2.698,5.739);
\draw[gp path] (11.447,5.739)--(11.357,5.739);
\draw[gp path] (2.608,5.801)--(2.698,5.801);
\draw[gp path] (11.447,5.801)--(11.357,5.801);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.608,5.857)--(11.447,5.857);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.608,5.857)--(2.788,5.857);
\draw[gp path] (11.447,5.857)--(11.267,5.857);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.424,5.857) {{     1e-01}};
\draw[gp path] (2.608,6.224)--(2.698,6.224);
\draw[gp path] (11.447,6.224)--(11.357,6.224);
\draw[gp path] (2.608,6.438)--(2.698,6.438);
\draw[gp path] (11.447,6.438)--(11.357,6.438);
\draw[gp path] (2.608,6.590)--(2.698,6.590);
\draw[gp path] (11.447,6.590)--(11.357,6.590);
\draw[gp path] (2.608,6.708)--(2.698,6.708);
\draw[gp path] (11.447,6.708)--(11.357,6.708);
\draw[gp path] (2.608,6.805)--(2.698,6.805);
\draw[gp path] (11.447,6.805)--(11.357,6.805);
\draw[gp path] (2.608,6.886)--(2.698,6.886);
\draw[gp path] (11.447,6.886)--(11.357,6.886);
\draw[gp path] (2.608,6.957)--(2.698,6.957);
\draw[gp path] (11.447,6.957)--(11.357,6.957);
\draw[gp path] (2.608,7.019)--(2.698,7.019);
\draw[gp path] (11.447,7.019)--(11.357,7.019);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.608,7.075)--(11.447,7.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.608,7.075)--(2.788,7.075);
\draw[gp path] (11.447,7.075)--(11.267,7.075);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.424,7.075) {{     1e+00}};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.608,0.985)--(2.608,7.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.608,0.985)--(2.608,1.165);
\draw[gp path] (2.608,7.075)--(2.608,6.895);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.608,0.677) {{      1e-08}};
\draw[gp path] (3.414,0.985)--(3.414,1.075);
\draw[gp path] (3.414,7.075)--(3.414,6.985);
\draw[gp path] (3.886,0.985)--(3.886,1.075);
\draw[gp path] (3.886,7.075)--(3.886,6.985);
\draw[gp path] (4.220,0.985)--(4.220,1.075);
\draw[gp path] (4.220,7.075)--(4.220,6.985);
\draw[gp path] (4.480,0.985)--(4.480,1.075);
\draw[gp path] (4.480,7.075)--(4.480,6.985);
\draw[gp path] (4.692,0.985)--(4.692,1.075);
\draw[gp path] (4.692,7.075)--(4.692,6.985);
\draw[gp path] (4.871,0.985)--(4.871,1.075);
\draw[gp path] (4.871,7.075)--(4.871,6.985);
\draw[gp path] (5.026,0.985)--(5.026,1.075);
\draw[gp path] (5.026,7.075)--(5.026,6.985);
\draw[gp path] (5.163,0.985)--(5.163,1.075);
\draw[gp path] (5.163,7.075)--(5.163,6.985);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.286,0.985)--(5.286,5.911);
\draw[gp path] (5.286,6.895)--(5.286,7.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.286,0.985)--(5.286,1.165);
\draw[gp path] (5.286,7.075)--(5.286,6.895);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (5.286,0.677) {{      1e-07}};
\draw[gp path] (6.092,0.985)--(6.092,1.075);
\draw[gp path] (6.092,7.075)--(6.092,6.985);
\draw[gp path] (6.563,0.985)--(6.563,1.075);
\draw[gp path] (6.563,7.075)--(6.563,6.985);
\draw[gp path] (6.898,0.985)--(6.898,1.075);
\draw[gp path] (6.898,7.075)--(6.898,6.985);
\draw[gp path] (7.157,0.985)--(7.157,1.075);
\draw[gp path] (7.157,7.075)--(7.157,6.985);
\draw[gp path] (7.369,0.985)--(7.369,1.075);
\draw[gp path] (7.369,7.075)--(7.369,6.985);
\draw[gp path] (7.549,0.985)--(7.549,1.075);
\draw[gp path] (7.549,7.075)--(7.549,6.985);
\draw[gp path] (7.704,0.985)--(7.704,1.075);
\draw[gp path] (7.704,7.075)--(7.704,6.985);
\draw[gp path] (7.841,0.985)--(7.841,1.075);
\draw[gp path] (7.841,7.075)--(7.841,6.985);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.963,0.985)--(7.963,7.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.963,0.985)--(7.963,1.165);
\draw[gp path] (7.963,7.075)--(7.963,6.895);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (7.963,0.677) {{      1e-06}};
\draw[gp path] (8.769,0.985)--(8.769,1.075);
\draw[gp path] (8.769,7.075)--(8.769,6.985);
\draw[gp path] (9.241,0.985)--(9.241,1.075);
\draw[gp path] (9.241,7.075)--(9.241,6.985);
\draw[gp path] (9.575,0.985)--(9.575,1.075);
\draw[gp path] (9.575,7.075)--(9.575,6.985);
\draw[gp path] (9.835,0.985)--(9.835,1.075);
\draw[gp path] (9.835,7.075)--(9.835,6.985);
\draw[gp path] (10.047,0.985)--(10.047,1.075);
\draw[gp path] (10.047,7.075)--(10.047,6.985);
\draw[gp path] (10.226,0.985)--(10.226,1.075);
\draw[gp path] (10.226,7.075)--(10.226,6.985);
\draw[gp path] (10.381,0.985)--(10.381,1.075);
\draw[gp path] (10.381,7.075)--(10.381,6.985);
\draw[gp path] (10.518,0.985)--(10.518,1.075);
\draw[gp path] (10.518,7.075)--(10.518,6.985);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.641,0.985)--(10.641,7.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.641,0.985)--(10.641,1.165);
\draw[gp path] (10.641,7.075)--(10.641,6.895);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (10.641,0.677) {{      1e-05}};
\draw[gp path] (11.447,0.985)--(11.447,1.075);
\draw[gp path] (11.447,7.075)--(11.447,6.985);
\draw[gp path] (2.608,7.075)--(2.608,0.985)--(11.447,0.985)--(11.447,7.075)--cycle;
\node[gp node center,rotate=-270,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.196,4.030) {$\frac{|\mathcal{J}(\vE)-\mathcal{J}(\vE^*)|}{\mathcal{J}(\vE^*)}$};
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (7.027,0.215) {1/DoF};
\node[gp node center] at (7.027,7.537) {Convergence rate};
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (6.026,6.772) {uniform refinement};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(10.869,6.603)}
\gppoint{gp mark 1}{(9.259,6.153)}
\gppoint{gp mark 1}{(7.648,5.721)}
\gppoint{gp mark 1}{(6.036,5.303)}
\gppoint{gp mark 1}{(4.424,4.869)}
\gppoint{gp mark 1}{(2.812,4.369)}
\gppoint{gp mark 1}{(6.557,6.772)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (6.026,6.526) {local refinement};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 2}{(10.869,6.609)}
\gppoint{gp mark 2}{(10.823,6.480)}
\gppoint{gp mark 2}{(10.740,6.160)}
\gppoint{gp mark 2}{(10.605,5.777)}
\gppoint{gp mark 2}{(10.389,5.972)}
\gppoint{gp mark 2}{(10.107,5.589)}
\gppoint{gp mark 2}{(9.753,5.487)}
\gppoint{gp mark 2}{(9.338,5.065)}
\gppoint{gp mark 2}{(8.852,4.674)}
\gppoint{gp mark 2}{(8.338,4.252)}
\gppoint{gp mark 2}{(7.810,3.853)}
\gppoint{gp mark 2}{(7.271,3.522)}
\gppoint{gp mark 2}{(6.728,3.111)}
\gppoint{gp mark 2}{(6.188,2.788)}
\gppoint{gp mark 2}{(5.649,2.434)}
\gppoint{gp mark 2}{(5.114,1.694)}
\gppoint{gp mark 2}{(4.057,1.331)}
\gppoint{gp mark 2}{(6.557,6.526)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (6.026,6.280) {uniform refinement fit};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (6.173,6.280)--(6.941,6.280);
\draw[gp path] (2.608,4.328)--(2.697,4.353)--(2.787,4.378)--(2.876,4.402)--(2.965,4.427)%
  --(3.054,4.451)--(3.144,4.476)--(3.233,4.500)--(3.322,4.525)--(3.412,4.550)--(3.501,4.574)%
  --(3.590,4.599)--(3.679,4.623)--(3.769,4.648)--(3.858,4.672)--(3.947,4.697)--(4.037,4.722)%
  --(4.126,4.746)--(4.215,4.771)--(4.304,4.795)--(4.394,4.820)--(4.483,4.845)--(4.572,4.869)%
  --(4.662,4.894)--(4.751,4.918)--(4.840,4.943)--(4.929,4.967)--(5.019,4.992)--(5.108,5.017)%
  --(5.197,5.041)--(5.286,5.066)--(5.376,5.090)--(5.465,5.115)--(5.554,5.140)--(5.644,5.164)%
  --(5.733,5.189)--(5.822,5.213)--(5.911,5.238)--(6.001,5.262)--(6.090,5.287)--(6.179,5.312)%
  --(6.269,5.336)--(6.358,5.361)--(6.447,5.385)--(6.536,5.410)--(6.626,5.434)--(6.715,5.459)%
  --(6.804,5.484)--(6.894,5.508)--(6.983,5.533)--(7.072,5.557)--(7.161,5.582)--(7.251,5.607)%
  --(7.340,5.631)--(7.429,5.656)--(7.519,5.680)--(7.608,5.705)--(7.697,5.729)--(7.786,5.754)%
  --(7.876,5.779)--(7.965,5.803)--(8.054,5.828)--(8.144,5.852)--(8.233,5.877)--(8.322,5.901)%
  --(8.411,5.926)--(8.501,5.951)--(8.590,5.975)--(8.679,6.000)--(8.769,6.024)--(8.858,6.049)%
  --(8.947,6.074)--(9.036,6.098)--(9.126,6.123)--(9.215,6.147)--(9.304,6.172)--(9.393,6.196)%
  --(9.483,6.221)--(9.572,6.246)--(9.661,6.270)--(9.751,6.295)--(9.840,6.319)--(9.929,6.344)%
  --(10.018,6.368)--(10.108,6.393)--(10.197,6.418)--(10.286,6.442)--(10.376,6.467)--(10.465,6.491)%
  --(10.554,6.516)--(10.643,6.541)--(10.733,6.565)--(10.822,6.590)--(10.911,6.614)--(11.001,6.639)%
  --(11.090,6.663)--(11.179,6.688)--(11.268,6.713)--(11.358,6.737)--(11.447,6.762);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (6.026,6.034) {local refinement fit};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (6.173,6.034)--(6.941,6.034);
\draw[gp path] (3.739,0.985)--(3.769,1.006)--(3.858,1.070)--(3.947,1.134)--(4.037,1.198)%
  --(4.126,1.262)--(4.215,1.326)--(4.304,1.390)--(4.394,1.454)--(4.483,1.518)--(4.572,1.583)%
  --(4.662,1.647)--(4.751,1.711)--(4.840,1.775)--(4.929,1.839)--(5.019,1.903)--(5.108,1.967)%
  --(5.197,2.031)--(5.286,2.095)--(5.376,2.159)--(5.465,2.223)--(5.554,2.288)--(5.644,2.352)%
  --(5.733,2.416)--(5.822,2.480)--(5.911,2.544)--(6.001,2.608)--(6.090,2.672)--(6.179,2.736)%
  --(6.269,2.800)--(6.358,2.864)--(6.447,2.928)--(6.536,2.993)--(6.626,3.057)--(6.715,3.121)%
  --(6.804,3.185)--(6.894,3.249)--(6.983,3.313)--(7.072,3.377)--(7.161,3.441)--(7.251,3.505)%
  --(7.340,3.569)--(7.429,3.633)--(7.519,3.698)--(7.608,3.762)--(7.697,3.826)--(7.786,3.890)%
  --(7.876,3.954)--(7.965,4.018)--(8.054,4.082)--(8.144,4.146)--(8.233,4.210)--(8.322,4.274)%
  --(8.411,4.338)--(8.501,4.403)--(8.590,4.467)--(8.679,4.531)--(8.769,4.595)--(8.858,4.659)%
  --(8.947,4.723)--(9.036,4.787)--(9.126,4.851)--(9.215,4.915)--(9.304,4.979)--(9.393,5.043)%
  --(9.483,5.108)--(9.572,5.172)--(9.661,5.236)--(9.751,5.300)--(9.840,5.364)--(9.929,5.428)%
  --(10.018,5.492)--(10.108,5.556)--(10.197,5.620)--(10.286,5.684)--(10.376,5.748)--(10.465,5.813)%
  --(10.554,5.877)--(10.643,5.941)--(10.733,6.005)--(10.822,6.069)--(10.911,6.133)--(11.001,6.197)%
  --(11.090,6.261)--(11.179,6.325)--(11.268,6.389)--(11.358,6.453)--(11.447,6.518);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.608,7.075)--(2.608,0.985)--(11.447,0.985)--(11.447,7.075)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.608cm}{0.985cm}}{\pgfpoint{11.447cm}{7.075cm}}
\end{tikzpicture}
%% gnuplot variables


==> dual-dual.tex <==
\begin{tikzpicture}[gnuplot, scale=0.8]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Thu Jun 28 13:53:49 2018
\path (0.000,0.000) rectangle (13.000,4.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.962,0.031)--(11.805,0.031);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.962,0.031)--(2.142,0.031);
\draw[gp path] (11.805,0.031)--(11.625,0.031);
\node[gp node right] at (1.778,0.031) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.962,0.687)--(11.805,0.687);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.962,0.687)--(2.142,0.687);
\draw[gp path] (11.805,0.687)--(11.625,0.687);
\node[gp node right] at (1.778,0.687) {$0.3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.962,1.343)--(11.805,1.343);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.962,1.343)--(2.142,1.343);
\draw[gp path] (11.805,1.343)--(11.625,1.343);
\node[gp node right] at (1.778,1.343) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.962,1.999)--(11.805,1.999);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.962,1.999)--(2.142,1.999);
\draw[gp path] (11.805,1.999)--(11.625,1.999);
\node[gp node right] at (1.778,1.999) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.962,2.656)--(11.805,2.656);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.962,2.656)--(2.142,2.656);
\draw[gp path] (11.805,2.656)--(11.625,2.656);
\node[gp node right] at (1.778,2.656) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.962,3.312)--(11.805,3.312);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.962,3.312)--(2.142,3.312);
\draw[gp path] (11.805,3.312)--(11.625,3.312);
\node[gp node right] at (1.778,3.312) {$0.7$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.962,3.968)--(11.805,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.962,3.968)--(2.142,3.968);
\draw[gp path] (11.805,3.968)--(11.625,3.968);
\node[gp node right] at (1.778,3.968) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.719,0.031)--(2.719,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.719,0.031)--(2.719,0.211);
\draw[gp path] (2.719,3.968)--(2.719,3.788);
\node[gp node center] at (2.719,-0.277) {$0.02$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.729,0.031)--(3.729,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.729,0.031)--(3.729,0.211);
\draw[gp path] (3.729,3.968)--(3.729,3.788);
\node[gp node center] at (3.729,-0.277) {$0.04$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.738,0.031)--(4.738,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.738,0.031)--(4.738,0.211);
\draw[gp path] (4.738,3.968)--(4.738,3.788);
\node[gp node center] at (4.738,-0.277) {$0.06$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.748,0.031)--(5.748,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.748,0.031)--(5.748,0.211);
\draw[gp path] (5.748,3.968)--(5.748,3.788);
\node[gp node center] at (5.748,-0.277) {$0.08$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.757,0.031)--(6.757,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.757,0.031)--(6.757,0.211);
\draw[gp path] (6.757,3.968)--(6.757,3.788);
\node[gp node center] at (6.757,-0.277) {$0.1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.767,0.031)--(7.767,3.480);
\draw[gp path] (7.767,3.788)--(7.767,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.767,0.031)--(7.767,0.211);
\draw[gp path] (7.767,3.968)--(7.767,3.788);
\node[gp node center] at (7.767,-0.277) {$0.12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.776,0.031)--(8.776,3.480);
\draw[gp path] (8.776,3.788)--(8.776,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.776,0.031)--(8.776,0.211);
\draw[gp path] (8.776,3.968)--(8.776,3.788);
\node[gp node center] at (8.776,-0.277) {$0.14$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.786,0.031)--(9.786,3.480);
\draw[gp path] (9.786,3.788)--(9.786,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.786,0.031)--(9.786,0.211);
\draw[gp path] (9.786,3.968)--(9.786,3.788);
\node[gp node center] at (9.786,-0.277) {$0.16$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.795,0.031)--(10.795,3.480);
\draw[gp path] (10.795,3.788)--(10.795,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.795,0.031)--(10.795,0.211);
\draw[gp path] (10.795,3.968)--(10.795,3.788);
\node[gp node center] at (10.795,-0.277) {$0.18$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.805,0.031)--(11.805,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.805,0.031)--(11.805,0.211);
\draw[gp path] (11.805,3.968)--(11.805,3.788);
\node[gp node center] at (11.805,-0.277) {$0.2$};
\draw[gp path] (1.962,3.968)--(1.962,0.031)--(11.805,0.031)--(11.805,3.968)--cycle;

\node[gp node left] at (4.385,0.803) {$d_{\,\text{opt}}$};
\gpsetlinewidth{2.00}
\gpsetdashtype{gp dt 3}
\draw[gp path](4.357,3.968)--(4.357,0.031);
\node[gp node center,rotate=-270] at (0.488,1.999) {\small Ratio};
\node[gp node center] at (6.883,-0.838) {\small Interlayer height, $d$};
\node[gp node right] at (10.337,1.134) {\small double layer system};
\node[gp node right] at (10.337,0.634) {\small single layer system};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{2.00}
\gpsetdashtype{gp dt 2}
\draw[gp path](1.962,2.196)--(11.805,2.196);
\draw[gp path] (10.521,0.634)--(11.437,0.634);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (10.521,1.134)--(11.437,1.134);
\draw[gp path] (1.962,1.962)--(1.992,2.084)--(2.028,2.190)--(2.058,2.284)--(2.093,2.373)%
  --(2.129,2.438)--(2.159,2.508)--(2.189,2.562)--(2.224,2.618)--(2.260,2.669)--(2.290,2.713)%
  --(2.320,2.757)--(2.356,2.797)--(2.391,2.834)--(2.421,2.868)--(2.452,2.899)--(2.487,2.930)%
  --(2.517,2.958)--(2.553,2.985)--(2.588,3.009)--(2.618,3.033)--(2.648,3.055)--(2.684,3.077)%
  --(2.714,3.096)--(2.749,3.114)--(2.785,3.132)--(2.815,3.149)--(2.850,3.165)--(2.881,3.181)%
  --(2.911,3.195)--(2.946,3.208)--(2.977,3.221)--(3.012,3.233)--(3.047,3.245)--(3.078,3.256)%
  --(3.113,3.267)--(3.143,3.277)--(3.173,3.286)--(3.209,3.295)--(3.239,3.304)--(3.274,3.312)%
  --(3.305,3.320)--(3.340,3.328)--(3.375,3.335)--(3.406,3.342)--(3.441,3.348)--(3.471,3.354)%
  --(3.502,3.360)--(3.537,3.365)--(3.572,3.370)--(3.603,3.375)--(3.638,3.380)--(3.668,3.384)%
  --(3.698,3.387)--(3.734,3.391)--(3.769,3.394)--(3.799,3.397)--(3.830,3.400)--(3.865,3.403)%
  --(3.895,3.406)--(3.931,3.409)--(3.966,3.411)--(3.996,3.413)--(4.027,3.415)--(4.062,3.417)%
  --(4.097,3.418)--(4.127,3.419)--(4.163,3.421)--(4.193,3.422)--(4.223,3.422)--(4.259,3.423)%
  --(4.294,3.423)--(4.324,3.424)--(4.355,3.424)--(4.390,3.424)--(4.420,3.424)--(4.456,3.423)%
  --(4.491,3.423)--(4.521,3.422)--(4.551,3.421)--(4.587,3.420)--(4.617,3.419)--(4.652,3.418)%
  --(4.688,3.417)--(4.718,3.415)--(4.748,3.414)--(4.784,3.412)--(4.819,3.410)--(4.849,3.408)%
  --(4.885,3.406)--(4.915,3.403)--(4.945,3.401)--(4.981,3.398)--(5.011,3.395)--(5.046,3.393)%
  --(5.081,3.390)--(5.112,3.386)--(5.142,3.383)--(5.177,3.380)--(5.208,3.376)--(5.243,3.373)%
  --(5.309,3.365)--(5.374,3.357)--(5.440,3.349)--(5.505,3.339)--(5.571,3.329)--(5.637,3.319)%
  --(5.702,3.308)--(5.768,3.297)--(5.834,3.286)--(5.899,3.274)--(5.965,3.262)--(6.030,3.250)%
  --(6.096,3.237)--(6.162,3.224)--(6.227,3.211)--(6.293,3.197)--(6.359,3.183)--(6.424,3.169)%
  --(6.490,3.155)--(6.555,3.141)--(6.621,3.126)--(6.687,3.111)--(6.752,3.096)--(6.818,3.081)%
  --(6.884,3.066)--(6.949,3.051)--(7.015,3.035)--(7.080,3.020)--(7.146,3.005)--(7.212,2.989)%
  --(7.277,2.974)--(7.343,2.958)--(7.408,2.942)--(7.474,2.928)--(7.540,2.912)--(7.605,2.897)%
  --(7.671,2.882)--(7.737,2.867)--(7.802,2.852)--(7.868,2.837)--(7.933,2.822)--(7.999,2.807)%
  --(8.065,2.792)--(8.130,2.778)--(8.196,2.764)--(8.262,2.749)--(8.327,2.736)--(8.393,2.721)%
  --(8.458,2.707)--(8.524,2.694)--(8.590,2.680)--(8.655,2.667)--(8.721,2.654)--(8.786,2.641)%
  --(8.852,2.628)--(8.918,2.616)--(8.983,2.603)--(9.049,2.591)--(9.115,2.579)--(9.180,2.567)%
  --(9.246,2.555)--(9.311,2.544)--(9.377,2.532)--(9.443,2.521)--(9.508,2.510)--(9.574,2.499)%
  --(9.640,2.489)--(9.705,2.478)--(9.771,2.468)--(9.836,2.458)--(9.902,2.448)--(9.968,2.438)%
  --(10.033,2.428)--(10.099,2.419)--(10.165,2.410)--(10.230,2.401)--(10.296,2.392)--(10.361,2.383)%
  --(10.427,2.374)--(10.493,2.366)--(10.558,2.358)--(10.624,2.349)--(10.689,2.341)--(10.755,2.334)%
  --(10.821,2.326)--(10.886,2.318)--(10.952,2.311)--(11.018,2.304)--(11.083,2.297)--(11.149,2.290)%
  --(11.214,2.283)--(11.280,2.276)--(11.346,2.270)--(11.411,2.263)--(11.477,2.257)--(11.543,2.250)%
  --(11.608,2.244)--(11.674,2.238)--(11.739,2.233)--(11.805,2.227);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.962,3.968)--(1.962,0.031)--(11.805,0.031)--(11.805,3.968)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.962cm}{0.031cm}}{\pgfpoint{11.805cm}{3.968cm}}
\end{tikzpicture}
%% gnuplot variables


==> k_m-comparison-imag.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Thu Aug  2 13:22:19 2018
\path (0.000,0.000) rectangle (7.000,4.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,0.031)--(6.447,0.031);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.031)--(1.376,0.031);
\draw[gp path] (6.447,0.031)--(6.267,0.031);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,0.031) {$0.08$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,1.015)--(6.447,1.015);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.015)--(1.376,1.015);
\draw[gp path] (6.447,1.015)--(6.267,1.015);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,1.015) {$0.11$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.000)--(6.447,2.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.000)--(1.376,2.000);
\draw[gp path] (6.447,2.000)--(6.267,2.000);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,2.000) {$0.14$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.984)--(4.059,2.984);
\draw[gp path] (6.263,2.984)--(6.447,2.984);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.984)--(1.376,2.984);
\draw[gp path] (6.447,2.984)--(6.267,2.984);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,2.984) {$0.17$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.968)--(6.447,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.968)--(1.376,3.968);
\draw[gp path] (6.447,3.968)--(6.267,3.968);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.012,3.968) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,0.031)--(1.196,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.031)--(1.196,0.211);
\draw[gp path] (1.196,3.968)--(1.196,3.788);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.196,-0.277) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.071,0.031)--(2.071,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.071,0.031)--(2.071,0.211);
\draw[gp path] (2.071,3.968)--(2.071,3.788);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.071,-0.277) {$0.05$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.946,0.031)--(2.946,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.946,0.031)--(2.946,0.211);
\draw[gp path] (2.946,3.968)--(2.946,3.788);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.946,-0.277) {$0.1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.822,0.031)--(3.822,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.822,0.031)--(3.822,0.211);
\draw[gp path] (3.822,3.968)--(3.822,3.788);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (3.822,-0.277) {$0.15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.697,0.031)--(4.697,2.664);
\draw[gp path] (4.697,3.788)--(4.697,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.697,0.031)--(4.697,0.211);
\draw[gp path] (4.697,3.968)--(4.697,3.788);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (4.697,-0.277) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.572,0.031)--(5.572,2.664);
\draw[gp path] (5.572,3.788)--(5.572,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.572,0.031)--(5.572,0.211);
\draw[gp path] (5.572,3.968)--(5.572,3.788);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (5.572,-0.277) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.447,0.031)--(6.447,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.447,0.031)--(6.447,0.211);
\draw[gp path] (6.447,3.968)--(6.447,3.788);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (6.447,-0.277) {$0.3$};
\draw[gp path] (1.196,3.968)--(1.196,0.031)--(6.447,0.031)--(6.447,3.968)--cycle;
\node[gp node center] at (3.821,-0.738) {Waveguide height, $d_r$};
\node[gp node right] at (4.979,3.507) {$k_{m,r}^M$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (5.163,3.507)--(6.079,3.507);
\draw[gp path] (1.284,0.671)--(1.287,0.671)--(1.290,0.671)--(1.294,0.671)--(1.297,0.671)%
  --(1.301,0.671)--(1.304,0.671)--(1.308,0.671)--(1.311,0.671)--(1.315,0.671)--(1.318,0.671)%
  --(1.322,0.671)--(1.325,0.671)--(1.329,0.671)--(1.332,0.671)--(1.336,0.671)--(1.339,0.671)%
  --(1.343,0.671)--(1.346,0.671)--(1.350,0.671)--(1.353,0.671)--(1.357,0.671)--(1.360,0.671)%
  --(1.364,0.671)--(1.367,0.671)--(1.371,0.671)--(1.374,0.671)--(1.378,0.671)--(1.381,0.671)%
  --(1.385,0.671)--(1.388,0.671)--(1.392,0.671)--(1.395,0.671)--(1.398,0.671)--(1.402,0.671)%
  --(1.405,0.671)--(1.409,0.671)--(1.412,0.671)--(1.416,0.671)--(1.419,0.671)--(1.423,0.671)%
  --(1.426,0.671)--(1.430,0.671)--(1.433,0.671)--(1.437,0.671)--(1.440,0.671)--(1.444,0.671)%
  --(1.447,0.671)--(1.451,0.671)--(1.454,0.671)--(1.458,0.671)--(1.461,0.671)--(1.465,0.671)%
  --(1.468,0.671)--(1.472,0.671)--(1.475,0.671)--(1.479,0.671)--(1.482,0.671)--(1.486,0.671)%
  --(1.489,0.671)--(1.493,0.671)--(1.496,0.671)--(1.500,0.671)--(1.503,0.671)--(1.506,0.671)%
  --(1.510,0.671)--(1.513,0.671)--(1.517,0.671)--(1.520,0.671)--(1.524,0.671)--(1.527,0.671)%
  --(1.531,0.671)--(1.534,0.671)--(1.538,0.671)--(1.541,0.671)--(1.545,0.671)--(1.548,0.671)%
  --(1.552,0.671)--(1.555,0.671)--(1.559,0.671)--(1.562,0.671)--(1.566,0.671)--(1.569,0.671)%
  --(1.573,0.671)--(1.576,0.671)--(1.580,0.671)--(1.583,0.671)--(1.587,0.671)--(1.590,0.671)%
  --(1.594,0.671)--(1.597,0.671)--(1.601,0.671)--(1.604,0.671)--(1.608,0.671)--(1.611,0.671)%
  --(1.614,0.671)--(1.618,0.671)--(1.621,0.671)--(1.625,0.671)--(1.628,0.671)--(1.632,0.671)%
  --(1.635,0.671)--(1.639,0.671)--(1.642,0.671)--(1.646,0.671)--(1.649,0.671)--(1.653,0.671)%
  --(1.656,0.671)--(1.660,0.671)--(1.663,0.671)--(1.667,0.671)--(1.670,0.671)--(1.674,0.671)%
  --(1.677,0.671)--(1.681,0.671)--(1.684,0.671)--(1.688,0.671)--(1.691,0.671)--(1.695,0.671)%
  --(1.698,0.671)--(1.702,0.671)--(1.705,0.671)--(1.709,0.671)--(1.712,0.671)--(1.716,0.671)%
  --(1.719,0.671)--(1.722,0.671)--(1.726,0.671)--(1.729,0.671)--(1.733,0.671)--(1.736,0.671)%
  --(1.740,0.671)--(1.743,0.671)--(1.747,0.671)--(1.750,0.671)--(1.754,0.671)--(1.757,0.671)%
  --(1.761,0.671)--(1.764,0.671)--(1.768,0.671)--(1.771,0.671)--(1.775,0.671)--(1.778,0.671)%
  --(1.782,0.671)--(1.785,0.671)--(1.789,0.671)--(1.792,0.671)--(1.796,0.671)--(1.799,0.671)%
  --(1.803,0.671)--(1.806,0.671)--(1.810,0.671)--(1.813,0.671)--(1.817,0.671)--(1.820,0.671)%
  --(1.824,0.671)--(1.827,0.671)--(1.830,0.671)--(1.834,0.671)--(1.837,0.671)--(1.841,0.671)%
  --(1.844,0.671)--(1.848,0.671)--(1.851,0.671)--(1.855,0.671)--(1.858,0.671)--(1.862,0.671)%
  --(1.865,0.671)--(1.869,0.671)--(1.872,0.671)--(1.876,0.671)--(1.879,0.671)--(1.883,0.671)%
  --(1.886,0.671)--(1.890,0.671)--(1.893,0.671)--(1.897,0.671)--(1.900,0.671)--(1.904,0.671)%
  --(1.907,0.671)--(1.911,0.671)--(1.914,0.671)--(1.918,0.671)--(1.921,0.671)--(1.925,0.671)%
  --(1.928,0.671)--(1.932,0.671)--(1.935,0.671)--(1.938,0.671)--(1.942,0.671)--(1.945,0.671)%
  --(1.949,0.671)--(1.952,0.671)--(1.956,0.671)--(1.959,0.671)--(1.963,0.671)--(1.966,0.671)%
  --(1.970,0.671)--(1.973,0.671)--(1.977,0.671)--(1.980,0.671)--(1.984,0.671)--(1.987,0.671)%
  --(1.991,0.671)--(1.994,0.671)--(1.998,0.671)--(2.001,0.671)--(2.005,0.671)--(2.008,0.671)%
  --(2.012,0.671)--(2.015,0.671)--(2.019,0.671)--(2.022,0.671)--(2.026,0.671)--(2.029,0.671)%
  --(2.033,0.671)--(2.036,0.671)--(2.040,0.671)--(2.043,0.671)--(2.046,0.671)--(2.050,0.671)%
  --(2.053,0.671)--(2.057,0.671)--(2.060,0.671)--(2.064,0.671)--(2.067,0.671)--(2.071,0.671)%
  --(2.074,0.671)--(2.078,0.671)--(2.081,0.671)--(2.085,0.671)--(2.088,0.671)--(2.092,0.671)%
  --(2.095,0.671)--(2.099,0.671)--(2.102,0.671)--(2.106,0.671)--(2.109,0.671)--(2.113,0.671)%
  --(2.116,0.671)--(2.120,0.671)--(2.123,0.671)--(2.127,0.671)--(2.130,0.671)--(2.134,0.671)%
  --(2.137,0.671)--(2.141,0.671)--(2.144,0.671)--(2.148,0.671)--(2.151,0.671)--(2.154,0.671)%
  --(2.158,0.671)--(2.161,0.671)--(2.165,0.671)--(2.168,0.671)--(2.172,0.671)--(2.175,0.671)%
  --(2.179,0.671)--(2.182,0.671)--(2.186,0.671)--(2.189,0.671)--(2.193,0.671)--(2.196,0.671)%
  --(2.200,0.671)--(2.203,0.671)--(2.207,0.671)--(2.210,0.671)--(2.214,0.671)--(2.217,0.671)%
  --(2.221,0.671)--(2.224,0.671)--(2.228,0.671)--(2.231,0.671)--(2.235,0.671)--(2.238,0.671)%
  --(2.242,0.671)--(2.245,0.671)--(2.249,0.671)--(2.252,0.671)--(2.256,0.671)--(2.259,0.671)%
  --(2.262,0.671)--(2.266,0.671)--(2.269,0.671)--(2.273,0.671)--(2.276,0.671)--(2.280,0.671)%
  --(2.283,0.671)--(2.287,0.671)--(2.290,0.671)--(2.294,0.671)--(2.297,0.671)--(2.301,0.671)%
  --(2.304,0.671)--(2.308,0.671)--(2.311,0.671)--(2.315,0.671)--(2.318,0.671)--(2.322,0.671)%
  --(2.325,0.671)--(2.329,0.671)--(2.332,0.671)--(2.336,0.671)--(2.339,0.671)--(2.343,0.671)%
  --(2.346,0.671)--(2.350,0.671)--(2.353,0.671)--(2.357,0.671)--(2.360,0.671)--(2.364,0.671)%
  --(2.367,0.671)--(2.370,0.671)--(2.374,0.671)--(2.377,0.671)--(2.381,0.671)--(2.384,0.671)%
  --(2.388,0.671)--(2.391,0.671)--(2.395,0.671)--(2.398,0.671)--(2.402,0.671)--(2.405,0.671)%
  --(2.409,0.671)--(2.412,0.671)--(2.416,0.671)--(2.419,0.671)--(2.423,0.671)--(2.426,0.671)%
  --(2.430,0.671)--(2.433,0.671)--(2.437,0.671)--(2.440,0.671)--(2.444,0.671)--(2.447,0.671)%
  --(2.451,0.671)--(2.454,0.671)--(2.458,0.671)--(2.461,0.671)--(2.465,0.671)--(2.468,0.671)%
  --(2.472,0.671)--(2.475,0.671)--(2.478,0.671)--(2.482,0.671)--(2.485,0.671)--(2.489,0.671)%
  --(2.492,0.671)--(2.496,0.671)--(2.499,0.671)--(2.503,0.671)--(2.506,0.671)--(2.510,0.671)%
  --(2.513,0.671)--(2.517,0.671)--(2.520,0.671)--(2.524,0.671)--(2.527,0.671)--(2.531,0.671)%
  --(2.534,0.671)--(2.538,0.671)--(2.541,0.671)--(2.545,0.671)--(2.548,0.671)--(2.552,0.671)%
  --(2.555,0.671)--(2.559,0.671)--(2.562,0.671)--(2.566,0.671)--(2.569,0.671)--(2.573,0.671)%
  --(2.576,0.671)--(2.580,0.671)--(2.583,0.671)--(2.586,0.671)--(2.590,0.671)--(2.593,0.671)%
  --(2.597,0.671)--(2.600,0.671)--(2.604,0.671)--(2.607,0.671)--(2.611,0.671)--(2.614,0.671)%
  --(2.618,0.671)--(2.621,0.671)--(2.625,0.671)--(2.628,0.671)--(2.632,0.671)--(2.635,0.671)%
  --(2.639,0.671)--(2.642,0.671)--(2.646,0.671)--(2.649,0.671)--(2.653,0.671)--(2.656,0.671)%
  --(2.660,0.671)--(2.663,0.671)--(2.667,0.671)--(2.670,0.671)--(2.674,0.671)--(2.677,0.671)%
  --(2.681,0.671)--(2.684,0.671)--(2.688,0.671)--(2.691,0.671)--(2.694,0.671)--(2.698,0.671)%
  --(2.701,0.671)--(2.705,0.671)--(2.708,0.671)--(2.712,0.671)--(2.715,0.671)--(2.719,0.671)%
  --(2.722,0.671)--(2.726,0.671)--(2.729,0.671)--(2.733,0.671)--(2.736,0.671)--(2.740,0.671)%
  --(2.743,0.671)--(2.747,0.671)--(2.750,0.671)--(2.754,0.671)--(2.757,0.671)--(2.761,0.671)%
  --(2.764,0.671)--(2.768,0.671)--(2.771,0.671)--(2.775,0.671)--(2.778,0.671)--(2.782,0.671)%
  --(2.785,0.671)--(2.789,0.671)--(2.792,0.671)--(2.796,0.671)--(2.799,0.671)--(2.802,0.671)%
  --(2.806,0.671)--(2.809,0.671)--(2.813,0.671)--(2.816,0.671)--(2.820,0.671)--(2.823,0.671)%
  --(2.827,0.671)--(2.830,0.671)--(2.834,0.671)--(2.837,0.671)--(2.841,0.671)--(2.844,0.671)%
  --(2.848,0.671)--(2.851,0.671)--(2.855,0.671)--(2.858,0.671)--(2.862,0.671)--(2.865,0.671)%
  --(2.869,0.671)--(2.872,0.671)--(2.876,0.671)--(2.879,0.671)--(2.883,0.671)--(2.886,0.671)%
  --(2.890,0.671)--(2.893,0.671)--(2.897,0.671)--(2.900,0.671)--(2.904,0.671)--(2.907,0.671)%
  --(2.910,0.671)--(2.914,0.671)--(2.917,0.671)--(2.921,0.671)--(2.924,0.671)--(2.928,0.671)%
  --(2.931,0.671)--(2.935,0.671)--(2.938,0.671)--(2.942,0.671)--(2.945,0.671)--(2.949,0.671)%
  --(2.952,0.671)--(2.956,0.671)--(2.959,0.671)--(2.963,0.671)--(2.966,0.671)--(2.970,0.671)%
  --(2.973,0.671)--(2.977,0.671)--(2.980,0.671)--(2.984,0.671)--(2.987,0.671)--(2.991,0.671)%
  --(2.994,0.671)--(2.998,0.671)--(3.001,0.671)--(3.005,0.671)--(3.008,0.671)--(3.012,0.671)%
  --(3.015,0.671)--(3.018,0.671)--(3.022,0.671)--(3.025,0.671)--(3.029,0.671)--(3.032,0.671)%
  --(3.036,0.671)--(3.039,0.671)--(3.043,0.671)--(3.046,0.671)--(3.050,0.671)--(3.053,0.671)%
  --(3.057,0.671)--(3.060,0.671)--(3.064,0.671)--(3.067,0.671)--(3.071,0.671)--(3.074,0.671)%
  --(3.078,0.671)--(3.081,0.671)--(3.085,0.671)--(3.088,0.671)--(3.092,0.671)--(3.095,0.671)%
  --(3.099,0.671)--(3.102,0.671)--(3.106,0.671)--(3.109,0.671)--(3.113,0.671)--(3.116,0.671)%
  --(3.120,0.671)--(3.123,0.671)--(3.126,0.671)--(3.130,0.671)--(3.133,0.671)--(3.137,0.671)%
  --(3.140,0.671)--(3.144,0.671)--(3.147,0.671)--(3.151,0.671)--(3.154,0.671)--(3.158,0.671)%
  --(3.161,0.671)--(3.165,0.671)--(3.168,0.671)--(3.172,0.671)--(3.175,0.671)--(3.179,0.671)%
  --(3.182,0.671)--(3.186,0.671)--(3.189,0.671)--(3.193,0.671)--(3.196,0.671)--(3.200,0.671)%
  --(3.203,0.671)--(3.207,0.671)--(3.210,0.671)--(3.214,0.671)--(3.217,0.671)--(3.221,0.671)%
  --(3.224,0.671)--(3.228,0.671)--(3.231,0.671)--(3.234,0.671)--(3.238,0.671)--(3.241,0.671)%
  --(3.245,0.671)--(3.248,0.671)--(3.252,0.671)--(3.255,0.671)--(3.259,0.671)--(3.262,0.671)%
  --(3.266,0.671)--(3.269,0.671)--(3.273,0.671)--(3.276,0.671)--(3.280,0.671)--(3.283,0.671)%
  --(3.287,0.671)--(3.290,0.671)--(3.294,0.671)--(3.297,0.671)--(3.301,0.671)--(3.304,0.671)%
  --(3.308,0.671)--(3.311,0.671)--(3.315,0.671)--(3.318,0.671)--(3.322,0.671)--(3.325,0.671)%
  --(3.329,0.671)--(3.332,0.671)--(3.336,0.671)--(3.339,0.671)--(3.342,0.671)--(3.346,0.671)%
  --(3.349,0.671)--(3.353,0.671)--(3.356,0.671)--(3.360,0.671)--(3.363,0.671)--(3.367,0.671)%
  --(3.370,0.671)--(3.374,0.671)--(3.377,0.671)--(3.381,0.671)--(3.384,0.671)--(3.388,0.671)%
  --(3.391,0.671)--(3.395,0.671)--(3.398,0.671)--(3.402,0.671)--(3.405,0.671)--(3.409,0.671)%
  --(3.412,0.671)--(3.416,0.671)--(3.419,0.671)--(3.423,0.671)--(3.426,0.671)--(3.430,0.671)%
  --(3.433,0.671)--(3.437,0.671)--(3.440,0.671)--(3.444,0.671)--(3.447,0.671)--(3.450,0.671)%
  --(3.454,0.671)--(3.457,0.671)--(3.461,0.671)--(3.464,0.671)--(3.468,0.671)--(3.471,0.671)%
  --(3.475,0.671)--(3.478,0.671)--(3.482,0.671)--(3.485,0.671)--(3.489,0.671)--(3.492,0.671)%
  --(3.496,0.671)--(3.499,0.671)--(3.503,0.671)--(3.506,0.671)--(3.510,0.671)--(3.513,0.671)%
  --(3.517,0.671)--(3.520,0.671)--(3.524,0.671)--(3.527,0.671)--(3.531,0.671)--(3.534,0.671)%
  --(3.538,0.671)--(3.541,0.671)--(3.545,0.671)--(3.548,0.671)--(3.552,0.671)--(3.555,0.671)%
  --(3.558,0.671)--(3.562,0.671)--(3.565,0.671)--(3.569,0.671)--(3.572,0.671)--(3.576,0.671)%
  --(3.579,0.671)--(3.583,0.671)--(3.586,0.671)--(3.590,0.671)--(3.593,0.671)--(3.597,0.671)%
  --(3.600,0.671)--(3.604,0.671)--(3.607,0.671)--(3.611,0.671)--(3.614,0.671)--(3.618,0.671)%
  --(3.621,0.671)--(3.625,0.671)--(3.628,0.671)--(3.632,0.671)--(3.635,0.671)--(3.639,0.671)%
  --(3.642,0.671)--(3.646,0.671)--(3.649,0.671)--(3.653,0.671)--(3.656,0.671)--(3.660,0.671)%
  --(3.663,0.671)--(3.666,0.671)--(3.670,0.671)--(3.673,0.671)--(3.677,0.671)--(3.680,0.671)%
  --(3.684,0.671)--(3.687,0.671)--(3.691,0.671)--(3.694,0.671)--(3.698,0.671)--(3.701,0.671)%
  --(3.705,0.671)--(3.708,0.671)--(3.712,0.671)--(3.715,0.671)--(3.719,0.671)--(3.722,0.671)%
  --(3.726,0.671)--(3.729,0.671)--(3.733,0.671)--(3.736,0.671)--(3.740,0.671)--(3.743,0.671)%
  --(3.747,0.671)--(3.750,0.671)--(3.754,0.671)--(3.757,0.671)--(3.761,0.671)--(3.764,0.671)%
  --(3.768,0.671)--(3.771,0.671)--(3.774,0.671)--(3.778,0.671)--(3.781,0.671)--(3.785,0.671)%
  --(3.788,0.671)--(3.792,0.671)--(3.795,0.671)--(3.799,0.671)--(3.802,0.671)--(3.806,0.671)%
  --(3.809,0.671)--(3.813,0.671)--(3.816,0.671)--(3.820,0.671)--(3.823,0.671)--(3.827,0.671)%
  --(3.830,0.671)--(3.834,0.671)--(3.837,0.671)--(3.841,0.671)--(3.844,0.671)--(3.848,0.671)%
  --(3.851,0.671)--(3.855,0.671)--(3.858,0.671)--(3.862,0.671)--(3.865,0.671)--(3.869,0.671)%
  --(3.872,0.671)--(3.876,0.671)--(3.879,0.671)--(3.882,0.671)--(3.886,0.671)--(3.889,0.671)%
  --(3.893,0.671)--(3.896,0.671)--(3.900,0.671)--(3.903,0.671)--(3.907,0.671)--(3.910,0.671)%
  --(3.914,0.671)--(3.917,0.671)--(3.921,0.671)--(3.924,0.671)--(3.928,0.671)--(3.931,0.671)%
  --(3.935,0.671)--(3.938,0.671)--(3.942,0.671)--(3.945,0.671)--(3.949,0.671)--(3.952,0.671)%
  --(3.956,0.671)--(3.959,0.671)--(3.963,0.671)--(3.966,0.671)--(3.970,0.671)--(3.973,0.671)%
  --(3.977,0.671)--(3.980,0.671)--(3.984,0.671)--(3.987,0.671)--(3.990,0.671)--(3.994,0.671)%
  --(3.997,0.671)--(4.001,0.671)--(4.004,0.671)--(4.008,0.671)--(4.011,0.671)--(4.015,0.671)%
  --(4.018,0.671)--(4.022,0.671)--(4.025,0.671)--(4.029,0.671)--(4.032,0.671)--(4.036,0.671)%
  --(4.039,0.671)--(4.043,0.671)--(4.046,0.671)--(4.050,0.671)--(4.053,0.671)--(4.057,0.671)%
  --(4.060,0.671)--(4.064,0.671)--(4.067,0.671)--(4.071,0.671)--(4.074,0.671)--(4.078,0.671)%
  --(4.081,0.671)--(4.085,0.671)--(4.088,0.671)--(4.092,0.671)--(4.095,0.671)--(4.098,0.671)%
  --(4.102,0.671)--(4.105,0.671)--(4.109,0.671)--(4.112,0.671)--(4.116,0.671)--(4.119,0.671)%
  --(4.123,0.671)--(4.126,0.671)--(4.130,0.671)--(4.133,0.671)--(4.137,0.671)--(4.140,0.671)%
  --(4.144,0.671)--(4.147,0.671)--(4.151,0.671)--(4.154,0.671)--(4.158,0.671)--(4.161,0.671)%
  --(4.165,0.671)--(4.168,0.671)--(4.172,0.671)--(4.175,0.671)--(4.179,0.671)--(4.182,0.671)%
  --(4.186,0.671)--(4.189,0.671)--(4.193,0.671)--(4.196,0.671)--(4.200,0.671)--(4.203,0.671)%
  --(4.206,0.671)--(4.210,0.671)--(4.213,0.671)--(4.217,0.671)--(4.220,0.671)--(4.224,0.671)%
  --(4.227,0.671)--(4.231,0.671)--(4.234,0.671)--(4.238,0.671)--(4.241,0.671)--(4.245,0.671)%
  --(4.248,0.671)--(4.252,0.671)--(4.255,0.671)--(4.259,0.671)--(4.262,0.671)--(4.266,0.671)%
  --(4.269,0.671)--(4.273,0.671)--(4.276,0.671)--(4.280,0.671)--(4.283,0.671)--(4.287,0.671)%
  --(4.290,0.671)--(4.294,0.671)--(4.297,0.671)--(4.301,0.671)--(4.304,0.671)--(4.308,0.671)%
  --(4.311,0.671)--(4.314,0.671)--(4.318,0.671)--(4.321,0.671)--(4.325,0.671)--(4.328,0.671)%
  --(4.332,0.671)--(4.335,0.671)--(4.339,0.671)--(4.342,0.671)--(4.346,0.671)--(4.349,0.671)%
  --(4.353,0.671)--(4.356,0.671)--(4.360,0.671)--(4.363,0.671)--(4.367,0.671)--(4.370,0.671)%
  --(4.374,0.671)--(4.377,0.671)--(4.381,0.671)--(4.384,0.671)--(4.388,0.671)--(4.391,0.671)%
  --(4.395,0.671)--(4.398,0.671)--(4.402,0.671)--(4.405,0.671)--(4.409,0.671)--(4.412,0.671)%
  --(4.416,0.671)--(4.419,0.671)--(4.422,0.671)--(4.426,0.671)--(4.429,0.671)--(4.433,0.671)%
  --(4.436,0.671)--(4.440,0.671)--(4.443,0.671)--(4.447,0.671)--(4.450,0.671)--(4.454,0.671)%
  --(4.457,0.671)--(4.461,0.671)--(4.464,0.671)--(4.468,0.671)--(4.471,0.671)--(4.475,0.671)%
  --(4.478,0.671)--(4.482,0.671)--(4.485,0.671)--(4.489,0.671)--(4.492,0.671)--(4.496,0.671)%
  --(4.499,0.671)--(4.503,0.671)--(4.506,0.671)--(4.510,0.671)--(4.513,0.671)--(4.517,0.671)%
  --(4.520,0.671)--(4.524,0.671)--(4.527,0.671)--(4.530,0.671)--(4.534,0.671)--(4.537,0.671)%
  --(4.541,0.671)--(4.544,0.671)--(4.548,0.671)--(4.551,0.671)--(4.555,0.671)--(4.558,0.671)%
  --(4.562,0.671)--(4.565,0.671)--(4.569,0.671)--(4.572,0.671)--(4.576,0.671)--(4.579,0.671)%
  --(4.583,0.671)--(4.586,0.671)--(4.590,0.671)--(4.593,0.671)--(4.597,0.671)--(4.600,0.671)%
  --(4.604,0.671)--(4.607,0.671)--(4.611,0.671)--(4.614,0.671)--(4.618,0.671)--(4.621,0.671)%
  --(4.625,0.671)--(4.628,0.671)--(4.632,0.671)--(4.635,0.671)--(4.638,0.671)--(4.642,0.671)%
  --(4.645,0.671)--(4.649,0.671)--(4.652,0.671)--(4.656,0.671)--(4.659,0.671)--(4.663,0.671)%
  --(4.666,0.671)--(4.670,0.671)--(4.673,0.671)--(4.677,0.671)--(4.680,0.671)--(4.684,0.671)%
  --(4.687,0.671)--(4.691,0.671)--(4.694,0.671)--(4.698,0.671)--(4.701,0.671)--(4.705,0.671)%
  --(4.708,0.671)--(4.712,0.671)--(4.715,0.671)--(4.719,0.671)--(4.722,0.671)--(4.726,0.671)%
  --(4.729,0.671)--(4.733,0.671)--(4.736,0.671)--(4.740,0.671)--(4.743,0.671)--(4.746,0.671)%
  --(4.750,0.671)--(4.753,0.671)--(4.757,0.671)--(4.760,0.671)--(4.764,0.671)--(4.767,0.671)%
  --(4.771,0.671)--(4.774,0.671)--(4.778,0.671)--(4.781,0.671)--(4.785,0.671)--(4.788,0.671)%
  --(4.792,0.671)--(4.795,0.671)--(4.799,0.671)--(4.802,0.671)--(4.806,0.671)--(4.809,0.671)%
  --(4.813,0.671)--(4.816,0.671)--(4.820,0.671)--(4.823,0.671)--(4.827,0.671)--(4.830,0.671)%
  --(4.834,0.671)--(4.837,0.671)--(4.841,0.671)--(4.844,0.671)--(4.848,0.671)--(4.851,0.671)%
  --(4.854,0.671)--(4.858,0.671)--(4.861,0.671)--(4.865,0.671)--(4.868,0.671)--(4.872,0.671)%
  --(4.875,0.671)--(4.879,0.671)--(4.882,0.671)--(4.886,0.671)--(4.889,0.671)--(4.893,0.671)%
  --(4.896,0.671)--(4.900,0.671)--(4.903,0.671)--(4.907,0.671)--(4.910,0.671)--(4.914,0.671)%
  --(4.917,0.671)--(4.921,0.671)--(4.924,0.671)--(4.928,0.671)--(4.931,0.671)--(4.935,0.671)%
  --(4.938,0.671)--(4.942,0.671)--(4.945,0.671)--(4.949,0.671)--(4.952,0.671)--(4.956,0.671)%
  --(4.959,0.671)--(4.962,0.671)--(4.966,0.671)--(4.969,0.671)--(4.973,0.671)--(4.976,0.671)%
  --(4.980,0.671)--(4.983,0.671)--(4.987,0.671)--(4.990,0.671)--(4.994,0.671)--(4.997,0.671)%
  --(5.001,0.671)--(5.004,0.671)--(5.008,0.671)--(5.011,0.671)--(5.015,0.671)--(5.018,0.671)%
  --(5.022,0.671)--(5.025,0.671)--(5.029,0.671)--(5.032,0.671)--(5.036,0.671)--(5.039,0.671)%
  --(5.043,0.671)--(5.046,0.671)--(5.050,0.671)--(5.053,0.671)--(5.057,0.671)--(5.060,0.671)%
  --(5.064,0.671)--(5.067,0.671)--(5.070,0.671)--(5.074,0.671)--(5.077,0.671)--(5.081,0.671)%
  --(5.084,0.671)--(5.088,0.671)--(5.091,0.671)--(5.095,0.671)--(5.098,0.671)--(5.102,0.671)%
  --(5.105,0.671)--(5.109,0.671)--(5.112,0.671)--(5.116,0.671)--(5.119,0.671)--(5.123,0.671)%
  --(5.126,0.671)--(5.130,0.671)--(5.133,0.671)--(5.137,0.671)--(5.140,0.671)--(5.144,0.671)%
  --(5.147,0.671)--(5.151,0.671)--(5.154,0.671)--(5.158,0.671)--(5.161,0.671)--(5.165,0.671)%
  --(5.168,0.671)--(5.172,0.671)--(5.175,0.671)--(5.178,0.671)--(5.182,0.671)--(5.185,0.671)%
  --(5.189,0.671)--(5.192,0.671)--(5.196,0.671)--(5.199,0.671)--(5.203,0.671)--(5.206,0.671)%
  --(5.210,0.671)--(5.213,0.671)--(5.217,0.671)--(5.220,0.671)--(5.224,0.671)--(5.227,0.671)%
  --(5.231,0.671)--(5.234,0.671)--(5.238,0.671)--(5.241,0.671)--(5.245,0.671)--(5.248,0.671)%
  --(5.252,0.671)--(5.255,0.671)--(5.259,0.671)--(5.262,0.671)--(5.266,0.671)--(5.269,0.671)%
  --(5.273,0.671)--(5.276,0.671)--(5.280,0.671)--(5.283,0.671)--(5.286,0.671)--(5.290,0.671)%
  --(5.293,0.671)--(5.297,0.671)--(5.300,0.671)--(5.304,0.671)--(5.307,0.671)--(5.311,0.671)%
  --(5.314,0.671)--(5.318,0.671)--(5.321,0.671)--(5.325,0.671)--(5.328,0.671)--(5.332,0.671)%
  --(5.335,0.671)--(5.339,0.671)--(5.342,0.671)--(5.346,0.671)--(5.349,0.671)--(5.353,0.671)%
  --(5.356,0.671)--(5.360,0.671)--(5.363,0.671)--(5.367,0.671)--(5.370,0.671)--(5.374,0.671)%
  --(5.377,0.671)--(5.381,0.671)--(5.384,0.671)--(5.388,0.671)--(5.391,0.671)--(5.394,0.671)%
  --(5.398,0.671)--(5.401,0.671)--(5.405,0.671)--(5.408,0.671)--(5.412,0.671)--(5.415,0.671)%
  --(5.419,0.671)--(5.422,0.671)--(5.426,0.671)--(5.429,0.671)--(5.433,0.671)--(5.436,0.671)%
  --(5.440,0.671)--(5.443,0.671)--(5.447,0.671)--(5.450,0.671)--(5.454,0.671)--(5.457,0.671)%
  --(5.461,0.671)--(5.464,0.671)--(5.468,0.671)--(5.471,0.671)--(5.475,0.671)--(5.478,0.671)%
  --(5.482,0.671)--(5.485,0.671)--(5.489,0.671)--(5.492,0.671)--(5.496,0.671)--(5.499,0.671)%
  --(5.502,0.671)--(5.506,0.671)--(5.509,0.671)--(5.513,0.671)--(5.516,0.671)--(5.520,0.671)%
  --(5.523,0.671)--(5.527,0.671)--(5.530,0.671)--(5.534,0.671)--(5.537,0.671)--(5.541,0.671)%
  --(5.544,0.671)--(5.548,0.671)--(5.551,0.671)--(5.555,0.671)--(5.558,0.671)--(5.562,0.671)%
  --(5.565,0.671)--(5.569,0.671)--(5.572,0.671)--(5.576,0.671)--(5.579,0.671)--(5.583,0.671)%
  --(5.586,0.671)--(5.590,0.671)--(5.593,0.671)--(5.597,0.671)--(5.600,0.671)--(5.604,0.671)%
  --(5.607,0.671)--(5.610,0.671)--(5.614,0.671)--(5.617,0.671)--(5.621,0.671)--(5.624,0.671)%
  --(5.628,0.671)--(5.631,0.671)--(5.635,0.671)--(5.638,0.671)--(5.642,0.671)--(5.645,0.671)%
  --(5.649,0.671)--(5.652,0.671)--(5.656,0.671)--(5.659,0.671)--(5.663,0.671)--(5.666,0.671)%
  --(5.670,0.671)--(5.673,0.671)--(5.677,0.671)--(5.680,0.671)--(5.684,0.671)--(5.687,0.671)%
  --(5.691,0.671)--(5.694,0.671)--(5.698,0.671)--(5.701,0.671)--(5.705,0.671)--(5.708,0.671)%
  --(5.712,0.671)--(5.715,0.671)--(5.718,0.671)--(5.722,0.671)--(5.725,0.671)--(5.729,0.671)%
  --(5.732,0.671)--(5.736,0.671)--(5.739,0.671)--(5.743,0.671)--(5.746,0.671)--(5.750,0.671)%
  --(5.753,0.671)--(5.757,0.671)--(5.760,0.671)--(5.764,0.671)--(5.767,0.671)--(5.771,0.671)%
  --(5.774,0.671)--(5.778,0.671)--(5.781,0.671)--(5.785,0.671)--(5.788,0.671)--(5.792,0.671)%
  --(5.795,0.671)--(5.799,0.671)--(5.802,0.671)--(5.806,0.671)--(5.809,0.671)--(5.813,0.671)%
  --(5.816,0.671)--(5.820,0.671)--(5.823,0.671)--(5.826,0.671)--(5.830,0.671)--(5.833,0.671)%
  --(5.837,0.671)--(5.840,0.671)--(5.844,0.671)--(5.847,0.671)--(5.851,0.671)--(5.854,0.671)%
  --(5.858,0.671)--(5.861,0.671)--(5.865,0.671)--(5.868,0.671)--(5.872,0.671)--(5.875,0.671)%
  --(5.879,0.671)--(5.882,0.671)--(5.886,0.671)--(5.889,0.671)--(5.893,0.671)--(5.896,0.671)%
  --(5.900,0.671)--(5.903,0.671)--(5.907,0.671)--(5.910,0.671)--(5.914,0.671)--(5.917,0.671)%
  --(5.921,0.671)--(5.924,0.671)--(5.928,0.671)--(5.931,0.671)--(5.934,0.671)--(5.938,0.671)%
  --(5.941,0.671)--(5.945,0.671)--(5.948,0.671)--(5.952,0.671)--(5.955,0.671)--(5.959,0.671)%
  --(5.962,0.671)--(5.966,0.671)--(5.969,0.671)--(5.973,0.671)--(5.976,0.671)--(5.980,0.671)%
  --(5.983,0.671)--(5.987,0.671)--(5.990,0.671)--(5.994,0.671)--(5.997,0.671)--(6.001,0.671)%
  --(6.004,0.671)--(6.008,0.671)--(6.011,0.671)--(6.015,0.671)--(6.018,0.671)--(6.022,0.671)%
  --(6.025,0.671)--(6.029,0.671)--(6.032,0.671)--(6.036,0.671)--(6.039,0.671)--(6.042,0.671)%
  --(6.046,0.671)--(6.049,0.671)--(6.053,0.671)--(6.056,0.671)--(6.060,0.671)--(6.063,0.671)%
  --(6.067,0.671)--(6.070,0.671)--(6.074,0.671)--(6.077,0.671)--(6.081,0.671)--(6.084,0.671)%
  --(6.088,0.671)--(6.091,0.671)--(6.095,0.671)--(6.098,0.671)--(6.102,0.671)--(6.105,0.671)%
  --(6.109,0.671)--(6.112,0.671)--(6.116,0.671)--(6.119,0.671)--(6.123,0.671)--(6.126,0.671)%
  --(6.130,0.671)--(6.133,0.671)--(6.137,0.671)--(6.140,0.671)--(6.144,0.671)--(6.147,0.671)%
  --(6.150,0.671)--(6.154,0.671)--(6.157,0.671)--(6.161,0.671)--(6.164,0.671)--(6.168,0.671)%
  --(6.171,0.671)--(6.175,0.671)--(6.178,0.671)--(6.182,0.671)--(6.185,0.671)--(6.189,0.671)%
  --(6.192,0.671)--(6.196,0.671)--(6.199,0.671)--(6.203,0.671)--(6.206,0.671)--(6.210,0.671)%
  --(6.213,0.671)--(6.217,0.671)--(6.220,0.671)--(6.224,0.671)--(6.227,0.671)--(6.231,0.671)%
  --(6.234,0.671)--(6.238,0.671)--(6.241,0.671)--(6.245,0.671)--(6.248,0.671)--(6.252,0.671)%
  --(6.255,0.671)--(6.258,0.671)--(6.262,0.671)--(6.265,0.671)--(6.269,0.671)--(6.272,0.671)%
  --(6.276,0.671)--(6.279,0.671)--(6.283,0.671)--(6.286,0.671)--(6.290,0.671)--(6.293,0.671)%
  --(6.297,0.671)--(6.300,0.671)--(6.304,0.671)--(6.307,0.671)--(6.311,0.671)--(6.314,0.671)%
  --(6.318,0.671)--(6.321,0.671)--(6.325,0.671)--(6.328,0.671)--(6.332,0.671)--(6.335,0.671)%
  --(6.339,0.671)--(6.342,0.671)--(6.346,0.671)--(6.349,0.671)--(6.353,0.671)--(6.356,0.671)%
  --(6.360,0.671)--(6.363,0.671)--(6.366,0.671)--(6.370,0.671)--(6.373,0.671)--(6.377,0.671)%
  --(6.380,0.671)--(6.384,0.671)--(6.387,0.671)--(6.391,0.671)--(6.394,0.671)--(6.398,0.671)%
  --(6.401,0.671)--(6.405,0.671)--(6.408,0.671)--(6.412,0.671)--(6.415,0.671)--(6.419,0.671)%
  --(6.422,0.671)--(6.426,0.671)--(6.429,0.671)--(6.433,0.671)--(6.436,0.671)--(6.440,0.671)%
  --(6.443,0.671)--(6.447,0.671);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,2.945) {$k_{m,r}^B$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.163,2.945)--(6.079,2.945);
\draw[gp path] (1.243,3.968)--(1.244,3.941)--(1.245,3.879)--(1.246,3.819)--(1.247,3.760)%
  --(1.248,3.704)--(1.249,3.650)--(1.250,3.597)--(1.252,3.546)--(1.253,3.496)--(1.254,3.448)%
  --(1.255,3.401)--(1.256,3.356)--(1.257,3.311)--(1.258,3.269)--(1.259,3.227)--(1.260,3.186)%
  --(1.262,3.146)--(1.263,3.108)--(1.264,3.070)--(1.265,3.034)--(1.266,2.998)--(1.267,2.963)%
  --(1.268,2.929)--(1.269,2.895)--(1.270,2.863)--(1.272,2.831)--(1.273,2.800)--(1.274,2.770)%
  --(1.275,2.740)--(1.276,2.711)--(1.277,2.682)--(1.278,2.655)--(1.279,2.627)--(1.280,2.601)%
  --(1.282,2.574)--(1.283,2.549)--(1.284,2.524)--(1.285,2.499)--(1.286,2.475)--(1.287,2.451)%
  --(1.288,2.428)--(1.289,2.405)--(1.290,2.382)--(1.292,2.360)--(1.293,2.339)--(1.294,2.317)%
  --(1.295,2.297)--(1.296,2.276)--(1.297,2.256)--(1.298,2.236)--(1.299,2.217)--(1.300,2.197)%
  --(1.301,2.179)--(1.303,2.160)--(1.304,2.142)--(1.305,2.124)--(1.306,2.106)--(1.307,2.089)%
  --(1.308,2.072)--(1.309,2.055)--(1.310,2.038)--(1.311,2.022)--(1.313,2.006)--(1.314,1.990)%
  --(1.315,1.975)--(1.316,1.959)--(1.317,1.944)--(1.318,1.929)--(1.319,1.914)--(1.320,1.900)%
  --(1.321,1.886)--(1.323,1.872)--(1.324,1.858)--(1.325,1.844)--(1.326,1.830)--(1.327,1.817)%
  --(1.328,1.804)--(1.329,1.791)--(1.330,1.778)--(1.331,1.765)--(1.333,1.753)--(1.334,1.741)%
  --(1.335,1.728)--(1.336,1.716)--(1.337,1.705)--(1.338,1.693)--(1.339,1.681)--(1.340,1.670)%
  --(1.341,1.659)--(1.343,1.647)--(1.344,1.636)--(1.345,1.626)--(1.346,1.615)--(1.347,1.604)%
  --(1.348,1.594)--(1.349,1.583)--(1.350,1.573)--(1.351,1.563)--(1.352,1.553)--(1.354,1.543)%
  --(1.355,1.533)--(1.356,1.524)--(1.357,1.514)--(1.358,1.505)--(1.359,1.495)--(1.360,1.486)%
  --(1.361,1.477)--(1.362,1.468)--(1.364,1.459)--(1.365,1.450)--(1.366,1.441)--(1.367,1.433)%
  --(1.368,1.424)--(1.369,1.415)--(1.370,1.407)--(1.371,1.399)--(1.372,1.391)--(1.374,1.382)%
  --(1.375,1.374)--(1.376,1.366)--(1.377,1.358)--(1.378,1.351)--(1.379,1.343)--(1.380,1.335)%
  --(1.381,1.328)--(1.382,1.320)--(1.384,1.313)--(1.385,1.305)--(1.386,1.298)--(1.387,1.291)%
  --(1.388,1.284)--(1.389,1.277)--(1.390,1.270)--(1.391,1.263)--(1.392,1.256)--(1.394,1.249)%
  --(1.395,1.242)--(1.396,1.235)--(1.397,1.229)--(1.398,1.222)--(1.399,1.216)--(1.400,1.209)%
  --(1.401,1.203)--(1.402,1.197)--(1.404,1.190)--(1.405,1.184)--(1.406,1.178)--(1.407,1.172)%
  --(1.408,1.166)--(1.409,1.160)--(1.410,1.154)--(1.411,1.148)--(1.412,1.142)--(1.413,1.136)%
  --(1.415,1.131)--(1.416,1.125)--(1.417,1.119)--(1.418,1.114)--(1.419,1.108)--(1.420,1.103)%
  --(1.421,1.097)--(1.422,1.092)--(1.423,1.086)--(1.425,1.081)--(1.426,1.076)--(1.427,1.071)%
  --(1.428,1.065)--(1.429,1.060)--(1.430,1.055)--(1.431,1.050)--(1.432,1.045)--(1.433,1.040)%
  --(1.435,1.035)--(1.436,1.030)--(1.437,1.025)--(1.438,1.021)--(1.439,1.016)--(1.440,1.011)%
  --(1.441,1.006)--(1.442,1.002)--(1.443,0.997)--(1.445,0.992)--(1.446,0.988)--(1.447,0.983)%
  --(1.448,0.979)--(1.449,0.974)--(1.450,0.970)--(1.451,0.966)--(1.452,0.961)--(1.453,0.957)%
  --(1.455,0.953)--(1.456,0.948)--(1.457,0.944)--(1.458,0.940)--(1.459,0.936)--(1.460,0.932)%
  --(1.461,0.928)--(1.462,0.923)--(1.463,0.919)--(1.464,0.915)--(1.466,0.911)--(1.467,0.907)%
  --(1.468,0.904)--(1.469,0.900)--(1.470,0.896)--(1.471,0.892)--(1.472,0.888)--(1.473,0.884)%
  --(1.474,0.881)--(1.476,0.877)--(1.477,0.873)--(1.478,0.869)--(1.479,0.866)--(1.480,0.862)%
  --(1.481,0.859)--(1.482,0.855)--(1.483,0.851)--(1.484,0.848)--(1.486,0.844)--(1.487,0.841)%
  --(1.488,0.838)--(1.489,0.834)--(1.490,0.831)--(1.491,0.827)--(1.492,0.824)--(1.493,0.821)%
  --(1.494,0.817)--(1.496,0.814)--(1.497,0.811)--(1.498,0.808)--(1.499,0.804)--(1.500,0.801)%
  --(1.501,0.798)--(1.502,0.795)--(1.503,0.792)--(1.504,0.788)--(1.506,0.785)--(1.507,0.782)%
  --(1.508,0.779)--(1.509,0.776)--(1.510,0.773)--(1.511,0.770)--(1.512,0.767)--(1.513,0.764)%
  --(1.514,0.761)--(1.516,0.758)--(1.517,0.756)--(1.518,0.753)--(1.519,0.750)--(1.520,0.747)%
  --(1.521,0.744)--(1.522,0.741)--(1.523,0.739)--(1.524,0.736)--(1.525,0.733)--(1.527,0.730)%
  --(1.528,0.728)--(1.529,0.725)--(1.530,0.722)--(1.531,0.720)--(1.532,0.717)--(1.533,0.714)%
  --(1.534,0.712)--(1.535,0.709)--(1.537,0.706)--(1.538,0.704)--(1.539,0.701)--(1.540,0.699)%
  --(1.541,0.696)--(1.542,0.694)--(1.543,0.691)--(1.544,0.689)--(1.545,0.686)--(1.547,0.684)%
  --(1.548,0.681)--(1.549,0.679)--(1.550,0.677)--(1.551,0.674)--(1.552,0.672)--(1.553,0.670)%
  --(1.554,0.667)--(1.555,0.665)--(1.557,0.663)--(1.558,0.660)--(1.559,0.658)--(1.560,0.656)%
  --(1.561,0.653)--(1.562,0.651)--(1.563,0.649)--(1.564,0.647)--(1.565,0.645)--(1.567,0.642)%
  --(1.568,0.640)--(1.569,0.638)--(1.570,0.636)--(1.571,0.634)--(1.572,0.632)--(1.573,0.630)%
  --(1.574,0.627)--(1.575,0.625)--(1.577,0.623)--(1.578,0.621)--(1.579,0.619)--(1.580,0.617)%
  --(1.581,0.615)--(1.582,0.613)--(1.583,0.611)--(1.584,0.609)--(1.585,0.607)--(1.586,0.605)%
  --(1.588,0.603)--(1.589,0.601)--(1.590,0.599)--(1.591,0.597)--(1.592,0.595)--(1.593,0.594)%
  --(1.594,0.592)--(1.595,0.590)--(1.596,0.588)--(1.598,0.586)--(1.599,0.584)--(1.600,0.582)%
  --(1.601,0.581)--(1.602,0.579)--(1.603,0.577)--(1.604,0.575)--(1.605,0.573)--(1.606,0.572)%
  --(1.608,0.570)--(1.609,0.568)--(1.610,0.566)--(1.611,0.565)--(1.612,0.563)--(1.613,0.561)%
  --(1.614,0.559)--(1.615,0.558)--(1.616,0.556)--(1.618,0.554)--(1.619,0.553)--(1.620,0.551)%
  --(1.621,0.549)--(1.622,0.548)--(1.623,0.546)--(1.624,0.545)--(1.625,0.543)--(1.626,0.541)%
  --(1.628,0.540)--(1.629,0.538)--(1.630,0.537)--(1.631,0.535)--(1.632,0.533)--(1.633,0.532)%
  --(1.634,0.530)--(1.635,0.529)--(1.636,0.527)--(1.637,0.526)--(1.639,0.524)--(1.640,0.523)%
  --(1.641,0.521)--(1.642,0.520)--(1.643,0.518)--(1.644,0.517)--(1.645,0.515)--(1.646,0.514)%
  --(1.647,0.513)--(1.649,0.511)--(1.650,0.510)--(1.651,0.508)--(1.652,0.507)--(1.653,0.505)%
  --(1.654,0.504)--(1.655,0.503)--(1.656,0.501)--(1.657,0.500)--(1.659,0.499)--(1.660,0.497)%
  --(1.661,0.496)--(1.662,0.495)--(1.663,0.493)--(1.664,0.492)--(1.665,0.491)--(1.666,0.489)%
  --(1.667,0.488)--(1.669,0.487)--(1.670,0.485)--(1.671,0.484)--(1.672,0.483)--(1.673,0.482)%
  --(1.674,0.480)--(1.675,0.479)--(1.676,0.478)--(1.677,0.477)--(1.679,0.475)--(1.680,0.474)%
  --(1.681,0.473)--(1.682,0.472)--(1.683,0.470)--(1.684,0.469)--(1.685,0.468)--(1.686,0.467)%
  --(1.687,0.466)--(1.689,0.464)--(1.690,0.463)--(1.691,0.462)--(1.692,0.461)--(1.693,0.460)%
  --(1.694,0.459)--(1.695,0.458)--(1.696,0.456)--(1.697,0.455)--(1.698,0.454)--(1.700,0.453)%
  --(1.701,0.452)--(1.702,0.451)--(1.703,0.450)--(1.704,0.449)--(1.705,0.448)--(1.706,0.446)%
  --(1.707,0.445)--(1.708,0.444)--(1.710,0.443)--(1.711,0.442)--(1.712,0.441)--(1.713,0.440)%
  --(1.714,0.439)--(1.715,0.438)--(1.716,0.437)--(1.717,0.436)--(1.718,0.435)--(1.720,0.434)%
  --(1.721,0.433)--(1.722,0.432)--(1.723,0.431)--(1.724,0.430)--(1.725,0.429)--(1.726,0.428)%
  --(1.727,0.427)--(1.728,0.426)--(1.730,0.425)--(1.731,0.424)--(1.732,0.423)--(1.733,0.422)%
  --(1.734,0.421)--(1.735,0.420)--(1.736,0.419)--(1.737,0.418)--(1.738,0.418)--(1.740,0.417)%
  --(1.741,0.416)--(1.742,0.415)--(1.743,0.414)--(1.744,0.413)--(1.745,0.412)--(1.746,0.411)%
  --(1.747,0.410)--(1.748,0.409)--(1.749,0.409)--(1.751,0.408)--(1.752,0.407)--(1.753,0.406)%
  --(1.754,0.405)--(1.755,0.404)--(1.756,0.403)--(1.757,0.403)--(1.758,0.402)--(1.759,0.401)%
  --(1.761,0.400)--(1.762,0.399)--(1.763,0.398)--(1.764,0.398)--(1.765,0.397)--(1.766,0.396)%
  --(1.767,0.395)--(1.768,0.394)--(1.769,0.394)--(1.771,0.393)--(1.772,0.392)--(1.773,0.391)%
  --(1.774,0.391)--(1.775,0.390)--(1.776,0.389)--(1.777,0.388)--(1.778,0.387)--(1.779,0.387)%
  --(1.781,0.386)--(1.782,0.385)--(1.783,0.384)--(1.784,0.384)--(1.785,0.383)--(1.786,0.382)%
  --(1.787,0.381)--(1.788,0.381)--(1.789,0.380)--(1.791,0.379)--(1.792,0.379)--(1.793,0.378)%
  --(1.794,0.377)--(1.795,0.377)--(1.796,0.376)--(1.797,0.375)--(1.798,0.374)--(1.799,0.374)%
  --(1.801,0.373)--(1.802,0.372)--(1.803,0.372)--(1.804,0.371)--(1.805,0.370)--(1.806,0.370)%
  --(1.807,0.369)--(1.808,0.368)--(1.809,0.368)--(1.810,0.367)--(1.812,0.367)--(1.813,0.366)%
  --(1.814,0.365)--(1.815,0.365)--(1.816,0.364)--(1.817,0.363)--(1.818,0.363)--(1.819,0.362)%
  --(1.820,0.362)--(1.822,0.361)--(1.823,0.360)--(1.824,0.360)--(1.825,0.359)--(1.826,0.359)%
  --(1.827,0.358)--(1.828,0.357)--(1.829,0.357)--(1.830,0.356)--(1.832,0.356)--(1.833,0.355)%
  --(1.834,0.354)--(1.835,0.354)--(1.836,0.353)--(1.837,0.353)--(1.838,0.352)--(1.839,0.352)%
  --(1.840,0.351)--(1.842,0.351)--(1.843,0.350)--(1.844,0.349)--(1.845,0.349)--(1.846,0.348)%
  --(1.847,0.348)--(1.848,0.347)--(1.849,0.347)--(1.850,0.346)--(1.852,0.346)--(1.853,0.345)%
  --(1.854,0.345)--(1.855,0.344)--(1.856,0.344)--(1.857,0.343)--(1.858,0.343)--(1.859,0.342)%
  --(1.860,0.342)--(1.862,0.341)--(1.863,0.341)--(1.864,0.340)--(1.865,0.340)--(1.866,0.339)%
  --(1.867,0.339)--(1.868,0.338)--(1.869,0.338)--(1.870,0.337)--(1.871,0.337)--(1.873,0.336)%
  --(1.874,0.336)--(1.875,0.335)--(1.876,0.335)--(1.877,0.335)--(1.878,0.334)--(1.879,0.334)%
  --(1.880,0.333)--(1.881,0.333)--(1.883,0.332)--(1.884,0.332)--(1.885,0.331)--(1.886,0.331)%
  --(1.887,0.331)--(1.888,0.330)--(1.889,0.330)--(1.890,0.329)--(1.891,0.329)--(1.893,0.328)%
  --(1.894,0.328)--(1.895,0.328)--(1.896,0.327)--(1.897,0.327)--(1.898,0.326)--(1.899,0.326)%
  --(1.900,0.326)--(1.901,0.325)--(1.903,0.325)--(1.904,0.324)--(1.905,0.324)--(1.906,0.324)%
  --(1.907,0.323)--(1.908,0.323)--(1.909,0.323)--(1.910,0.322)--(1.911,0.322)--(1.913,0.321)%
  --(1.914,0.321)--(1.915,0.321)--(1.916,0.320)--(1.917,0.320)--(1.918,0.320)--(1.919,0.319)%
  --(1.920,0.319)--(1.921,0.319)--(1.922,0.318)--(1.924,0.318)--(1.925,0.317)--(1.926,0.317)%
  --(1.927,0.317)--(1.928,0.316)--(1.929,0.316)--(1.930,0.316)--(1.931,0.315)--(1.932,0.315)%
  --(1.934,0.315)--(1.935,0.314)--(1.936,0.314)--(1.937,0.314)--(1.938,0.314)--(1.939,0.313)%
  --(1.940,0.313)--(1.941,0.313)--(1.942,0.312)--(1.944,0.312)--(1.945,0.312)--(1.946,0.311)%
  --(1.947,0.311)--(1.948,0.311)--(1.949,0.310)--(1.950,0.310)--(1.951,0.310)--(1.952,0.310)%
  --(1.954,0.309)--(1.955,0.309)--(1.956,0.309)--(1.957,0.308)--(1.958,0.308)--(1.959,0.308)%
  --(1.960,0.308)--(1.961,0.307)--(1.962,0.307)--(1.964,0.307)--(1.965,0.307)--(1.966,0.306)%
  --(1.967,0.306)--(1.968,0.306)--(1.969,0.305)--(1.970,0.305)--(1.971,0.305)--(1.972,0.305)%
  --(1.974,0.304)--(1.975,0.304)--(1.976,0.304)--(1.977,0.304)--(1.978,0.303)--(1.979,0.303)%
  --(1.980,0.303)--(1.981,0.303)--(1.982,0.303)--(1.983,0.302)--(1.985,0.302)--(1.986,0.302)%
  --(1.987,0.302)--(1.988,0.301)--(1.989,0.301)--(1.990,0.301)--(1.991,0.301)--(1.992,0.300)%
  --(1.993,0.300)--(1.995,0.300)--(1.996,0.300)--(1.997,0.300)--(1.998,0.299)--(1.999,0.299)%
  --(2.000,0.299)--(2.001,0.299)--(2.002,0.299)--(2.003,0.298)--(2.005,0.298)--(2.006,0.298)%
  --(2.007,0.298)--(2.008,0.298)--(2.009,0.297)--(2.010,0.297)--(2.011,0.297)--(2.012,0.297)%
  --(2.013,0.297)--(2.015,0.296)--(2.016,0.296)--(2.017,0.296)--(2.018,0.296)--(2.019,0.296)%
  --(2.020,0.296)--(2.021,0.295)--(2.022,0.295)--(2.023,0.295)--(2.025,0.295)--(2.026,0.295)%
  --(2.027,0.295)--(2.028,0.294)--(2.029,0.294)--(2.030,0.294)--(2.031,0.294)--(2.032,0.294)%
  --(2.033,0.294)--(2.034,0.293)--(2.036,0.293)--(2.037,0.293)--(2.038,0.293)--(2.039,0.293)%
  --(2.040,0.293)--(2.041,0.293)--(2.042,0.292)--(2.043,0.292)--(2.044,0.292)--(2.046,0.292)%
  --(2.047,0.292)--(2.048,0.292)--(2.049,0.292)--(2.050,0.291)--(2.051,0.291)--(2.052,0.291)%
  --(2.053,0.291)--(2.054,0.291)--(2.056,0.291)--(2.057,0.291)--(2.058,0.291)--(2.059,0.290)%
  --(2.060,0.290)--(2.061,0.290)--(2.062,0.290)--(2.063,0.290)--(2.064,0.290)--(2.066,0.290)%
  --(2.067,0.290)--(2.068,0.290)--(2.069,0.289)--(2.070,0.289)--(2.071,0.289)--(2.072,0.289)%
  --(2.073,0.289)--(2.074,0.289)--(2.076,0.289)--(2.077,0.289)--(2.078,0.289)--(2.079,0.289)%
  --(2.080,0.288)--(2.081,0.288)--(2.082,0.288)--(2.083,0.288)--(2.084,0.288)--(2.086,0.288)%
  --(2.087,0.288)--(2.088,0.288)--(2.089,0.288)--(2.090,0.288)--(2.091,0.288)--(2.092,0.288)%
  --(2.093,0.287)--(2.094,0.287)--(2.095,0.287)--(2.097,0.287)--(2.098,0.287)--(2.099,0.287)%
  --(2.100,0.287)--(2.101,0.287)--(2.102,0.287)--(2.103,0.287)--(2.104,0.287)--(2.105,0.287)%
  --(2.107,0.287)--(2.108,0.287)--(2.109,0.286)--(2.110,0.286)--(2.111,0.286)--(2.112,0.286)%
  --(2.113,0.286)--(2.114,0.286)--(2.115,0.286)--(2.117,0.286)--(2.118,0.286)--(2.119,0.286)%
  --(2.120,0.286)--(2.121,0.286)--(2.122,0.286)--(2.123,0.286)--(2.124,0.286)--(2.125,0.286)%
  --(2.127,0.286)--(2.128,0.286)--(2.129,0.286)--(2.130,0.286)--(2.131,0.286)--(2.132,0.286)%
  --(2.133,0.285)--(2.134,0.285)--(2.135,0.285)--(2.137,0.285)--(2.138,0.285)--(2.139,0.285)%
  --(2.140,0.285)--(2.141,0.285)--(2.142,0.285)--(2.143,0.285)--(2.144,0.285)--(2.145,0.285)%
  --(2.147,0.285)--(2.148,0.285)--(2.149,0.285)--(2.150,0.285)--(2.151,0.285)--(2.152,0.285)%
  --(2.153,0.285)--(2.154,0.285)--(2.155,0.285)--(2.156,0.285)--(2.158,0.285)--(2.159,0.285)%
  --(2.160,0.285)--(2.161,0.285)--(2.162,0.285)--(2.163,0.285)--(2.164,0.285)--(2.165,0.285)%
  --(2.166,0.285)--(2.168,0.285)--(2.169,0.285)--(2.170,0.285)--(2.171,0.285)--(2.172,0.285)%
  --(2.173,0.285)--(2.174,0.285)--(2.175,0.285)--(2.176,0.285)--(2.178,0.285)--(2.179,0.285)%
  --(2.180,0.285)--(2.181,0.285)--(2.182,0.285)--(2.183,0.285)--(2.184,0.285)--(2.185,0.285)%
  --(2.186,0.285)--(2.188,0.285)--(2.189,0.285)--(2.190,0.285)--(2.191,0.285)--(2.192,0.285)%
  --(2.193,0.285)--(2.194,0.285)--(2.195,0.285)--(2.196,0.285)--(2.198,0.285)--(2.199,0.285)%
  --(2.200,0.285)--(2.201,0.286)--(2.202,0.286)--(2.203,0.286)--(2.204,0.286)--(2.205,0.286)%
  --(2.206,0.286)--(2.207,0.286)--(2.209,0.286)--(2.210,0.286)--(2.211,0.286)--(2.212,0.286)%
  --(2.213,0.286)--(2.214,0.286)--(2.215,0.286)--(2.216,0.286)--(2.217,0.286)--(2.219,0.286)%
  --(2.220,0.286)--(2.221,0.286)--(2.222,0.286)--(2.223,0.286)--(2.224,0.286)--(2.225,0.286)%
  --(2.226,0.286)--(2.227,0.287)--(2.229,0.287)--(2.230,0.287)--(2.231,0.287)--(2.232,0.287)%
  --(2.233,0.287)--(2.234,0.287)--(2.235,0.287)--(2.236,0.287)--(2.237,0.287)--(2.239,0.287)%
  --(2.240,0.287)--(2.241,0.287)--(2.242,0.287)--(2.243,0.287)--(2.244,0.287)--(2.245,0.287)%
  --(2.246,0.288)--(2.247,0.288)--(2.249,0.288)--(2.250,0.288)--(2.251,0.288)--(2.252,0.288)%
  --(2.253,0.288)--(2.254,0.288)--(2.255,0.288)--(2.256,0.288)--(2.257,0.288)--(2.259,0.288)%
  --(2.260,0.288)--(2.261,0.288)--(2.262,0.289)--(2.263,0.289)--(2.264,0.289)--(2.265,0.289)%
  --(2.266,0.289)--(2.267,0.289)--(2.268,0.289)--(2.270,0.289)--(2.271,0.289)--(2.272,0.289)%
  --(2.273,0.289)--(2.274,0.289)--(2.275,0.290)--(2.276,0.290)--(2.277,0.290)--(2.278,0.290)%
  --(2.280,0.290)--(2.281,0.290)--(2.282,0.290)--(2.283,0.290)--(2.284,0.290)--(2.285,0.290)%
  --(2.286,0.290)--(2.287,0.291)--(2.288,0.291)--(2.290,0.291)--(2.291,0.291)--(2.292,0.291)%
  --(2.293,0.291)--(2.294,0.291)--(2.295,0.291)--(2.296,0.291)--(2.297,0.291)--(2.298,0.292)%
  --(2.300,0.292)--(2.301,0.292)--(2.302,0.292)--(2.303,0.292)--(2.304,0.292)--(2.305,0.292)%
  --(2.306,0.292)--(2.307,0.292)--(2.308,0.292)--(2.310,0.293)--(2.311,0.293)--(2.312,0.293)%
  --(2.313,0.293)--(2.314,0.293)--(2.315,0.293)--(2.316,0.293)--(2.317,0.293)--(2.318,0.293)%
  --(2.319,0.294)--(2.321,0.294)--(2.322,0.294)--(2.323,0.294)--(2.324,0.294)--(2.325,0.294)%
  --(2.326,0.294)--(2.327,0.294)--(2.328,0.295)--(2.329,0.295)--(2.331,0.295)--(2.332,0.295)%
  --(2.333,0.295)--(2.334,0.295)--(2.335,0.295)--(2.336,0.295)--(2.337,0.296)--(2.338,0.296)%
  --(2.339,0.296)--(2.341,0.296)--(2.342,0.296)--(2.343,0.296)--(2.344,0.296)--(2.345,0.296)%
  --(2.346,0.297)--(2.347,0.297)--(2.348,0.297)--(2.349,0.297)--(2.351,0.297)--(2.352,0.297)%
  --(2.353,0.297)--(2.354,0.297)--(2.355,0.298)--(2.356,0.298)--(2.357,0.298)--(2.358,0.298)%
  --(2.359,0.298)--(2.361,0.298)--(2.362,0.298)--(2.363,0.299)--(2.364,0.299)--(2.365,0.299)%
  --(2.366,0.299)--(2.367,0.299)--(2.368,0.299)--(2.369,0.299)--(2.371,0.300)--(2.372,0.300)%
  --(2.373,0.300)--(2.374,0.300)--(2.375,0.300)--(2.376,0.300)--(2.377,0.300)--(2.378,0.301)%
  --(2.379,0.301)--(2.380,0.301)--(2.382,0.301)--(2.383,0.301)--(2.384,0.301)--(2.385,0.301)%
  --(2.386,0.302)--(2.387,0.302)--(2.388,0.302)--(2.389,0.302)--(2.390,0.302)--(2.392,0.302)%
  --(2.393,0.302)--(2.394,0.303)--(2.395,0.303)--(2.396,0.303)--(2.397,0.303)--(2.398,0.303)%
  --(2.399,0.303)--(2.400,0.304)--(2.402,0.304)--(2.403,0.304)--(2.404,0.304)--(2.405,0.304)%
  --(2.406,0.304)--(2.407,0.304)--(2.408,0.305)--(2.409,0.305)--(2.410,0.305)--(2.412,0.305)%
  --(2.413,0.305)--(2.414,0.305)--(2.415,0.306)--(2.416,0.306)--(2.417,0.306)--(2.418,0.306)%
  --(2.419,0.306)--(2.420,0.306)--(2.422,0.307)--(2.423,0.307)--(2.424,0.307)--(2.425,0.307)%
  --(2.426,0.307)--(2.427,0.307)--(2.428,0.308)--(2.429,0.308)--(2.430,0.308)--(2.432,0.308)%
  --(2.433,0.308)--(2.434,0.308)--(2.435,0.309)--(2.436,0.309)--(2.437,0.309)--(2.438,0.309)%
  --(2.439,0.309)--(2.440,0.309)--(2.441,0.310)--(2.443,0.310)--(2.444,0.310)--(2.445,0.310)%
  --(2.446,0.310)--(2.447,0.310)--(2.448,0.311)--(2.449,0.311)--(2.450,0.311)--(2.451,0.311)%
  --(2.453,0.311)--(2.454,0.312)--(2.455,0.312)--(2.456,0.312)--(2.457,0.312)--(2.458,0.312)%
  --(2.459,0.312)--(2.460,0.313)--(2.461,0.313)--(2.463,0.313)--(2.464,0.313)--(2.465,0.313)%
  --(2.466,0.314)--(2.467,0.314)--(2.468,0.314)--(2.469,0.314)--(2.470,0.314)--(2.471,0.314)%
  --(2.473,0.315)--(2.474,0.315)--(2.475,0.315)--(2.476,0.315)--(2.477,0.315)--(2.478,0.316)%
  --(2.479,0.316)--(2.480,0.316)--(2.481,0.316)--(2.483,0.316)--(2.484,0.316)--(2.485,0.317)%
  --(2.486,0.317)--(2.487,0.317)--(2.488,0.317)--(2.489,0.317)--(2.490,0.318)--(2.491,0.318)%
  --(2.492,0.318)--(2.494,0.318)--(2.495,0.318)--(2.496,0.319)--(2.497,0.319)--(2.498,0.319)%
  --(2.499,0.319)--(2.500,0.319)--(2.501,0.320)--(2.502,0.320)--(2.504,0.320)--(2.505,0.320)%
  --(2.506,0.320)--(2.507,0.320)--(2.508,0.321)--(2.509,0.321)--(2.510,0.321)--(2.511,0.321)%
  --(2.512,0.321)--(2.514,0.322)--(2.515,0.322)--(2.516,0.322)--(2.517,0.322)--(2.518,0.322)%
  --(2.519,0.323)--(2.520,0.323)--(2.521,0.323)--(2.522,0.323)--(2.524,0.323)--(2.525,0.324)%
  --(2.526,0.324)--(2.527,0.324)--(2.528,0.324)--(2.529,0.324)--(2.530,0.325)--(2.531,0.325)%
  --(2.532,0.325)--(2.534,0.325)--(2.535,0.325)--(2.536,0.326)--(2.537,0.326)--(2.538,0.326)%
  --(2.539,0.326)--(2.540,0.326)--(2.541,0.327)--(2.542,0.327)--(2.544,0.327)--(2.545,0.327)%
  --(2.546,0.327)--(2.547,0.328)--(2.548,0.328)--(2.549,0.328)--(2.550,0.328)--(2.551,0.329)%
  --(2.552,0.329)--(2.553,0.329)--(2.555,0.329)--(2.556,0.329)--(2.557,0.330)--(2.558,0.330)%
  --(2.559,0.330)--(2.560,0.330)--(2.561,0.330)--(2.562,0.331)--(2.563,0.331)--(2.565,0.331)%
  --(2.566,0.331)--(2.567,0.331)--(2.568,0.332)--(2.569,0.332)--(2.570,0.332)--(2.571,0.332)%
  --(2.572,0.333)--(2.573,0.333)--(2.575,0.333)--(2.576,0.333)--(2.577,0.333)--(2.578,0.334)%
  --(2.579,0.334)--(2.580,0.334)--(2.581,0.334)--(2.582,0.334)--(2.583,0.335)--(2.585,0.335)%
  --(2.586,0.335)--(2.587,0.335)--(2.588,0.335)--(2.589,0.336)--(2.590,0.336)--(2.591,0.336)%
  --(2.592,0.336)--(2.593,0.337)--(2.595,0.337)--(2.596,0.337)--(2.597,0.337)--(2.598,0.337)%
  --(2.599,0.338)--(2.600,0.338)--(2.601,0.338)--(2.602,0.338)--(2.603,0.339)--(2.604,0.339)%
  --(2.606,0.339)--(2.607,0.339)--(2.608,0.339)--(2.609,0.340)--(2.610,0.340)--(2.611,0.340)%
  --(2.612,0.340)--(2.613,0.341)--(2.614,0.341)--(2.616,0.341)--(2.617,0.341)--(2.618,0.341)%
  --(2.619,0.342)--(2.620,0.342)--(2.621,0.342)--(2.622,0.342)--(2.623,0.343)--(2.624,0.343)%
  --(2.626,0.343)--(2.627,0.343)--(2.628,0.343)--(2.629,0.344)--(2.630,0.344)--(2.631,0.344)%
  --(2.632,0.344)--(2.633,0.345)--(2.634,0.345)--(2.636,0.345)--(2.637,0.345)--(2.638,0.345)%
  --(2.639,0.346)--(2.640,0.346)--(2.641,0.346)--(2.642,0.346)--(2.643,0.347)--(2.644,0.347)%
  --(2.646,0.347)--(2.647,0.347)--(2.648,0.347)--(2.649,0.348)--(2.650,0.348)--(2.651,0.348)%
  --(2.652,0.348)--(2.653,0.349)--(2.654,0.349)--(2.656,0.349)--(2.657,0.349)--(2.658,0.349)%
  --(2.659,0.350)--(2.660,0.350)--(2.661,0.350)--(2.662,0.350)--(2.663,0.351)--(2.664,0.351)%
  --(2.665,0.351)--(2.667,0.351)--(2.668,0.352)--(2.669,0.352)--(2.670,0.352)--(2.671,0.352)%
  --(2.672,0.352)--(2.673,0.353)--(2.674,0.353)--(2.675,0.353)--(2.677,0.353)--(2.678,0.354)%
  --(2.679,0.354)--(2.680,0.354)--(2.681,0.354)--(2.682,0.355)--(2.683,0.355)--(2.684,0.355)%
  --(2.685,0.355)--(2.687,0.355)--(2.688,0.356)--(2.689,0.356)--(2.690,0.356)--(2.691,0.356)%
  --(2.692,0.357)--(2.693,0.357)--(2.694,0.357)--(2.695,0.357)--(2.697,0.358)--(2.698,0.358)%
  --(2.699,0.358)--(2.700,0.358)--(2.701,0.359)--(2.702,0.359)--(2.703,0.359)--(2.704,0.359)%
  --(2.705,0.359)--(2.707,0.360)--(2.708,0.360)--(2.709,0.360)--(2.710,0.360)--(2.711,0.361)%
  --(2.712,0.361)--(2.713,0.361)--(2.714,0.361)--(2.715,0.362)--(2.717,0.362)--(2.718,0.362)%
  --(2.719,0.362)--(2.720,0.362)--(2.721,0.363)--(2.722,0.363)--(2.723,0.363)--(2.724,0.363)%
  --(2.725,0.364)--(2.726,0.364)--(2.728,0.364)--(2.729,0.364)--(2.730,0.365)--(2.731,0.365)%
  --(2.732,0.365)--(2.733,0.365)--(2.734,0.366)--(2.735,0.366)--(2.736,0.366)--(2.738,0.366)%
  --(2.739,0.367)--(2.740,0.367)--(2.741,0.367)--(2.742,0.367)--(2.743,0.367)--(2.744,0.368)%
  --(2.745,0.368)--(2.746,0.368)--(2.748,0.368)--(2.749,0.369)--(2.750,0.369)--(2.751,0.369)%
  --(2.752,0.369)--(2.753,0.370)--(2.754,0.370)--(2.755,0.370)--(2.756,0.370)--(2.758,0.371)%
  --(2.759,0.371)--(2.760,0.371)--(2.761,0.371)--(2.762,0.372)--(2.763,0.372)--(2.764,0.372)%
  --(2.765,0.372)--(2.766,0.372)--(2.768,0.373)--(2.769,0.373)--(2.770,0.373)--(2.771,0.373)%
  --(2.772,0.374)--(2.773,0.374)--(2.774,0.374)--(2.775,0.374)--(2.776,0.375)--(2.777,0.375)%
  --(2.779,0.375)--(2.780,0.375)--(2.781,0.376)--(2.782,0.376)--(2.783,0.376)--(2.784,0.376)%
  --(2.785,0.377)--(2.786,0.377)--(2.787,0.377)--(2.789,0.377)--(2.790,0.378)--(2.791,0.378)%
  --(2.792,0.378)--(2.793,0.378)--(2.794,0.379)--(2.795,0.379)--(2.796,0.379)--(2.797,0.379)%
  --(2.799,0.379)--(2.800,0.380)--(2.801,0.380)--(2.802,0.380)--(2.803,0.380)--(2.804,0.381)%
  --(2.805,0.381)--(2.806,0.381)--(2.807,0.381)--(2.809,0.382)--(2.810,0.382)--(2.811,0.382)%
  --(2.812,0.382)--(2.813,0.383)--(2.814,0.383)--(2.815,0.383)--(2.816,0.383)--(2.817,0.384)%
  --(2.819,0.384)--(2.820,0.384)--(2.821,0.384)--(2.822,0.385)--(2.823,0.385)--(2.824,0.385)%
  --(2.825,0.385)--(2.826,0.386)--(2.827,0.386)--(2.829,0.386)--(2.830,0.386)--(2.831,0.386)%
  --(2.832,0.387)--(2.833,0.387)--(2.834,0.387)--(2.835,0.387)--(2.836,0.388)--(2.837,0.388)%
  --(2.838,0.388)--(2.840,0.388)--(2.841,0.389)--(2.842,0.389)--(2.843,0.389)--(2.844,0.389)%
  --(2.845,0.390)--(2.846,0.390)--(2.847,0.390)--(2.848,0.390)--(2.850,0.391)--(2.851,0.391)%
  --(2.852,0.391)--(2.853,0.391)--(2.854,0.392)--(2.855,0.392)--(2.856,0.392)--(2.857,0.392)%
  --(2.858,0.393)--(2.860,0.393)--(2.861,0.393)--(2.862,0.393)--(2.863,0.394)--(2.864,0.394)%
  --(2.865,0.394)--(2.866,0.394)--(2.867,0.395)--(2.868,0.395)--(2.870,0.395)--(2.871,0.395)%
  --(2.872,0.395)--(2.873,0.396)--(2.874,0.396)--(2.875,0.396)--(2.876,0.396)--(2.877,0.397)%
  --(2.878,0.397)--(2.880,0.397)--(2.881,0.397)--(2.882,0.398)--(2.883,0.398)--(2.884,0.398)%
  --(2.885,0.398)--(2.886,0.399)--(2.887,0.399)--(2.888,0.399)--(2.889,0.399)--(2.891,0.400)%
  --(2.892,0.400)--(2.893,0.400)--(2.894,0.400)--(2.895,0.401)--(2.896,0.401)--(2.897,0.401)%
  --(2.898,0.401)--(2.899,0.402)--(2.901,0.402)--(2.902,0.402)--(2.903,0.402)--(2.904,0.403)%
  --(2.905,0.403)--(2.906,0.403)--(2.907,0.403)--(2.908,0.404)--(2.909,0.404)--(2.911,0.404)%
  --(2.912,0.404)--(2.913,0.405)--(2.914,0.405)--(2.915,0.405)--(2.916,0.405)--(2.917,0.405)%
  --(2.918,0.406)--(2.919,0.406)--(2.921,0.406)--(2.922,0.406)--(2.923,0.407)--(2.924,0.407)%
  --(2.925,0.407)--(2.926,0.407)--(2.927,0.408)--(2.928,0.408)--(2.929,0.408)--(2.931,0.408)%
  --(2.932,0.409)--(2.933,0.409)--(2.934,0.409)--(2.935,0.409)--(2.936,0.410)--(2.937,0.410)%
  --(2.938,0.410)--(2.939,0.410)--(2.941,0.411)--(2.942,0.411)--(2.943,0.411)--(2.944,0.411)%
  --(2.945,0.412)--(2.946,0.412)--(2.947,0.412)--(2.948,0.412)--(2.949,0.413)--(2.950,0.413)%
  --(2.952,0.413)--(2.953,0.413)--(2.954,0.414)--(2.955,0.414)--(2.956,0.414)--(2.957,0.414)%
  --(2.958,0.414)--(2.959,0.415)--(2.960,0.415)--(2.962,0.415)--(2.963,0.415)--(2.964,0.416)%
  --(2.965,0.416)--(2.966,0.416)--(2.967,0.416)--(2.968,0.417)--(2.969,0.417)--(2.970,0.417)%
  --(2.972,0.417)--(2.973,0.418)--(2.974,0.418)--(2.975,0.418)--(2.976,0.418)--(2.977,0.419)%
  --(2.978,0.419)--(2.979,0.419)--(2.980,0.419)--(2.982,0.420)--(2.983,0.420)--(2.984,0.420)%
  --(2.985,0.420)--(2.986,0.421)--(2.987,0.421)--(2.988,0.421)--(2.989,0.421)--(2.990,0.421)%
  --(2.992,0.422)--(2.993,0.422)--(2.994,0.422)--(2.995,0.422)--(2.996,0.423)--(2.997,0.423)%
  --(2.998,0.423)--(2.999,0.423)--(3.000,0.424)--(3.001,0.424)--(3.003,0.424)--(3.004,0.424)%
  --(3.005,0.425)--(3.006,0.425)--(3.007,0.425)--(3.008,0.425)--(3.009,0.426)--(3.010,0.426)%
  --(3.011,0.426)--(3.013,0.426)--(3.014,0.427)--(3.015,0.427)--(3.016,0.427)--(3.017,0.427)%
  --(3.018,0.428)--(3.019,0.428)--(3.020,0.428)--(3.021,0.428)--(3.023,0.428)--(3.024,0.429)%
  --(3.025,0.429)--(3.026,0.429)--(3.027,0.429)--(3.028,0.430)--(3.029,0.430)--(3.030,0.430)%
  --(3.031,0.430)--(3.033,0.431)--(3.034,0.431)--(3.035,0.431)--(3.036,0.431)--(3.037,0.432)%
  --(3.038,0.432)--(3.039,0.432)--(3.040,0.432)--(3.041,0.433)--(3.043,0.433)--(3.044,0.433)%
  --(3.045,0.433)--(3.046,0.433)--(3.047,0.434)--(3.048,0.434)--(3.049,0.434)--(3.050,0.434)%
  --(3.051,0.435)--(3.053,0.435)--(3.054,0.435)--(3.055,0.435)--(3.056,0.436)--(3.057,0.436)%
  --(3.058,0.436)--(3.059,0.436)--(3.060,0.437)--(3.061,0.437)--(3.062,0.437)--(3.064,0.437)%
  --(3.065,0.438)--(3.066,0.438)--(3.067,0.438)--(3.068,0.438)--(3.069,0.438)--(3.070,0.439)%
  --(3.071,0.439)--(3.072,0.439)--(3.074,0.439)--(3.075,0.440)--(3.076,0.440)--(3.077,0.440)%
  --(3.078,0.440)--(3.079,0.441)--(3.080,0.441)--(3.081,0.441)--(3.082,0.441)--(3.084,0.442)%
  --(3.085,0.442)--(3.086,0.442)--(3.087,0.442)--(3.088,0.442)--(3.089,0.443)--(3.090,0.443)%
  --(3.091,0.443)--(3.092,0.443)--(3.094,0.444)--(3.095,0.444)--(3.096,0.444)--(3.097,0.444)%
  --(3.098,0.445)--(3.099,0.445)--(3.100,0.445)--(3.101,0.445)--(3.102,0.446)--(3.104,0.446)%
  --(3.105,0.446)--(3.106,0.446)--(3.107,0.446)--(3.108,0.447)--(3.109,0.447)--(3.110,0.447)%
  --(3.111,0.447)--(3.112,0.448)--(3.114,0.448)--(3.115,0.448)--(3.116,0.448)--(3.117,0.449)%
  --(3.118,0.449)--(3.119,0.449)--(3.120,0.449)--(3.121,0.449)--(3.122,0.450)--(3.123,0.450)%
  --(3.125,0.450)--(3.126,0.450)--(3.127,0.451)--(3.128,0.451)--(3.129,0.451)--(3.130,0.451)%
  --(3.131,0.452)--(3.132,0.452)--(3.133,0.452)--(3.135,0.452)--(3.136,0.452)--(3.137,0.453)%
  --(3.138,0.453)--(3.139,0.453)--(3.140,0.453)--(3.141,0.454)--(3.142,0.454)--(3.143,0.454)%
  --(3.145,0.454)--(3.146,0.455)--(3.147,0.455)--(3.148,0.455)--(3.149,0.455)--(3.150,0.455)%
  --(3.151,0.456)--(3.152,0.456)--(3.153,0.456)--(3.155,0.456)--(3.156,0.457)--(3.157,0.457)%
  --(3.158,0.457)--(3.159,0.457)--(3.160,0.458)--(3.161,0.458)--(3.162,0.458)--(3.163,0.458)%
  --(3.165,0.458)--(3.166,0.459)--(3.167,0.459)--(3.168,0.459)--(3.169,0.459)--(3.170,0.460)%
  --(3.171,0.460)--(3.172,0.460)--(3.173,0.460)--(3.174,0.460)--(3.176,0.461)--(3.177,0.461)%
  --(3.178,0.461)--(3.179,0.461)--(3.180,0.462)--(3.181,0.462)--(3.182,0.462)--(3.183,0.462)%
  --(3.184,0.463)--(3.186,0.463)--(3.187,0.463)--(3.188,0.463)--(3.189,0.463)--(3.190,0.464)%
  --(3.191,0.464)--(3.192,0.464)--(3.193,0.464)--(3.194,0.465)--(3.196,0.465)--(3.197,0.465)%
  --(3.198,0.465)--(3.199,0.465)--(3.200,0.466)--(3.201,0.466)--(3.202,0.466)--(3.203,0.466)%
  --(3.204,0.467)--(3.206,0.467)--(3.207,0.467)--(3.208,0.467)--(3.209,0.467)--(3.210,0.468)%
  --(3.211,0.468)--(3.212,0.468)--(3.213,0.468)--(3.214,0.469)--(3.216,0.469)--(3.217,0.469)%
  --(3.218,0.469)--(3.219,0.469)--(3.220,0.470)--(3.221,0.470)--(3.222,0.470)--(3.223,0.470)%
  --(3.224,0.471)--(3.226,0.471)--(3.227,0.471)--(3.228,0.471)--(3.229,0.471)--(3.230,0.472)%
  --(3.231,0.472)--(3.232,0.472)--(3.233,0.472)--(3.234,0.473)--(3.235,0.473)--(3.237,0.473)%
  --(3.238,0.473)--(3.239,0.473)--(3.240,0.474)--(3.241,0.474)--(3.242,0.474)--(3.243,0.474)%
  --(3.244,0.475)--(3.245,0.475)--(3.247,0.475)--(3.248,0.475)--(3.249,0.475)--(3.250,0.476)%
  --(3.251,0.476)--(3.252,0.476)--(3.253,0.476)--(3.254,0.477)--(3.255,0.477)--(3.257,0.477)%
  --(3.258,0.477)--(3.259,0.477)--(3.260,0.478)--(3.261,0.478)--(3.262,0.478)--(3.263,0.478)%
  --(3.264,0.478)--(3.265,0.479)--(3.267,0.479)--(3.268,0.479)--(3.269,0.479)--(3.270,0.480)%
  --(3.271,0.480)--(3.272,0.480)--(3.273,0.480)--(3.274,0.480)--(3.275,0.481)--(3.277,0.481)%
  --(3.278,0.481)--(3.279,0.481)--(3.280,0.482)--(3.281,0.482)--(3.282,0.482)--(3.283,0.482)%
  --(3.284,0.482)--(3.285,0.483)--(3.286,0.483)--(3.288,0.483)--(3.289,0.483)--(3.290,0.483)%
  --(3.291,0.484)--(3.292,0.484)--(3.293,0.484)--(3.294,0.484)--(3.295,0.485)--(3.296,0.485)%
  --(3.298,0.485)--(3.299,0.485)--(3.300,0.485)--(3.301,0.486)--(3.302,0.486)--(3.303,0.486)%
  --(3.304,0.486)--(3.305,0.486)--(3.306,0.487)--(3.308,0.487)--(3.309,0.487)--(3.310,0.487)%
  --(3.311,0.487)--(3.312,0.488)--(3.313,0.488)--(3.314,0.488)--(3.315,0.488)--(3.316,0.489)%
  --(3.318,0.489)--(3.319,0.489)--(3.320,0.489)--(3.321,0.489)--(3.322,0.490)--(3.323,0.490)%
  --(3.324,0.490)--(3.325,0.490)--(3.326,0.490)--(3.328,0.491)--(3.329,0.491)--(3.330,0.491)%
  --(3.331,0.491)--(3.332,0.491)--(3.333,0.492)--(3.334,0.492)--(3.335,0.492)--(3.336,0.492)%
  --(3.338,0.493)--(3.339,0.493)--(3.340,0.493)--(3.341,0.493)--(3.342,0.493)--(3.343,0.494)%
  --(3.344,0.494)--(3.345,0.494)--(3.346,0.494)--(3.347,0.494)--(3.349,0.495)--(3.350,0.495)%
  --(3.351,0.495)--(3.352,0.495)--(3.353,0.495)--(3.354,0.496)--(3.355,0.496)--(3.356,0.496)%
  --(3.357,0.496)--(3.359,0.496)--(3.360,0.497)--(3.361,0.497)--(3.362,0.497)--(3.363,0.497)%
  --(3.364,0.497)--(3.365,0.498)--(3.366,0.498)--(3.367,0.498)--(3.369,0.498)--(3.370,0.498)%
  --(3.371,0.499)--(3.372,0.499)--(3.373,0.499)--(3.374,0.499)--(3.375,0.500)--(3.376,0.500)%
  --(3.377,0.500)--(3.379,0.500)--(3.380,0.500)--(3.381,0.501)--(3.382,0.501)--(3.383,0.501)%
  --(3.384,0.501)--(3.385,0.501)--(3.386,0.502)--(3.387,0.502)--(3.389,0.502)--(3.390,0.502)%
  --(3.391,0.502)--(3.392,0.503)--(3.393,0.503)--(3.394,0.503)--(3.395,0.503)--(3.396,0.503)%
  --(3.397,0.504)--(3.399,0.504)--(3.400,0.504)--(3.401,0.504)--(3.402,0.504)--(3.403,0.505)%
  --(3.404,0.505)--(3.405,0.505)--(3.406,0.505)--(3.407,0.505)--(3.408,0.506)--(3.410,0.506)%
  --(3.411,0.506)--(3.412,0.506)--(3.413,0.506)--(3.414,0.507)--(3.415,0.507)--(3.416,0.507)%
  --(3.417,0.507)--(3.418,0.507)--(3.420,0.507)--(3.421,0.508)--(3.422,0.508)--(3.423,0.508)%
  --(3.424,0.508)--(3.425,0.508)--(3.426,0.509)--(3.427,0.509)--(3.428,0.509)--(3.430,0.509)%
  --(3.431,0.509)--(3.432,0.510)--(3.433,0.510)--(3.434,0.510)--(3.435,0.510)--(3.436,0.510)%
  --(3.437,0.511)--(3.438,0.511)--(3.440,0.511)--(3.441,0.511)--(3.442,0.511)--(3.443,0.512)%
  --(3.444,0.512)--(3.445,0.512)--(3.446,0.512)--(3.447,0.512)--(3.448,0.513)--(3.450,0.513)%
  --(3.451,0.513)--(3.452,0.513)--(3.453,0.513)--(3.454,0.514)--(3.455,0.514)--(3.456,0.514)%
  --(3.457,0.514)--(3.458,0.514)--(3.459,0.514)--(3.461,0.515)--(3.462,0.515)--(3.463,0.515)%
  --(3.464,0.515)--(3.465,0.515)--(3.466,0.516)--(3.467,0.516)--(3.468,0.516)--(3.469,0.516)%
  --(3.471,0.516)--(3.472,0.517)--(3.473,0.517)--(3.474,0.517)--(3.475,0.517)--(3.476,0.517)%
  --(3.477,0.518)--(3.478,0.518)--(3.479,0.518)--(3.481,0.518)--(3.482,0.518)--(3.483,0.518)%
  --(3.484,0.519)--(3.485,0.519)--(3.486,0.519)--(3.487,0.519)--(3.488,0.519)--(3.489,0.520)%
  --(3.491,0.520)--(3.492,0.520)--(3.493,0.520)--(3.494,0.520)--(3.495,0.521)--(3.496,0.521)%
  --(3.497,0.521)--(3.498,0.521)--(3.499,0.521)--(3.501,0.521)--(3.502,0.522)--(3.503,0.522)%
  --(3.504,0.522)--(3.505,0.522)--(3.506,0.522)--(3.507,0.523)--(3.508,0.523)--(3.509,0.523)%
  --(3.511,0.523)--(3.512,0.523)--(3.513,0.523)--(3.514,0.524)--(3.515,0.524)--(3.516,0.524)%
  --(3.517,0.524)--(3.518,0.524)--(3.519,0.525)--(3.520,0.525)--(3.522,0.525)--(3.523,0.525)%
  --(3.524,0.525)--(3.525,0.525)--(3.526,0.526)--(3.527,0.526)--(3.528,0.526)--(3.529,0.526)%
  --(3.530,0.526)--(3.532,0.527)--(3.533,0.527)--(3.534,0.527)--(3.535,0.527)--(3.536,0.527)%
  --(3.537,0.527)--(3.538,0.528)--(3.539,0.528)--(3.540,0.528)--(3.542,0.528)--(3.543,0.528)%
  --(3.544,0.529)--(3.545,0.529)--(3.546,0.529)--(3.547,0.529)--(3.548,0.529)--(3.549,0.529)%
  --(3.550,0.530)--(3.552,0.530)--(3.553,0.530)--(3.554,0.530)--(3.555,0.530)--(3.556,0.531)%
  --(3.557,0.531)--(3.558,0.531)--(3.559,0.531)--(3.560,0.531)--(3.562,0.531)--(3.563,0.532)%
  --(3.564,0.532)--(3.565,0.532)--(3.566,0.532)--(3.567,0.532)--(3.568,0.532)--(3.569,0.533)%
  --(3.570,0.533)--(3.571,0.533)--(3.573,0.533)--(3.574,0.533)--(3.575,0.534)--(3.576,0.534)%
  --(3.577,0.534)--(3.578,0.534)--(3.579,0.534)--(3.580,0.534)--(3.581,0.535)--(3.583,0.535)%
  --(3.584,0.535)--(3.585,0.535)--(3.586,0.535)--(3.587,0.535)--(3.588,0.536)--(3.589,0.536)%
  --(3.590,0.536)--(3.591,0.536)--(3.593,0.536)--(3.594,0.536)--(3.595,0.537)--(3.596,0.537)%
  --(3.597,0.537)--(3.598,0.537)--(3.599,0.537)--(3.600,0.538)--(3.601,0.538)--(3.603,0.538)%
  --(3.604,0.538)--(3.605,0.538)--(3.606,0.538)--(3.607,0.539)--(3.608,0.539)--(3.609,0.539)%
  --(3.610,0.539)--(3.611,0.539)--(3.613,0.539)--(3.614,0.540)--(3.615,0.540)--(3.616,0.540)%
  --(3.617,0.540)--(3.618,0.540)--(3.619,0.540)--(3.620,0.541)--(3.621,0.541)--(3.623,0.541)%
  --(3.624,0.541)--(3.625,0.541)--(3.626,0.541)--(3.627,0.542)--(3.628,0.542)--(3.629,0.542)%
  --(3.630,0.542)--(3.631,0.542)--(3.632,0.542)--(3.634,0.543)--(3.635,0.543)--(3.636,0.543)%
  --(3.637,0.543)--(3.638,0.543)--(3.639,0.543)--(3.640,0.544)--(3.641,0.544)--(3.642,0.544)%
  --(3.644,0.544)--(3.645,0.544)--(3.646,0.544)--(3.647,0.545)--(3.648,0.545)--(3.649,0.545)%
  --(3.650,0.545)--(3.651,0.545)--(3.652,0.545)--(3.654,0.546)--(3.655,0.546)--(3.656,0.546)%
  --(3.657,0.546)--(3.658,0.546)--(3.659,0.546)--(3.660,0.547)--(3.661,0.547)--(3.662,0.547)%
  --(3.664,0.547)--(3.665,0.547)--(3.666,0.547)--(3.667,0.547)--(3.668,0.548)--(3.669,0.548)%
  --(3.670,0.548)--(3.671,0.548)--(3.672,0.548)--(3.674,0.548)--(3.675,0.549)--(3.676,0.549)%
  --(3.677,0.549)--(3.678,0.549)--(3.679,0.549)--(3.680,0.549)--(3.681,0.550)--(3.682,0.550)%
  --(3.684,0.550)--(3.685,0.550)--(3.686,0.550)--(3.687,0.550)--(3.688,0.551)--(3.689,0.551)%
  --(3.690,0.551)--(3.691,0.551)--(3.692,0.551)--(3.693,0.551)--(3.695,0.551)--(3.696,0.552)%
  --(3.697,0.552)--(3.698,0.552)--(3.699,0.552)--(3.700,0.552)--(3.701,0.552)--(3.702,0.553)%
  --(3.703,0.553)--(3.705,0.553)--(3.706,0.553)--(3.707,0.553)--(3.708,0.553)--(3.709,0.554)%
  --(3.710,0.554)--(3.711,0.554)--(3.712,0.554)--(3.713,0.554)--(3.715,0.554)--(3.716,0.554)%
  --(3.717,0.555)--(3.718,0.555)--(3.719,0.555)--(3.720,0.555)--(3.721,0.555)--(3.722,0.555)%
  --(3.723,0.556)--(3.725,0.556)--(3.726,0.556)--(3.727,0.556)--(3.728,0.556)--(3.729,0.556)%
  --(3.730,0.556)--(3.731,0.557)--(3.732,0.557)--(3.733,0.557)--(3.735,0.557)--(3.736,0.557)%
  --(3.737,0.557)--(3.738,0.557)--(3.739,0.558)--(3.740,0.558)--(3.741,0.558)--(3.742,0.558)%
  --(3.743,0.558)--(3.744,0.558)--(3.746,0.559)--(3.747,0.559)--(3.748,0.559)--(3.749,0.559)%
  --(3.750,0.559)--(3.751,0.559)--(3.752,0.559)--(3.753,0.560)--(3.754,0.560)--(3.756,0.560)%
  --(3.757,0.560)--(3.758,0.560)--(3.759,0.560)--(3.760,0.560)--(3.761,0.561)--(3.762,0.561)%
  --(3.763,0.561)--(3.764,0.561)--(3.766,0.561)--(3.767,0.561)--(3.768,0.562)--(3.769,0.562)%
  --(3.770,0.562)--(3.771,0.562)--(3.772,0.562)--(3.773,0.562)--(3.774,0.562)--(3.776,0.563)%
  --(3.777,0.563)--(3.778,0.563)--(3.779,0.563)--(3.780,0.563)--(3.781,0.563)--(3.782,0.563)%
  --(3.783,0.564)--(3.784,0.564)--(3.786,0.564)--(3.787,0.564)--(3.788,0.564)--(3.789,0.564)%
  --(3.790,0.564)--(3.791,0.565)--(3.792,0.565)--(3.793,0.565)--(3.794,0.565)--(3.796,0.565)%
  --(3.797,0.565)--(3.798,0.565)--(3.799,0.566)--(3.800,0.566)--(3.801,0.566)--(3.802,0.566)%
  --(3.803,0.566)--(3.804,0.566)--(3.805,0.566)--(3.807,0.567)--(3.808,0.567)--(3.809,0.567)%
  --(3.810,0.567)--(3.811,0.567)--(3.812,0.567)--(3.813,0.567)--(3.814,0.568)--(3.815,0.568)%
  --(3.817,0.568)--(3.818,0.568)--(3.819,0.568)--(3.820,0.568)--(3.821,0.568)--(3.822,0.569)%
  --(3.823,0.569)--(3.824,0.569)--(3.825,0.569)--(3.827,0.569)--(3.828,0.569)--(3.829,0.569)%
  --(3.830,0.570)--(3.831,0.570)--(3.832,0.570)--(3.833,0.570)--(3.834,0.570)--(3.835,0.570)%
  --(3.837,0.570)--(3.838,0.570)--(3.839,0.571)--(3.840,0.571)--(3.841,0.571)--(3.842,0.571)%
  --(3.843,0.571)--(3.844,0.571)--(3.845,0.571)--(3.847,0.572)--(3.848,0.572)--(3.849,0.572)%
  --(3.850,0.572)--(3.851,0.572)--(3.852,0.572)--(3.853,0.572)--(3.854,0.573)--(3.855,0.573)%
  --(3.856,0.573)--(3.858,0.573)--(3.859,0.573)--(3.860,0.573)--(3.861,0.573)--(3.862,0.573)%
  --(3.863,0.574)--(3.864,0.574)--(3.865,0.574)--(3.866,0.574)--(3.868,0.574)--(3.869,0.574)%
  --(3.870,0.574)--(3.871,0.575)--(3.872,0.575)--(3.873,0.575)--(3.874,0.575)--(3.875,0.575)%
  --(3.876,0.575)--(3.878,0.575)--(3.879,0.575)--(3.880,0.576)--(3.881,0.576)--(3.882,0.576)%
  --(3.883,0.576)--(3.884,0.576)--(3.885,0.576)--(3.886,0.576)--(3.888,0.577)--(3.889,0.577)%
  --(3.890,0.577)--(3.891,0.577)--(3.892,0.577)--(3.893,0.577)--(3.894,0.577)--(3.895,0.577)%
  --(3.896,0.578)--(3.898,0.578)--(3.899,0.578)--(3.900,0.578)--(3.901,0.578)--(3.902,0.578)%
  --(3.903,0.578)--(3.904,0.578)--(3.905,0.579)--(3.906,0.579)--(3.908,0.579)--(3.909,0.579)%
  --(3.910,0.579)--(3.911,0.579)--(3.912,0.579)--(3.913,0.579)--(3.914,0.580)--(3.915,0.580)%
  --(3.916,0.580)--(3.917,0.580)--(3.919,0.580)--(3.920,0.580)--(3.921,0.580)--(3.922,0.581)%
  --(3.923,0.581)--(3.924,0.581)--(3.925,0.581)--(3.926,0.581)--(3.927,0.581)--(3.929,0.581)%
  --(3.930,0.581)--(3.931,0.582)--(3.932,0.582)--(3.933,0.582)--(3.934,0.582)--(3.935,0.582)%
  --(3.936,0.582)--(3.937,0.582)--(3.939,0.582)--(3.940,0.583)--(3.941,0.583)--(3.942,0.583)%
  --(3.943,0.583)--(3.944,0.583)--(3.945,0.583)--(3.946,0.583)--(3.947,0.583)--(3.949,0.583)%
  --(3.950,0.584)--(3.951,0.584)--(3.952,0.584)--(3.953,0.584)--(3.954,0.584)--(3.955,0.584)%
  --(3.956,0.584)--(3.957,0.584)--(3.959,0.585)--(3.960,0.585)--(3.961,0.585)--(3.962,0.585)%
  --(3.963,0.585)--(3.964,0.585)--(3.965,0.585)--(3.966,0.585)--(3.967,0.586)--(3.969,0.586)%
  --(3.970,0.586)--(3.971,0.586)--(3.972,0.586)--(3.973,0.586)--(3.974,0.586)--(3.975,0.586)%
  --(3.976,0.587)--(3.977,0.587)--(3.978,0.587)--(3.980,0.587)--(3.981,0.587)--(3.982,0.587)%
  --(3.983,0.587)--(3.984,0.587)--(3.985,0.588)--(3.986,0.588)--(3.987,0.588)--(3.988,0.588)%
  --(3.990,0.588)--(3.991,0.588)--(3.992,0.588)--(3.993,0.588)--(3.994,0.588)--(3.995,0.589)%
  --(3.996,0.589)--(3.997,0.589)--(3.998,0.589)--(4.000,0.589)--(4.001,0.589)--(4.002,0.589)%
  --(4.003,0.589)--(4.004,0.590)--(4.005,0.590)--(4.006,0.590)--(4.007,0.590)--(4.008,0.590)%
  --(4.010,0.590)--(4.011,0.590)--(4.012,0.590)--(4.013,0.590)--(4.014,0.591)--(4.015,0.591)%
  --(4.016,0.591)--(4.017,0.591)--(4.018,0.591)--(4.020,0.591)--(4.021,0.591)--(4.022,0.591)%
  --(4.023,0.591)--(4.024,0.592)--(4.025,0.592)--(4.026,0.592)--(4.027,0.592)--(4.028,0.592)%
  --(4.029,0.592)--(4.031,0.592)--(4.032,0.592)--(4.033,0.592)--(4.034,0.593)--(4.035,0.593)%
  --(4.036,0.593)--(4.037,0.593)--(4.038,0.593)--(4.039,0.593)--(4.041,0.593)--(4.042,0.593)%
  --(4.043,0.593)--(4.044,0.594)--(4.045,0.594)--(4.046,0.594)--(4.047,0.594)--(4.048,0.594)%
  --(4.049,0.594)--(4.051,0.594)--(4.052,0.594)--(4.053,0.594)--(4.054,0.595)--(4.055,0.595)%
  --(4.056,0.595)--(4.057,0.595)--(4.058,0.595)--(4.059,0.595)--(4.061,0.595)--(4.062,0.595)%
  --(4.063,0.595)--(4.064,0.596)--(4.065,0.596)--(4.066,0.596)--(4.067,0.596)--(4.068,0.596)%
  --(4.069,0.596)--(4.071,0.596)--(4.072,0.596)--(4.073,0.596)--(4.074,0.597)--(4.075,0.597)%
  --(4.076,0.597)--(4.077,0.597)--(4.078,0.597)--(4.079,0.597)--(4.081,0.597)--(4.082,0.597)%
  --(4.083,0.597)--(4.084,0.597)--(4.085,0.598)--(4.086,0.598)--(4.087,0.598)--(4.088,0.598)%
  --(4.089,0.598)--(4.090,0.598)--(4.092,0.598)--(4.093,0.598)--(4.094,0.598)--(4.095,0.599)%
  --(4.096,0.599)--(4.097,0.599)--(4.098,0.599)--(4.099,0.599)--(4.100,0.599)--(4.102,0.599)%
  --(4.103,0.599)--(4.104,0.599)--(4.105,0.599)--(4.106,0.600)--(4.107,0.600)--(4.108,0.600)%
  --(4.109,0.600)--(4.110,0.600)--(4.112,0.600)--(4.113,0.600)--(4.114,0.600)--(4.115,0.600)%
  --(4.116,0.601)--(4.117,0.601)--(4.118,0.601)--(4.119,0.601)--(4.120,0.601)--(4.122,0.601)%
  --(4.123,0.601)--(4.124,0.601)--(4.125,0.601)--(4.126,0.601)--(4.127,0.602)--(4.128,0.602)%
  --(4.129,0.602)--(4.130,0.602)--(4.132,0.602)--(4.133,0.602)--(4.134,0.602)--(4.135,0.602)%
  --(4.136,0.602)--(4.137,0.602)--(4.138,0.603)--(4.139,0.603)--(4.140,0.603)--(4.141,0.603)%
  --(4.143,0.603)--(4.144,0.603)--(4.145,0.603)--(4.146,0.603)--(4.147,0.603)--(4.148,0.603)%
  --(4.149,0.604)--(4.150,0.604)--(4.151,0.604)--(4.153,0.604)--(4.154,0.604)--(4.155,0.604)%
  --(4.156,0.604)--(4.157,0.604)--(4.158,0.604)--(4.159,0.604)--(4.160,0.604)--(4.161,0.605)%
  --(4.163,0.605)--(4.164,0.605)--(4.165,0.605)--(4.166,0.605)--(4.167,0.605)--(4.168,0.605)%
  --(4.169,0.605)--(4.170,0.605)--(4.171,0.605)--(4.173,0.606)--(4.174,0.606)--(4.175,0.606)%
  --(4.176,0.606)--(4.177,0.606)--(4.178,0.606)--(4.179,0.606)--(4.180,0.606)--(4.181,0.606)%
  --(4.183,0.606)--(4.184,0.606)--(4.185,0.607)--(4.186,0.607)--(4.187,0.607)--(4.188,0.607)%
  --(4.189,0.607)--(4.190,0.607)--(4.191,0.607)--(4.193,0.607)--(4.194,0.607)--(4.195,0.607)%
  --(4.196,0.608)--(4.197,0.608)--(4.198,0.608)--(4.199,0.608)--(4.200,0.608)--(4.201,0.608)%
  --(4.202,0.608)--(4.204,0.608)--(4.205,0.608)--(4.206,0.608)--(4.207,0.608)--(4.208,0.609)%
  --(4.209,0.609)--(4.210,0.609)--(4.211,0.609)--(4.212,0.609)--(4.214,0.609)--(4.215,0.609)%
  --(4.216,0.609)--(4.217,0.609)--(4.218,0.609)--(4.219,0.609)--(4.220,0.610)--(4.221,0.610)%
  --(4.222,0.610)--(4.224,0.610)--(4.225,0.610)--(4.226,0.610)--(4.227,0.610)--(4.228,0.610)%
  --(4.229,0.610)--(4.230,0.610)--(4.231,0.610)--(4.232,0.611)--(4.234,0.611)--(4.235,0.611)%
  --(4.236,0.611)--(4.237,0.611)--(4.238,0.611)--(4.239,0.611)--(4.240,0.611)--(4.241,0.611)%
  --(4.242,0.611)--(4.244,0.611)--(4.245,0.612)--(4.246,0.612)--(4.247,0.612)--(4.248,0.612)%
  --(4.249,0.612)--(4.250,0.612)--(4.251,0.612)--(4.252,0.612)--(4.254,0.612)--(4.255,0.612)%
  --(4.256,0.612)--(4.257,0.612)--(4.258,0.613)--(4.259,0.613)--(4.260,0.613)--(4.261,0.613)%
  --(4.262,0.613)--(4.263,0.613)--(4.265,0.613)--(4.266,0.613)--(4.267,0.613)--(4.268,0.613)%
  --(4.269,0.613)--(4.270,0.614)--(4.271,0.614)--(4.272,0.614)--(4.273,0.614)--(4.275,0.614)%
  --(4.276,0.614)--(4.277,0.614)--(4.278,0.614)--(4.279,0.614)--(4.280,0.614)--(4.281,0.614)%
  --(4.282,0.614)--(4.283,0.615)--(4.285,0.615)--(4.286,0.615)--(4.287,0.615)--(4.288,0.615)%
  --(4.289,0.615)--(4.290,0.615)--(4.291,0.615)--(4.292,0.615)--(4.293,0.615)--(4.295,0.615)%
  --(4.296,0.615)--(4.297,0.616)--(4.298,0.616)--(4.299,0.616)--(4.300,0.616)--(4.301,0.616)%
  --(4.302,0.616)--(4.303,0.616)--(4.305,0.616)--(4.306,0.616)--(4.307,0.616)--(4.308,0.616)%
  --(4.309,0.616)--(4.310,0.617)--(4.311,0.617)--(4.312,0.617)--(4.313,0.617)--(4.314,0.617)%
  --(4.316,0.617)--(4.317,0.617)--(4.318,0.617)--(4.319,0.617)--(4.320,0.617)--(4.321,0.617)%
  --(4.322,0.617)--(4.323,0.617)--(4.324,0.618)--(4.326,0.618)--(4.327,0.618)--(4.328,0.618)%
  --(4.329,0.618)--(4.330,0.618)--(4.331,0.618)--(4.332,0.618)--(4.333,0.618)--(4.334,0.618)%
  --(4.336,0.618)--(4.337,0.618)--(4.338,0.619)--(4.339,0.619)--(4.340,0.619)--(4.341,0.619)%
  --(4.342,0.619)--(4.343,0.619)--(4.344,0.619)--(4.346,0.619)--(4.347,0.619)--(4.348,0.619)%
  --(4.349,0.619)--(4.350,0.619)--(4.351,0.619)--(4.352,0.620)--(4.353,0.620)--(4.354,0.620)%
  --(4.356,0.620)--(4.357,0.620)--(4.358,0.620)--(4.359,0.620)--(4.360,0.620)--(4.361,0.620)%
  --(4.362,0.620)--(4.363,0.620)--(4.364,0.620)--(4.366,0.620)--(4.367,0.621)--(4.368,0.621)%
  --(4.369,0.621)--(4.370,0.621)--(4.371,0.621)--(4.372,0.621)--(4.373,0.621)--(4.374,0.621)%
  --(4.375,0.621)--(4.377,0.621)--(4.378,0.621)--(4.379,0.621)--(4.380,0.621)--(4.381,0.621)%
  --(4.382,0.622)--(4.383,0.622)--(4.384,0.622)--(4.385,0.622)--(4.387,0.622)--(4.388,0.622)%
  --(4.389,0.622)--(4.390,0.622)--(4.391,0.622)--(4.392,0.622)--(4.393,0.622)--(4.394,0.622)%
  --(4.395,0.622)--(4.397,0.623)--(4.398,0.623)--(4.399,0.623)--(4.400,0.623)--(4.401,0.623)%
  --(4.402,0.623)--(4.403,0.623)--(4.404,0.623)--(4.405,0.623)--(4.407,0.623)--(4.408,0.623)%
  --(4.409,0.623)--(4.410,0.623)--(4.411,0.623)--(4.412,0.624)--(4.413,0.624)--(4.414,0.624)%
  --(4.415,0.624)--(4.417,0.624)--(4.418,0.624)--(4.419,0.624)--(4.420,0.624)--(4.421,0.624)%
  --(4.422,0.624)--(4.423,0.624)--(4.424,0.624)--(4.425,0.624)--(4.426,0.624)--(4.428,0.625)%
  --(4.429,0.625)--(4.430,0.625)--(4.431,0.625)--(4.432,0.625)--(4.433,0.625)--(4.434,0.625)%
  --(4.435,0.625)--(4.436,0.625)--(4.438,0.625)--(4.439,0.625)--(4.440,0.625)--(4.441,0.625)%
  --(4.442,0.625)--(4.443,0.626)--(4.444,0.626)--(4.445,0.626)--(4.446,0.626)--(4.448,0.626)%
  --(4.449,0.626)--(4.450,0.626)--(4.451,0.626)--(4.452,0.626)--(4.453,0.626)--(4.454,0.626)%
  --(4.455,0.626)--(4.456,0.626)--(4.458,0.626)--(4.459,0.626)--(4.460,0.627)--(4.461,0.627)%
  --(4.462,0.627)--(4.463,0.627)--(4.464,0.627)--(4.465,0.627)--(4.466,0.627)--(4.468,0.627)%
  --(4.469,0.627)--(4.470,0.627)--(4.471,0.627)--(4.472,0.627)--(4.473,0.627)--(4.474,0.627)%
  --(4.475,0.627)--(4.476,0.628)--(4.478,0.628)--(4.479,0.628)--(4.480,0.628)--(4.481,0.628)%
  --(4.482,0.628)--(4.483,0.628)--(4.484,0.628)--(4.485,0.628)--(4.486,0.628)--(4.487,0.628)%
  --(4.489,0.628)--(4.490,0.628)--(4.491,0.628)--(4.492,0.628)--(4.493,0.629)--(4.494,0.629)%
  --(4.495,0.629)--(4.496,0.629)--(4.497,0.629)--(4.499,0.629)--(4.500,0.629)--(4.501,0.629)%
  --(4.502,0.629)--(4.503,0.629)--(4.504,0.629)--(4.505,0.629)--(4.506,0.629)--(4.507,0.629)%
  --(4.509,0.629)--(4.510,0.629)--(4.511,0.630)--(4.512,0.630)--(4.513,0.630)--(4.514,0.630)%
  --(4.515,0.630)--(4.516,0.630)--(4.517,0.630)--(4.519,0.630)--(4.520,0.630)--(4.521,0.630)%
  --(4.522,0.630)--(4.523,0.630)--(4.524,0.630)--(4.525,0.630)--(4.526,0.630)--(4.527,0.631)%
  --(4.529,0.631)--(4.530,0.631)--(4.531,0.631)--(4.532,0.631)--(4.533,0.631)--(4.534,0.631)%
  --(4.535,0.631)--(4.536,0.631)--(4.537,0.631)--(4.539,0.631)--(4.540,0.631)--(4.541,0.631)%
  --(4.542,0.631)--(4.543,0.631)--(4.544,0.631)--(4.545,0.631)--(4.546,0.632)--(4.547,0.632)%
  --(4.548,0.632)--(4.550,0.632)--(4.551,0.632)--(4.552,0.632)--(4.553,0.632)--(4.554,0.632)%
  --(4.555,0.632)--(4.556,0.632)--(4.557,0.632)--(4.558,0.632)--(4.560,0.632)--(4.561,0.632)%
  --(4.562,0.632)--(4.563,0.632)--(4.564,0.633)--(4.565,0.633)--(4.566,0.633)--(4.567,0.633)%
  --(4.568,0.633)--(4.570,0.633)--(4.571,0.633)--(4.572,0.633)--(4.573,0.633)--(4.574,0.633)%
  --(4.575,0.633)--(4.576,0.633)--(4.577,0.633)--(4.578,0.633)--(4.580,0.633)--(4.581,0.633)%
  --(4.582,0.633)--(4.583,0.634)--(4.584,0.634)--(4.585,0.634)--(4.586,0.634)--(4.587,0.634)%
  --(4.588,0.634)--(4.590,0.634)--(4.591,0.634)--(4.592,0.634)--(4.593,0.634)--(4.594,0.634)%
  --(4.595,0.634)--(4.596,0.634)--(4.597,0.634)--(4.598,0.634)--(4.599,0.634)--(4.601,0.634)%
  --(4.602,0.634)--(4.603,0.635)--(4.604,0.635)--(4.605,0.635)--(4.606,0.635)--(4.607,0.635)%
  --(4.608,0.635)--(4.609,0.635)--(4.611,0.635)--(4.612,0.635)--(4.613,0.635)--(4.614,0.635)%
  --(4.615,0.635)--(4.616,0.635)--(4.617,0.635)--(4.618,0.635)--(4.619,0.635)--(4.621,0.635)%
  --(4.622,0.635)--(4.623,0.636)--(4.624,0.636)--(4.625,0.636)--(4.626,0.636)--(4.627,0.636)%
  --(4.628,0.636)--(4.629,0.636)--(4.631,0.636)--(4.632,0.636)--(4.633,0.636)--(4.634,0.636)%
  --(4.635,0.636)--(4.636,0.636)--(4.637,0.636)--(4.638,0.636)--(4.639,0.636)--(4.641,0.636)%
  --(4.642,0.636)--(4.643,0.637)--(4.644,0.637)--(4.645,0.637)--(4.646,0.637)--(4.647,0.637)%
  --(4.648,0.637)--(4.649,0.637)--(4.651,0.637)--(4.652,0.637)--(4.653,0.637)--(4.654,0.637)%
  --(4.655,0.637)--(4.656,0.637)--(4.657,0.637)--(4.658,0.637)--(4.659,0.637)--(4.660,0.637)%
  --(4.662,0.637)--(4.663,0.637)--(4.664,0.638)--(4.665,0.638)--(4.666,0.638)--(4.667,0.638)%
  --(4.668,0.638)--(4.669,0.638)--(4.670,0.638)--(4.672,0.638)--(4.673,0.638)--(4.674,0.638)%
  --(4.675,0.638)--(4.676,0.638)--(4.677,0.638)--(4.678,0.638)--(4.679,0.638)--(4.680,0.638)%
  --(4.682,0.638)--(4.683,0.638)--(4.684,0.638)--(4.685,0.638)--(4.686,0.639)--(4.687,0.639)%
  --(4.688,0.639)--(4.689,0.639)--(4.690,0.639)--(4.692,0.639)--(4.693,0.639)--(4.694,0.639)%
  --(4.695,0.639)--(4.696,0.639)--(4.697,0.639)--(4.698,0.639)--(4.699,0.639)--(4.700,0.639)%
  --(4.702,0.639)--(4.703,0.639)--(4.704,0.639)--(4.705,0.639)--(4.706,0.639)--(4.707,0.639)%
  --(4.708,0.640)--(4.709,0.640)--(4.710,0.640)--(4.711,0.640)--(4.713,0.640)--(4.714,0.640)%
  --(4.715,0.640)--(4.716,0.640)--(4.717,0.640)--(4.718,0.640)--(4.719,0.640)--(4.720,0.640)%
  --(4.721,0.640)--(4.723,0.640)--(4.724,0.640)--(4.725,0.640)--(4.726,0.640)--(4.727,0.640)%
  --(4.728,0.640)--(4.729,0.640)--(4.730,0.641)--(4.731,0.641)--(4.733,0.641)--(4.734,0.641)%
  --(4.735,0.641)--(4.736,0.641)--(4.737,0.641)--(4.738,0.641)--(4.739,0.641)--(4.740,0.641)%
  --(4.741,0.641)--(4.743,0.641)--(4.744,0.641)--(4.745,0.641)--(4.746,0.641)--(4.747,0.641)%
  --(4.748,0.641)--(4.749,0.641)--(4.750,0.641)--(4.751,0.641)--(4.753,0.641)--(4.754,0.641)%
  --(4.755,0.642)--(4.756,0.642)--(4.757,0.642)--(4.758,0.642)--(4.759,0.642)--(4.760,0.642)%
  --(4.761,0.642)--(4.763,0.642)--(4.764,0.642)--(4.765,0.642)--(4.766,0.642)--(4.767,0.642)%
  --(4.768,0.642)--(4.769,0.642)--(4.770,0.642)--(4.771,0.642)--(4.772,0.642)--(4.774,0.642)%
  --(4.775,0.642)--(4.776,0.642)--(4.777,0.642)--(4.778,0.642)--(4.779,0.643)--(4.780,0.643)%
  --(4.781,0.643)--(4.782,0.643)--(4.784,0.643)--(4.785,0.643)--(4.786,0.643)--(4.787,0.643)%
  --(4.788,0.643)--(4.789,0.643)--(4.790,0.643)--(4.791,0.643)--(4.792,0.643)--(4.794,0.643)%
  --(4.795,0.643)--(4.796,0.643)--(4.797,0.643)--(4.798,0.643)--(4.799,0.643)--(4.800,0.643)%
  --(4.801,0.643)--(4.802,0.643)--(4.804,0.644)--(4.805,0.644)--(4.806,0.644)--(4.807,0.644)%
  --(4.808,0.644)--(4.809,0.644)--(4.810,0.644)--(4.811,0.644)--(4.812,0.644)--(4.814,0.644)%
  --(4.815,0.644)--(4.816,0.644)--(4.817,0.644)--(4.818,0.644)--(4.819,0.644)--(4.820,0.644)%
  --(4.821,0.644)--(4.822,0.644)--(4.823,0.644)--(4.825,0.644)--(4.826,0.644)--(4.827,0.644)%
  --(4.828,0.644)--(4.829,0.644)--(4.830,0.645)--(4.831,0.645)--(4.832,0.645)--(4.833,0.645)%
  --(4.835,0.645)--(4.836,0.645)--(4.837,0.645)--(4.838,0.645)--(4.839,0.645)--(4.840,0.645)%
  --(4.841,0.645)--(4.842,0.645)--(4.843,0.645)--(4.845,0.645)--(4.846,0.645)--(4.847,0.645)%
  --(4.848,0.645)--(4.849,0.645)--(4.850,0.645)--(4.851,0.645)--(4.852,0.645)--(4.853,0.645)%
  --(4.855,0.645)--(4.856,0.645)--(4.857,0.646)--(4.858,0.646)--(4.859,0.646)--(4.860,0.646)%
  --(4.861,0.646)--(4.862,0.646)--(4.863,0.646)--(4.865,0.646)--(4.866,0.646)--(4.867,0.646)%
  --(4.868,0.646)--(4.869,0.646)--(4.870,0.646)--(4.871,0.646)--(4.872,0.646)--(4.873,0.646)%
  --(4.875,0.646)--(4.876,0.646)--(4.877,0.646)--(4.878,0.646)--(4.879,0.646)--(4.880,0.646)%
  --(4.881,0.646)--(4.882,0.646)--(4.883,0.646)--(4.884,0.646)--(4.886,0.647)--(4.887,0.647)%
  --(4.888,0.647)--(4.889,0.647)--(4.890,0.647)--(4.891,0.647)--(4.892,0.647)--(4.893,0.647)%
  --(4.894,0.647)--(4.896,0.647)--(4.897,0.647)--(4.898,0.647)--(4.899,0.647)--(4.900,0.647)%
  --(4.901,0.647)--(4.902,0.647)--(4.903,0.647)--(4.904,0.647)--(4.906,0.647)--(4.907,0.647)%
  --(4.908,0.647)--(4.909,0.647)--(4.910,0.647)--(4.911,0.647)--(4.912,0.647)--(4.913,0.647)%
  --(4.914,0.648)--(4.916,0.648)--(4.917,0.648)--(4.918,0.648)--(4.919,0.648)--(4.920,0.648)%
  --(4.921,0.648)--(4.922,0.648)--(4.923,0.648)--(4.924,0.648)--(4.926,0.648)--(4.927,0.648)%
  --(4.928,0.648)--(4.929,0.648)--(4.930,0.648)--(4.931,0.648)--(4.932,0.648)--(4.933,0.648)%
  --(4.934,0.648)--(4.936,0.648)--(4.937,0.648)--(4.938,0.648)--(4.939,0.648)--(4.940,0.648)%
  --(4.941,0.648)--(4.942,0.648)--(4.943,0.648)--(4.944,0.649)--(4.945,0.649)--(4.947,0.649)%
  --(4.948,0.649)--(4.949,0.649)--(4.950,0.649)--(4.951,0.649)--(4.952,0.649)--(4.953,0.649)%
  --(4.954,0.649)--(4.955,0.649)--(4.957,0.649)--(4.958,0.649)--(4.959,0.649)--(4.960,0.649)%
  --(4.961,0.649)--(4.962,0.649)--(4.963,0.649)--(4.964,0.649)--(4.965,0.649)--(4.967,0.649)%
  --(4.968,0.649)--(4.969,0.649)--(4.970,0.649)--(4.971,0.649)--(4.972,0.649)--(4.973,0.649)%
  --(4.974,0.649)--(4.975,0.649)--(4.977,0.650)--(4.978,0.650)--(4.979,0.650)--(4.980,0.650)%
  --(4.981,0.650)--(4.982,0.650)--(4.983,0.650)--(4.984,0.650)--(4.985,0.650)--(4.987,0.650)%
  --(4.988,0.650)--(4.989,0.650)--(4.990,0.650)--(4.991,0.650)--(4.992,0.650)--(4.993,0.650)%
  --(4.994,0.650)--(4.995,0.650)--(4.996,0.650)--(4.998,0.650)--(4.999,0.650)--(5.000,0.650)%
  --(5.001,0.650)--(5.002,0.650)--(5.003,0.650)--(5.004,0.650)--(5.005,0.650)--(5.006,0.650)%
  --(5.008,0.650)--(5.009,0.650)--(5.010,0.651)--(5.011,0.651)--(5.012,0.651)--(5.013,0.651)%
  --(5.014,0.651)--(5.015,0.651)--(5.016,0.651)--(5.018,0.651)--(5.019,0.651)--(5.020,0.651)%
  --(5.021,0.651)--(5.022,0.651)--(5.023,0.651)--(5.024,0.651)--(5.025,0.651)--(5.026,0.651)%
  --(5.028,0.651)--(5.029,0.651)--(5.030,0.651)--(5.031,0.651)--(5.032,0.651)--(5.033,0.651)%
  --(5.034,0.651)--(5.035,0.651)--(5.036,0.651)--(5.038,0.651)--(5.039,0.651)--(5.040,0.651)%
  --(5.041,0.651)--(5.042,0.651)--(5.043,0.651)--(5.044,0.652)--(5.045,0.652)--(5.046,0.652)%
  --(5.048,0.652)--(5.049,0.652)--(5.050,0.652)--(5.051,0.652)--(5.052,0.652)--(5.053,0.652)%
  --(5.054,0.652)--(5.055,0.652)--(5.056,0.652)--(5.057,0.652)--(5.059,0.652)--(5.060,0.652)%
  --(5.061,0.652)--(5.062,0.652)--(5.063,0.652)--(5.064,0.652)--(5.065,0.652)--(5.066,0.652)%
  --(5.067,0.652)--(5.069,0.652)--(5.070,0.652)--(5.071,0.652)--(5.072,0.652)--(5.073,0.652)%
  --(5.074,0.652)--(5.075,0.652)--(5.076,0.652)--(5.077,0.652)--(5.079,0.652)--(5.080,0.652)%
  --(5.081,0.653)--(5.082,0.653)--(5.083,0.653)--(5.084,0.653)--(5.085,0.653)--(5.086,0.653)%
  --(5.087,0.653)--(5.089,0.653)--(5.090,0.653)--(5.091,0.653)--(5.092,0.653)--(5.093,0.653)%
  --(5.094,0.653)--(5.095,0.653)--(5.096,0.653)--(5.097,0.653)--(5.099,0.653)--(5.100,0.653)%
  --(5.101,0.653)--(5.102,0.653)--(5.103,0.653)--(5.104,0.653)--(5.105,0.653)--(5.106,0.653)%
  --(5.107,0.653)--(5.108,0.653)--(5.110,0.653)--(5.111,0.653)--(5.112,0.653)--(5.113,0.653)%
  --(5.114,0.653)--(5.115,0.653)--(5.116,0.653)--(5.117,0.653)--(5.118,0.653)--(5.120,0.654)%
  --(5.121,0.654)--(5.122,0.654)--(5.123,0.654)--(5.124,0.654)--(5.125,0.654)--(5.126,0.654)%
  --(5.127,0.654)--(5.128,0.654)--(5.130,0.654)--(5.131,0.654)--(5.132,0.654)--(5.133,0.654)%
  --(5.134,0.654)--(5.135,0.654)--(5.136,0.654)--(5.137,0.654)--(5.138,0.654)--(5.140,0.654)%
  --(5.141,0.654)--(5.142,0.654)--(5.143,0.654)--(5.144,0.654)--(5.145,0.654)--(5.146,0.654)%
  --(5.147,0.654)--(5.148,0.654)--(5.150,0.654)--(5.151,0.654)--(5.152,0.654)--(5.153,0.654)%
  --(5.154,0.654)--(5.155,0.654)--(5.156,0.654)--(5.157,0.654)--(5.158,0.654)--(5.160,0.655)%
  --(5.161,0.655)--(5.162,0.655)--(5.163,0.655)--(5.164,0.655)--(5.165,0.655)--(5.166,0.655)%
  --(5.167,0.655)--(5.168,0.655)--(5.169,0.655)--(5.171,0.655)--(5.172,0.655)--(5.173,0.655)%
  --(5.174,0.655)--(5.175,0.655)--(5.176,0.655)--(5.177,0.655)--(5.178,0.655)--(5.179,0.655)%
  --(5.181,0.655)--(5.182,0.655)--(5.183,0.655)--(5.184,0.655)--(5.185,0.655)--(5.186,0.655)%
  --(5.187,0.655)--(5.188,0.655)--(5.189,0.655)--(5.191,0.655)--(5.192,0.655)--(5.193,0.655)%
  --(5.194,0.655)--(5.195,0.655)--(5.196,0.655)--(5.197,0.655)--(5.198,0.655)--(5.199,0.655)%
  --(5.201,0.655)--(5.202,0.655)--(5.203,0.656)--(5.204,0.656)--(5.205,0.656)--(5.206,0.656)%
  --(5.207,0.656)--(5.208,0.656)--(5.209,0.656)--(5.211,0.656)--(5.212,0.656)--(5.213,0.656)%
  --(5.214,0.656)--(5.215,0.656)--(5.216,0.656)--(5.217,0.656)--(5.218,0.656)--(5.219,0.656)%
  --(5.221,0.656)--(5.222,0.656)--(5.223,0.656)--(5.224,0.656)--(5.225,0.656)--(5.226,0.656)%
  --(5.227,0.656)--(5.228,0.656)--(5.229,0.656)--(5.230,0.656)--(5.232,0.656)--(5.233,0.656)%
  --(5.234,0.656)--(5.235,0.656)--(5.236,0.656)--(5.237,0.656)--(5.238,0.656)--(5.239,0.656)%
  --(5.240,0.656)--(5.242,0.656)--(5.243,0.656)--(5.244,0.656)--(5.245,0.656)--(5.246,0.656)%
  --(5.247,0.656)--(5.248,0.656)--(5.249,0.657)--(5.250,0.657)--(5.252,0.657)--(5.253,0.657)%
  --(5.254,0.657)--(5.255,0.657)--(5.256,0.657)--(5.257,0.657)--(5.258,0.657)--(5.259,0.657)%
  --(5.260,0.657)--(5.262,0.657)--(5.263,0.657)--(5.264,0.657)--(5.265,0.657)--(5.266,0.657)%
  --(5.267,0.657)--(5.268,0.657)--(5.269,0.657)--(5.270,0.657)--(5.272,0.657)--(5.273,0.657)%
  --(5.274,0.657)--(5.275,0.657)--(5.276,0.657)--(5.277,0.657)--(5.278,0.657)--(5.279,0.657)%
  --(5.280,0.657)--(5.281,0.657)--(5.283,0.657)--(5.284,0.657)--(5.285,0.657)--(5.286,0.657)%
  --(5.287,0.657)--(5.288,0.657)--(5.289,0.657)--(5.290,0.657)--(5.291,0.657)--(5.293,0.657)%
  --(5.294,0.657)--(5.295,0.657)--(5.296,0.657)--(5.297,0.657)--(5.298,0.658)--(5.299,0.658)%
  --(5.300,0.658)--(5.301,0.658)--(5.303,0.658)--(5.304,0.658)--(5.305,0.658)--(5.306,0.658)%
  --(5.307,0.658)--(5.308,0.658)--(5.309,0.658)--(5.310,0.658)--(5.311,0.658)--(5.313,0.658)%
  --(5.314,0.658)--(5.315,0.658)--(5.316,0.658)--(5.317,0.658)--(5.318,0.658)--(5.319,0.658)%
  --(5.320,0.658)--(5.321,0.658)--(5.323,0.658)--(5.324,0.658)--(5.325,0.658)--(5.326,0.658)%
  --(5.327,0.658)--(5.328,0.658)--(5.329,0.658)--(5.330,0.658)--(5.331,0.658)--(5.333,0.658)%
  --(5.334,0.658)--(5.335,0.658)--(5.336,0.658)--(5.337,0.658)--(5.338,0.658)--(5.339,0.658)%
  --(5.340,0.658)--(5.341,0.658)--(5.342,0.658)--(5.344,0.658)--(5.345,0.658)--(5.346,0.658)%
  --(5.347,0.658)--(5.348,0.658)--(5.349,0.658)--(5.350,0.658)--(5.351,0.659)--(5.352,0.659)%
  --(5.354,0.659)--(5.355,0.659)--(5.356,0.659)--(5.357,0.659)--(5.358,0.659)--(5.359,0.659)%
  --(5.360,0.659)--(5.361,0.659)--(5.362,0.659)--(5.364,0.659)--(5.365,0.659)--(5.366,0.659)%
  --(5.367,0.659)--(5.368,0.659)--(5.369,0.659)--(5.370,0.659)--(5.371,0.659)--(5.372,0.659)%
  --(5.374,0.659)--(5.375,0.659)--(5.376,0.659)--(5.377,0.659)--(5.378,0.659)--(5.379,0.659)%
  --(5.380,0.659)--(5.381,0.659)--(5.382,0.659)--(5.384,0.659)--(5.385,0.659)--(5.386,0.659)%
  --(5.387,0.659)--(5.388,0.659)--(5.389,0.659)--(5.390,0.659)--(5.391,0.659)--(5.392,0.659)%
  --(5.393,0.659)--(5.395,0.659)--(5.396,0.659)--(5.397,0.659)--(5.398,0.659)--(5.399,0.659)%
  --(5.400,0.659)--(5.401,0.659)--(5.402,0.659)--(5.403,0.659)--(5.405,0.659)--(5.406,0.659)%
  --(5.407,0.659)--(5.408,0.659)--(5.409,0.660)--(5.410,0.660)--(5.411,0.660)--(5.412,0.660)%
  --(5.413,0.660)--(5.415,0.660)--(5.416,0.660)--(5.417,0.660)--(5.418,0.660)--(5.419,0.660)%
  --(5.420,0.660)--(5.421,0.660)--(5.422,0.660)--(5.423,0.660)--(5.425,0.660)--(5.426,0.660)%
  --(5.427,0.660)--(5.428,0.660)--(5.429,0.660)--(5.430,0.660)--(5.431,0.660)--(5.432,0.660)%
  --(5.433,0.660)--(5.435,0.660)--(5.436,0.660)--(5.437,0.660)--(5.438,0.660)--(5.439,0.660)%
  --(5.440,0.660)--(5.441,0.660)--(5.442,0.660)--(5.443,0.660)--(5.445,0.660)--(5.446,0.660)%
  --(5.447,0.660)--(5.448,0.660)--(5.449,0.660)--(5.450,0.660)--(5.451,0.660)--(5.452,0.660)%
  --(5.453,0.660)--(5.454,0.660)--(5.456,0.660)--(5.457,0.660)--(5.458,0.660)--(5.459,0.660)%
  --(5.460,0.660)--(5.461,0.660)--(5.462,0.660)--(5.463,0.660)--(5.464,0.660)--(5.466,0.660)%
  --(5.467,0.660)--(5.468,0.660)--(5.469,0.660)--(5.470,0.660)--(5.471,0.661)--(5.472,0.661)%
  --(5.473,0.661)--(5.474,0.661)--(5.476,0.661)--(5.477,0.661)--(5.478,0.661)--(5.479,0.661)%
  --(5.480,0.661)--(5.481,0.661)--(5.482,0.661)--(5.483,0.661)--(5.484,0.661)--(5.486,0.661)%
  --(5.487,0.661)--(5.488,0.661)--(5.489,0.661)--(5.490,0.661)--(5.491,0.661)--(5.492,0.661)%
  --(5.493,0.661)--(5.494,0.661)--(5.496,0.661)--(5.497,0.661)--(5.498,0.661)--(5.499,0.661)%
  --(5.500,0.661)--(5.501,0.661)--(5.502,0.661)--(5.503,0.661)--(5.504,0.661)--(5.506,0.661)%
  --(5.507,0.661)--(5.508,0.661)--(5.509,0.661)--(5.510,0.661)--(5.511,0.661)--(5.512,0.661)%
  --(5.513,0.661)--(5.514,0.661)--(5.515,0.661)--(5.517,0.661)--(5.518,0.661)--(5.519,0.661)%
  --(5.520,0.661)--(5.521,0.661)--(5.522,0.661)--(5.523,0.661)--(5.524,0.661)--(5.525,0.661)%
  --(5.527,0.661)--(5.528,0.661)--(5.529,0.661)--(5.530,0.661)--(5.531,0.661)--(5.532,0.661)%
  --(5.533,0.661)--(5.534,0.661)--(5.535,0.661)--(5.537,0.661)--(5.538,0.661)--(5.539,0.661)%
  --(5.540,0.661)--(5.541,0.662)--(5.542,0.662)--(5.543,0.662)--(5.544,0.662)--(5.545,0.662)%
  --(5.547,0.662)--(5.548,0.662)--(5.549,0.662)--(5.550,0.662)--(5.551,0.662)--(5.552,0.662)%
  --(5.553,0.662)--(5.554,0.662)--(5.555,0.662)--(5.557,0.662)--(5.558,0.662)--(5.559,0.662)%
  --(5.560,0.662)--(5.561,0.662)--(5.562,0.662)--(5.563,0.662)--(5.564,0.662)--(5.565,0.662)%
  --(5.566,0.662)--(5.568,0.662)--(5.569,0.662)--(5.570,0.662)--(5.571,0.662)--(5.572,0.662)%
  --(5.573,0.662)--(5.574,0.662)--(5.575,0.662)--(5.576,0.662)--(5.578,0.662)--(5.579,0.662)%
  --(5.580,0.662)--(5.581,0.662)--(5.582,0.662)--(5.583,0.662)--(5.584,0.662)--(5.585,0.662)%
  --(5.586,0.662)--(5.588,0.662)--(5.589,0.662)--(5.590,0.662)--(5.591,0.662)--(5.592,0.662)%
  --(5.593,0.662)--(5.594,0.662)--(5.595,0.662)--(5.596,0.662)--(5.598,0.662)--(5.599,0.662)%
  --(5.600,0.662)--(5.601,0.662)--(5.602,0.662)--(5.603,0.662)--(5.604,0.662)--(5.605,0.662)%
  --(5.606,0.662)--(5.608,0.662)--(5.609,0.662)--(5.610,0.662)--(5.611,0.662)--(5.612,0.662)%
  --(5.613,0.662)--(5.614,0.662)--(5.615,0.662)--(5.616,0.662)--(5.618,0.663)--(5.619,0.663)%
  --(5.620,0.663)--(5.621,0.663)--(5.622,0.663)--(5.623,0.663)--(5.624,0.663)--(5.625,0.663)%
  --(5.626,0.663)--(5.627,0.663)--(5.629,0.663)--(5.630,0.663)--(5.631,0.663)--(5.632,0.663)%
  --(5.633,0.663)--(5.634,0.663)--(5.635,0.663)--(5.636,0.663)--(5.637,0.663)--(5.639,0.663)%
  --(5.640,0.663)--(5.641,0.663)--(5.642,0.663)--(5.643,0.663)--(5.644,0.663)--(5.645,0.663)%
  --(5.646,0.663)--(5.647,0.663)--(5.649,0.663)--(5.650,0.663)--(5.651,0.663)--(5.652,0.663)%
  --(5.653,0.663)--(5.654,0.663)--(5.655,0.663)--(5.656,0.663)--(5.657,0.663)--(5.659,0.663)%
  --(5.660,0.663)--(5.661,0.663)--(5.662,0.663)--(5.663,0.663)--(5.664,0.663)--(5.665,0.663)%
  --(5.666,0.663)--(5.667,0.663)--(5.669,0.663)--(5.670,0.663)--(5.671,0.663)--(5.672,0.663)%
  --(5.673,0.663)--(5.674,0.663)--(5.675,0.663)--(5.676,0.663)--(5.677,0.663)--(5.678,0.663)%
  --(5.680,0.663)--(5.681,0.663)--(5.682,0.663)--(5.683,0.663)--(5.684,0.663)--(5.685,0.663)%
  --(5.686,0.663)--(5.687,0.663)--(5.688,0.663)--(5.690,0.663)--(5.691,0.663)--(5.692,0.663)%
  --(5.693,0.663)--(5.694,0.663)--(5.695,0.663)--(5.696,0.663)--(5.697,0.663)--(5.698,0.663)%
  --(5.700,0.663)--(5.701,0.663)--(5.702,0.663)--(5.703,0.663)--(5.704,0.664)--(5.705,0.664)%
  --(5.706,0.664)--(5.707,0.664)--(5.708,0.664)--(5.710,0.664)--(5.711,0.664)--(5.712,0.664)%
  --(5.713,0.664)--(5.714,0.664)--(5.715,0.664)--(5.716,0.664)--(5.717,0.664)--(5.718,0.664)%
  --(5.720,0.664)--(5.721,0.664)--(5.722,0.664)--(5.723,0.664)--(5.724,0.664)--(5.725,0.664)%
  --(5.726,0.664)--(5.727,0.664)--(5.728,0.664)--(5.730,0.664)--(5.731,0.664)--(5.732,0.664)%
  --(5.733,0.664)--(5.734,0.664)--(5.735,0.664)--(5.736,0.664)--(5.737,0.664)--(5.738,0.664)%
  --(5.739,0.664)--(5.741,0.664)--(5.742,0.664)--(5.743,0.664)--(5.744,0.664)--(5.745,0.664)%
  --(5.746,0.664)--(5.747,0.664)--(5.748,0.664)--(5.749,0.664)--(5.751,0.664)--(5.752,0.664)%
  --(5.753,0.664)--(5.754,0.664)--(5.755,0.664)--(5.756,0.664)--(5.757,0.664)--(5.758,0.664)%
  --(5.759,0.664)--(5.761,0.664)--(5.762,0.664)--(5.763,0.664)--(5.764,0.664)--(5.765,0.664)%
  --(5.766,0.664)--(5.767,0.664)--(5.768,0.664)--(5.769,0.664)--(5.771,0.664)--(5.772,0.664)%
  --(5.773,0.664)--(5.774,0.664)--(5.775,0.664)--(5.776,0.664)--(5.777,0.664)--(5.778,0.664)%
  --(5.779,0.664)--(5.781,0.664)--(5.782,0.664)--(5.783,0.664)--(5.784,0.664)--(5.785,0.664)%
  --(5.786,0.664)--(5.787,0.664)--(5.788,0.664)--(5.789,0.664)--(5.791,0.664)--(5.792,0.664)%
  --(5.793,0.664)--(5.794,0.664)--(5.795,0.664)--(5.796,0.664)--(5.797,0.664)--(5.798,0.664)%
  --(5.799,0.664)--(5.800,0.664)--(5.802,0.664)--(5.803,0.665)--(5.804,0.665)--(5.805,0.665)%
  --(5.806,0.665)--(5.807,0.665)--(5.808,0.665)--(5.809,0.665)--(5.810,0.665)--(5.812,0.665)%
  --(5.813,0.665)--(5.814,0.665)--(5.815,0.665)--(5.816,0.665)--(5.817,0.665)--(5.818,0.665)%
  --(5.819,0.665)--(5.820,0.665)--(5.822,0.665)--(5.823,0.665)--(5.824,0.665)--(5.825,0.665)%
  --(5.826,0.665)--(5.827,0.665)--(5.828,0.665)--(5.829,0.665)--(5.830,0.665)--(5.832,0.665)%
  --(5.833,0.665)--(5.834,0.665)--(5.835,0.665)--(5.836,0.665)--(5.837,0.665)--(5.838,0.665)%
  --(5.839,0.665)--(5.840,0.665)--(5.842,0.665)--(5.843,0.665)--(5.844,0.665)--(5.845,0.665)%
  --(5.846,0.665)--(5.847,0.665)--(5.848,0.665)--(5.849,0.665)--(5.850,0.665)--(5.851,0.665)%
  --(5.853,0.665)--(5.854,0.665)--(5.855,0.665)--(5.856,0.665)--(5.857,0.665)--(5.858,0.665)%
  --(5.859,0.665)--(5.860,0.665)--(5.861,0.665)--(5.863,0.665)--(5.864,0.665)--(5.865,0.665)%
  --(5.866,0.665)--(5.867,0.665)--(5.868,0.665)--(5.869,0.665)--(5.870,0.665)--(5.871,0.665)%
  --(5.873,0.665)--(5.874,0.665)--(5.875,0.665)--(5.876,0.665)--(5.877,0.665)--(5.878,0.665)%
  --(5.879,0.665)--(5.880,0.665)--(5.881,0.665)--(5.883,0.665)--(5.884,0.665)--(5.885,0.665)%
  --(5.886,0.665)--(5.887,0.665)--(5.888,0.665)--(5.889,0.665)--(5.890,0.665)--(5.891,0.665)%
  --(5.893,0.665)--(5.894,0.665)--(5.895,0.665)--(5.896,0.665)--(5.897,0.665)--(5.898,0.665)%
  --(5.899,0.665)--(5.900,0.665)--(5.901,0.665)--(5.903,0.665)--(5.904,0.665)--(5.905,0.665)%
  --(5.906,0.665)--(5.907,0.665)--(5.908,0.665)--(5.909,0.665)--(5.910,0.665)--(5.911,0.665)%
  --(5.912,0.665)--(5.914,0.665)--(5.915,0.665)--(5.916,0.665)--(5.917,0.665)--(5.918,0.665)%
  --(5.919,0.665)--(5.920,0.666)--(5.921,0.666)--(5.922,0.666)--(5.924,0.666)--(5.925,0.666)%
  --(5.926,0.666)--(5.927,0.666)--(5.928,0.666)--(5.929,0.666)--(5.930,0.666)--(5.931,0.666)%
  --(5.932,0.666)--(5.934,0.666)--(5.935,0.666)--(5.936,0.666)--(5.937,0.666)--(5.938,0.666)%
  --(5.939,0.666)--(5.940,0.666)--(5.941,0.666)--(5.942,0.666)--(5.944,0.666)--(5.945,0.666)%
  --(5.946,0.666)--(5.947,0.666)--(5.948,0.666)--(5.949,0.666)--(5.950,0.666)--(5.951,0.666)%
  --(5.952,0.666)--(5.954,0.666)--(5.955,0.666)--(5.956,0.666)--(5.957,0.666)--(5.958,0.666)%
  --(5.959,0.666)--(5.960,0.666)--(5.961,0.666)--(5.962,0.666)--(5.963,0.666)--(5.965,0.666)%
  --(5.966,0.666)--(5.967,0.666)--(5.968,0.666)--(5.969,0.666)--(5.970,0.666)--(5.971,0.666)%
  --(5.972,0.666)--(5.973,0.666)--(5.975,0.666)--(5.976,0.666)--(5.977,0.666)--(5.978,0.666)%
  --(5.979,0.666)--(5.980,0.666)--(5.981,0.666)--(5.982,0.666)--(5.983,0.666)--(5.985,0.666)%
  --(5.986,0.666)--(5.987,0.666)--(5.988,0.666)--(5.989,0.666)--(5.990,0.666)--(5.991,0.666)%
  --(5.992,0.666)--(5.993,0.666)--(5.995,0.666)--(5.996,0.666)--(5.997,0.666)--(5.998,0.666)%
  --(5.999,0.666)--(6.000,0.666)--(6.001,0.666)--(6.002,0.666)--(6.003,0.666)--(6.005,0.666)%
  --(6.006,0.666)--(6.007,0.666)--(6.008,0.666)--(6.009,0.666)--(6.010,0.666)--(6.011,0.666)%
  --(6.012,0.666)--(6.013,0.666)--(6.015,0.666)--(6.016,0.666)--(6.017,0.666)--(6.018,0.666)%
  --(6.019,0.666)--(6.020,0.666)--(6.021,0.666)--(6.022,0.666)--(6.023,0.666)--(6.024,0.666)%
  --(6.026,0.666)--(6.027,0.666)--(6.028,0.666)--(6.029,0.666)--(6.030,0.666)--(6.031,0.666)%
  --(6.032,0.666)--(6.033,0.666)--(6.034,0.666)--(6.036,0.666)--(6.037,0.666)--(6.038,0.666)%
  --(6.039,0.666)--(6.040,0.666)--(6.041,0.666)--(6.042,0.666)--(6.043,0.666)--(6.044,0.666)%
  --(6.046,0.666)--(6.047,0.666)--(6.048,0.666)--(6.049,0.666)--(6.050,0.666)--(6.051,0.666)%
  --(6.052,0.666)--(6.053,0.666)--(6.054,0.666)--(6.056,0.666)--(6.057,0.666)--(6.058,0.666)%
  --(6.059,0.666)--(6.060,0.666)--(6.061,0.667)--(6.062,0.667)--(6.063,0.667)--(6.064,0.667)%
  --(6.066,0.667)--(6.067,0.667)--(6.068,0.667)--(6.069,0.667)--(6.070,0.667)--(6.071,0.667)%
  --(6.072,0.667)--(6.073,0.667)--(6.074,0.667)--(6.076,0.667)--(6.077,0.667)--(6.078,0.667)%
  --(6.079,0.667)--(6.080,0.667)--(6.081,0.667)--(6.082,0.667)--(6.083,0.667)--(6.084,0.667)%
  --(6.085,0.667)--(6.087,0.667)--(6.088,0.667)--(6.089,0.667)--(6.090,0.667)--(6.091,0.667)%
  --(6.092,0.667)--(6.093,0.667)--(6.094,0.667)--(6.095,0.667)--(6.097,0.667)--(6.098,0.667)%
  --(6.099,0.667)--(6.100,0.667)--(6.101,0.667)--(6.102,0.667)--(6.103,0.667)--(6.104,0.667)%
  --(6.105,0.667)--(6.107,0.667)--(6.108,0.667)--(6.109,0.667)--(6.110,0.667)--(6.111,0.667)%
  --(6.112,0.667)--(6.113,0.667)--(6.114,0.667)--(6.115,0.667)--(6.117,0.667)--(6.118,0.667)%
  --(6.119,0.667)--(6.120,0.667)--(6.121,0.667)--(6.122,0.667)--(6.123,0.667)--(6.124,0.667)%
  --(6.125,0.667)--(6.127,0.667)--(6.128,0.667)--(6.129,0.667)--(6.130,0.667)--(6.131,0.667)%
  --(6.132,0.667)--(6.133,0.667)--(6.134,0.667)--(6.135,0.667)--(6.136,0.667)--(6.138,0.667)%
  --(6.139,0.667)--(6.140,0.667)--(6.141,0.667)--(6.142,0.667)--(6.143,0.667)--(6.144,0.667)%
  --(6.145,0.667)--(6.146,0.667)--(6.148,0.667)--(6.149,0.667)--(6.150,0.667)--(6.151,0.667)%
  --(6.152,0.667)--(6.153,0.667)--(6.154,0.667)--(6.155,0.667)--(6.156,0.667)--(6.158,0.667)%
  --(6.159,0.667)--(6.160,0.667)--(6.161,0.667)--(6.162,0.667)--(6.163,0.667)--(6.164,0.667)%
  --(6.165,0.667)--(6.166,0.667)--(6.168,0.667)--(6.169,0.667)--(6.170,0.667)--(6.171,0.667)%
  --(6.172,0.667)--(6.173,0.667)--(6.174,0.667)--(6.175,0.667)--(6.176,0.667)--(6.178,0.667)%
  --(6.179,0.667)--(6.180,0.667)--(6.181,0.667)--(6.182,0.667)--(6.183,0.667)--(6.184,0.667)%
  --(6.185,0.667)--(6.186,0.667)--(6.188,0.667)--(6.189,0.667)--(6.190,0.667)--(6.191,0.667)%
  --(6.192,0.667)--(6.193,0.667)--(6.194,0.667)--(6.195,0.667)--(6.196,0.667)--(6.197,0.667)%
  --(6.199,0.667)--(6.200,0.667)--(6.201,0.667)--(6.202,0.667)--(6.203,0.667)--(6.204,0.667)%
  --(6.205,0.667)--(6.206,0.667)--(6.207,0.667)--(6.209,0.667)--(6.210,0.667)--(6.211,0.667)%
  --(6.212,0.667)--(6.213,0.667)--(6.214,0.667)--(6.215,0.667)--(6.216,0.667)--(6.217,0.667)%
  --(6.219,0.667)--(6.220,0.667)--(6.221,0.667)--(6.222,0.667)--(6.223,0.667)--(6.224,0.667)%
  --(6.225,0.667)--(6.226,0.667)--(6.227,0.667)--(6.229,0.667)--(6.230,0.667)--(6.231,0.667)%
  --(6.232,0.667)--(6.233,0.667)--(6.234,0.667)--(6.235,0.667)--(6.236,0.667)--(6.237,0.667)%
  --(6.239,0.667)--(6.240,0.667)--(6.241,0.667)--(6.242,0.667)--(6.243,0.668)--(6.244,0.668)%
  --(6.245,0.668)--(6.246,0.668)--(6.247,0.668)--(6.248,0.668)--(6.250,0.668)--(6.251,0.668)%
  --(6.252,0.668)--(6.253,0.668)--(6.254,0.668)--(6.255,0.668)--(6.256,0.668)--(6.257,0.668)%
  --(6.258,0.668)--(6.260,0.668)--(6.261,0.668)--(6.262,0.668)--(6.263,0.668)--(6.264,0.668)%
  --(6.265,0.668)--(6.266,0.668)--(6.267,0.668)--(6.268,0.668)--(6.270,0.668)--(6.271,0.668)%
  --(6.272,0.668)--(6.273,0.668)--(6.274,0.668)--(6.275,0.668)--(6.276,0.668)--(6.277,0.668)%
  --(6.278,0.668)--(6.280,0.668)--(6.281,0.668)--(6.282,0.668)--(6.283,0.668)--(6.284,0.668)%
  --(6.285,0.668)--(6.286,0.668)--(6.287,0.668)--(6.288,0.668)--(6.290,0.668)--(6.291,0.668)%
  --(6.292,0.668)--(6.293,0.668)--(6.294,0.668)--(6.295,0.668)--(6.296,0.668)--(6.297,0.668)%
  --(6.298,0.668)--(6.300,0.668)--(6.301,0.668)--(6.302,0.668)--(6.303,0.668)--(6.304,0.668)%
  --(6.305,0.668)--(6.306,0.668)--(6.307,0.668)--(6.308,0.668)--(6.309,0.668)--(6.311,0.668)%
  --(6.312,0.668)--(6.313,0.668)--(6.314,0.668)--(6.315,0.668)--(6.316,0.668)--(6.317,0.668)%
  --(6.318,0.668)--(6.319,0.668)--(6.321,0.668)--(6.322,0.668)--(6.323,0.668)--(6.324,0.668)%
  --(6.325,0.668)--(6.326,0.668)--(6.327,0.668)--(6.328,0.668)--(6.329,0.668)--(6.331,0.668)%
  --(6.332,0.668)--(6.333,0.668)--(6.334,0.668)--(6.335,0.668)--(6.336,0.668)--(6.337,0.668)%
  --(6.338,0.668)--(6.339,0.668)--(6.341,0.668)--(6.342,0.668)--(6.343,0.668)--(6.344,0.668)%
  --(6.345,0.668)--(6.346,0.668)--(6.347,0.668)--(6.348,0.668)--(6.349,0.668)--(6.351,0.668)%
  --(6.352,0.668)--(6.353,0.668)--(6.354,0.668)--(6.355,0.668)--(6.356,0.668)--(6.357,0.668)%
  --(6.358,0.668)--(6.359,0.668)--(6.361,0.668)--(6.362,0.668)--(6.363,0.668)--(6.364,0.668)%
  --(6.365,0.668)--(6.366,0.668)--(6.367,0.668)--(6.368,0.668)--(6.369,0.668)--(6.370,0.668)%
  --(6.372,0.668)--(6.373,0.668)--(6.374,0.668)--(6.375,0.668)--(6.376,0.668)--(6.377,0.668)%
  --(6.378,0.668)--(6.379,0.668)--(6.380,0.668)--(6.382,0.668)--(6.383,0.668)--(6.384,0.668)%
  --(6.385,0.668)--(6.386,0.668)--(6.387,0.668)--(6.388,0.668)--(6.389,0.668)--(6.390,0.668)%
  --(6.392,0.668)--(6.393,0.668)--(6.394,0.668)--(6.395,0.668)--(6.396,0.668)--(6.397,0.668)%
  --(6.398,0.668)--(6.399,0.668)--(6.400,0.668)--(6.402,0.668)--(6.403,0.668)--(6.404,0.668)%
  --(6.405,0.668)--(6.406,0.668)--(6.407,0.668)--(6.408,0.668)--(6.409,0.668)--(6.410,0.668)%
  --(6.412,0.668)--(6.413,0.668)--(6.414,0.668)--(6.415,0.668)--(6.416,0.668)--(6.417,0.668)%
  --(6.418,0.668)--(6.419,0.668)--(6.420,0.668)--(6.421,0.668)--(6.423,0.668)--(6.424,0.668)%
  --(6.425,0.668)--(6.426,0.668)--(6.427,0.668)--(6.428,0.668)--(6.429,0.668)--(6.430,0.668)%
  --(6.431,0.668)--(6.433,0.668)--(6.434,0.668)--(6.435,0.668)--(6.436,0.668)--(6.437,0.668)%
  --(6.438,0.668)--(6.439,0.668)--(6.440,0.668)--(6.441,0.668)--(6.443,0.668)--(6.444,0.668)%
  --(6.445,0.668)--(6.446,0.668)--(6.447,0.668);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.968)--(1.196,0.031)--(6.447,0.031)--(6.447,3.968)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.031cm}}{\pgfpoint{6.447cm}{3.968cm}}
\end{tikzpicture}
%% gnuplot variables


==> k_m-comparison-real.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Thu Aug  2 13:22:19 2018
\path (0.000,0.000) rectangle (7.000,4.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.828,0.031)--(6.447,0.031);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.031)--(1.008,0.031);
\draw[gp path] (6.447,0.031)--(6.267,0.031);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.644,0.031) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.828,0.818)--(6.447,0.818);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.818)--(1.008,0.818);
\draw[gp path] (6.447,0.818)--(6.267,0.818);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.644,0.818) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.828,1.606)--(6.447,1.606);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,1.606)--(1.008,1.606);
\draw[gp path] (6.447,1.606)--(6.267,1.606);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.644,1.606) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.828,2.393)--(6.447,2.393);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,2.393)--(1.008,2.393);
\draw[gp path] (6.447,2.393)--(6.267,2.393);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.644,2.393) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.828,3.181)--(4.059,3.181);
\draw[gp path] (6.263,3.181)--(6.447,3.181);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,3.181)--(1.008,3.181);
\draw[gp path] (6.447,3.181)--(6.267,3.181);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.644,3.181) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.828,3.968)--(6.447,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,3.968)--(1.008,3.968);
\draw[gp path] (6.447,3.968)--(6.267,3.968);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.644,3.968) {$50$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.828,0.031)--(0.828,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.031)--(0.828,0.211);
\draw[gp path] (0.828,3.968)--(0.828,3.788);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.828,-0.277) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.765,0.031)--(1.765,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.765,0.031)--(1.765,0.211);
\draw[gp path] (1.765,3.968)--(1.765,3.788);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.765,-0.277) {$0.05$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.701,0.031)--(2.701,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.701,0.031)--(2.701,0.211);
\draw[gp path] (2.701,3.968)--(2.701,3.788);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.701,-0.277) {$0.1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.638,0.031)--(3.638,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.638,0.031)--(3.638,0.211);
\draw[gp path] (3.638,3.968)--(3.638,3.788);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (3.638,-0.277) {$0.15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.574,0.031)--(4.574,2.664);
\draw[gp path] (4.574,3.788)--(4.574,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.574,0.031)--(4.574,0.211);
\draw[gp path] (4.574,3.968)--(4.574,3.788);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (4.574,-0.277) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.511,0.031)--(5.511,2.664);
\draw[gp path] (5.511,3.788)--(5.511,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.511,0.031)--(5.511,0.211);
\draw[gp path] (5.511,3.968)--(5.511,3.788);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (5.511,-0.277) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.447,0.031)--(6.447,3.968);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.447,0.031)--(6.447,0.211);
\draw[gp path] (6.447,3.968)--(6.447,3.788);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (6.447,-0.277) {$0.3$};
\draw[gp path] (0.828,3.968)--(0.828,0.031)--(6.447,0.031)--(6.447,3.968)--cycle;
\node[gp node center] at (3.637,-0.738) {Waveguide height, $d_r$};
\node[gp node right] at (4.979,3.507) {$k_{m,r}^M$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (5.163,3.507)--(6.079,3.507);
\draw[gp path] (0.922,0.822)--(0.925,0.822)--(0.929,0.822)--(0.933,0.822)--(0.937,0.822)%
  --(0.940,0.822)--(0.944,0.822)--(0.948,0.822)--(0.951,0.822)--(0.955,0.822)--(0.959,0.822)%
  --(0.963,0.822)--(0.966,0.822)--(0.970,0.822)--(0.974,0.822)--(0.978,0.822)--(0.981,0.822)%
  --(0.985,0.822)--(0.989,0.822)--(0.992,0.822)--(0.996,0.822)--(1.000,0.822)--(1.004,0.822)%
  --(1.007,0.822)--(1.011,0.822)--(1.015,0.822)--(1.019,0.822)--(1.022,0.822)--(1.026,0.822)%
  --(1.030,0.822)--(1.033,0.822)--(1.037,0.822)--(1.041,0.822)--(1.045,0.822)--(1.048,0.822)%
  --(1.052,0.822)--(1.056,0.822)--(1.060,0.822)--(1.063,0.822)--(1.067,0.822)--(1.071,0.822)%
  --(1.074,0.822)--(1.078,0.822)--(1.082,0.822)--(1.086,0.822)--(1.089,0.822)--(1.093,0.822)%
  --(1.097,0.822)--(1.101,0.822)--(1.104,0.822)--(1.108,0.822)--(1.112,0.822)--(1.116,0.822)%
  --(1.119,0.822)--(1.123,0.822)--(1.127,0.822)--(1.130,0.822)--(1.134,0.822)--(1.138,0.822)%
  --(1.142,0.822)--(1.145,0.822)--(1.149,0.822)--(1.153,0.822)--(1.157,0.822)--(1.160,0.822)%
  --(1.164,0.822)--(1.168,0.822)--(1.171,0.822)--(1.175,0.822)--(1.179,0.822)--(1.183,0.822)%
  --(1.186,0.822)--(1.190,0.822)--(1.194,0.822)--(1.198,0.822)--(1.201,0.822)--(1.205,0.822)%
  --(1.209,0.822)--(1.212,0.822)--(1.216,0.822)--(1.220,0.822)--(1.224,0.822)--(1.227,0.822)%
  --(1.231,0.822)--(1.235,0.822)--(1.239,0.822)--(1.242,0.822)--(1.246,0.822)--(1.250,0.822)%
  --(1.253,0.822)--(1.257,0.822)--(1.261,0.822)--(1.265,0.822)--(1.268,0.822)--(1.272,0.822)%
  --(1.276,0.822)--(1.280,0.822)--(1.283,0.822)--(1.287,0.822)--(1.291,0.822)--(1.294,0.822)%
  --(1.298,0.822)--(1.302,0.822)--(1.306,0.822)--(1.309,0.822)--(1.313,0.822)--(1.317,0.822)%
  --(1.321,0.822)--(1.324,0.822)--(1.328,0.822)--(1.332,0.822)--(1.335,0.822)--(1.339,0.822)%
  --(1.343,0.822)--(1.347,0.822)--(1.350,0.822)--(1.354,0.822)--(1.358,0.822)--(1.362,0.822)%
  --(1.365,0.822)--(1.369,0.822)--(1.373,0.822)--(1.376,0.822)--(1.380,0.822)--(1.384,0.822)%
  --(1.388,0.822)--(1.391,0.822)--(1.395,0.822)--(1.399,0.822)--(1.403,0.822)--(1.406,0.822)%
  --(1.410,0.822)--(1.414,0.822)--(1.417,0.822)--(1.421,0.822)--(1.425,0.822)--(1.429,0.822)%
  --(1.432,0.822)--(1.436,0.822)--(1.440,0.822)--(1.444,0.822)--(1.447,0.822)--(1.451,0.822)%
  --(1.455,0.822)--(1.458,0.822)--(1.462,0.822)--(1.466,0.822)--(1.470,0.822)--(1.473,0.822)%
  --(1.477,0.822)--(1.481,0.822)--(1.485,0.822)--(1.488,0.822)--(1.492,0.822)--(1.496,0.822)%
  --(1.499,0.822)--(1.503,0.822)--(1.507,0.822)--(1.511,0.822)--(1.514,0.822)--(1.518,0.822)%
  --(1.522,0.822)--(1.526,0.822)--(1.529,0.822)--(1.533,0.822)--(1.537,0.822)--(1.541,0.822)%
  --(1.544,0.822)--(1.548,0.822)--(1.552,0.822)--(1.555,0.822)--(1.559,0.822)--(1.563,0.822)%
  --(1.567,0.822)--(1.570,0.822)--(1.574,0.822)--(1.578,0.822)--(1.582,0.822)--(1.585,0.822)%
  --(1.589,0.822)--(1.593,0.822)--(1.596,0.822)--(1.600,0.822)--(1.604,0.822)--(1.608,0.822)%
  --(1.611,0.822)--(1.615,0.822)--(1.619,0.822)--(1.623,0.822)--(1.626,0.822)--(1.630,0.822)%
  --(1.634,0.822)--(1.637,0.822)--(1.641,0.822)--(1.645,0.822)--(1.649,0.822)--(1.652,0.822)%
  --(1.656,0.822)--(1.660,0.822)--(1.664,0.822)--(1.667,0.822)--(1.671,0.822)--(1.675,0.822)%
  --(1.678,0.822)--(1.682,0.822)--(1.686,0.822)--(1.690,0.822)--(1.693,0.822)--(1.697,0.822)%
  --(1.701,0.822)--(1.705,0.822)--(1.708,0.822)--(1.712,0.822)--(1.716,0.822)--(1.719,0.822)%
  --(1.723,0.822)--(1.727,0.822)--(1.731,0.822)--(1.734,0.822)--(1.738,0.822)--(1.742,0.822)%
  --(1.746,0.822)--(1.749,0.822)--(1.753,0.822)--(1.757,0.822)--(1.760,0.822)--(1.764,0.822)%
  --(1.768,0.822)--(1.772,0.822)--(1.775,0.822)--(1.779,0.822)--(1.783,0.822)--(1.787,0.822)%
  --(1.790,0.822)--(1.794,0.822)--(1.798,0.822)--(1.801,0.822)--(1.805,0.822)--(1.809,0.822)%
  --(1.813,0.822)--(1.816,0.822)--(1.820,0.822)--(1.824,0.822)--(1.828,0.822)--(1.831,0.822)%
  --(1.835,0.822)--(1.839,0.822)--(1.842,0.822)--(1.846,0.822)--(1.850,0.822)--(1.854,0.822)%
  --(1.857,0.822)--(1.861,0.822)--(1.865,0.822)--(1.869,0.822)--(1.872,0.822)--(1.876,0.822)%
  --(1.880,0.822)--(1.883,0.822)--(1.887,0.822)--(1.891,0.822)--(1.895,0.822)--(1.898,0.822)%
  --(1.902,0.822)--(1.906,0.822)--(1.910,0.822)--(1.913,0.822)--(1.917,0.822)--(1.921,0.822)%
  --(1.924,0.822)--(1.928,0.822)--(1.932,0.822)--(1.936,0.822)--(1.939,0.822)--(1.943,0.822)%
  --(1.947,0.822)--(1.951,0.822)--(1.954,0.822)--(1.958,0.822)--(1.962,0.822)--(1.965,0.822)%
  --(1.969,0.822)--(1.973,0.822)--(1.977,0.822)--(1.980,0.822)--(1.984,0.822)--(1.988,0.822)%
  --(1.992,0.822)--(1.995,0.822)--(1.999,0.822)--(2.003,0.822)--(2.007,0.822)--(2.010,0.822)%
  --(2.014,0.822)--(2.018,0.822)--(2.021,0.822)--(2.025,0.822)--(2.029,0.822)--(2.033,0.822)%
  --(2.036,0.822)--(2.040,0.822)--(2.044,0.822)--(2.048,0.822)--(2.051,0.822)--(2.055,0.822)%
  --(2.059,0.822)--(2.062,0.822)--(2.066,0.822)--(2.070,0.822)--(2.074,0.822)--(2.077,0.822)%
  --(2.081,0.822)--(2.085,0.822)--(2.089,0.822)--(2.092,0.822)--(2.096,0.822)--(2.100,0.822)%
  --(2.103,0.822)--(2.107,0.822)--(2.111,0.822)--(2.115,0.822)--(2.118,0.822)--(2.122,0.822)%
  --(2.126,0.822)--(2.130,0.822)--(2.133,0.822)--(2.137,0.822)--(2.141,0.822)--(2.144,0.822)%
  --(2.148,0.822)--(2.152,0.822)--(2.156,0.822)--(2.159,0.822)--(2.163,0.822)--(2.167,0.822)%
  --(2.171,0.822)--(2.174,0.822)--(2.178,0.822)--(2.182,0.822)--(2.185,0.822)--(2.189,0.822)%
  --(2.193,0.822)--(2.197,0.822)--(2.200,0.822)--(2.204,0.822)--(2.208,0.822)--(2.212,0.822)%
  --(2.215,0.822)--(2.219,0.822)--(2.223,0.822)--(2.226,0.822)--(2.230,0.822)--(2.234,0.822)%
  --(2.238,0.822)--(2.241,0.822)--(2.245,0.822)--(2.249,0.822)--(2.253,0.822)--(2.256,0.822)%
  --(2.260,0.822)--(2.264,0.822)--(2.267,0.822)--(2.271,0.822)--(2.275,0.822)--(2.279,0.822)%
  --(2.282,0.822)--(2.286,0.822)--(2.290,0.822)--(2.294,0.822)--(2.297,0.822)--(2.301,0.822)%
  --(2.305,0.822)--(2.308,0.822)--(2.312,0.822)--(2.316,0.822)--(2.320,0.822)--(2.323,0.822)%
  --(2.327,0.822)--(2.331,0.822)--(2.335,0.822)--(2.338,0.822)--(2.342,0.822)--(2.346,0.822)%
  --(2.349,0.822)--(2.353,0.822)--(2.357,0.822)--(2.361,0.822)--(2.364,0.822)--(2.368,0.822)%
  --(2.372,0.822)--(2.376,0.822)--(2.379,0.822)--(2.383,0.822)--(2.387,0.822)--(2.390,0.822)%
  --(2.394,0.822)--(2.398,0.822)--(2.402,0.822)--(2.405,0.822)--(2.409,0.822)--(2.413,0.822)%
  --(2.417,0.822)--(2.420,0.822)--(2.424,0.822)--(2.428,0.822)--(2.431,0.822)--(2.435,0.822)%
  --(2.439,0.822)--(2.443,0.822)--(2.446,0.822)--(2.450,0.822)--(2.454,0.822)--(2.458,0.822)%
  --(2.461,0.822)--(2.465,0.822)--(2.469,0.822)--(2.473,0.822)--(2.476,0.822)--(2.480,0.822)%
  --(2.484,0.822)--(2.487,0.822)--(2.491,0.822)--(2.495,0.822)--(2.499,0.822)--(2.502,0.822)%
  --(2.506,0.822)--(2.510,0.822)--(2.514,0.822)--(2.517,0.822)--(2.521,0.822)--(2.525,0.822)%
  --(2.528,0.822)--(2.532,0.822)--(2.536,0.822)--(2.540,0.822)--(2.543,0.822)--(2.547,0.822)%
  --(2.551,0.822)--(2.555,0.822)--(2.558,0.822)--(2.562,0.822)--(2.566,0.822)--(2.569,0.822)%
  --(2.573,0.822)--(2.577,0.822)--(2.581,0.822)--(2.584,0.822)--(2.588,0.822)--(2.592,0.822)%
  --(2.596,0.822)--(2.599,0.822)--(2.603,0.822)--(2.607,0.822)--(2.610,0.822)--(2.614,0.822)%
  --(2.618,0.822)--(2.622,0.822)--(2.625,0.822)--(2.629,0.822)--(2.633,0.822)--(2.637,0.822)%
  --(2.640,0.822)--(2.644,0.822)--(2.648,0.822)--(2.651,0.822)--(2.655,0.822)--(2.659,0.822)%
  --(2.663,0.822)--(2.666,0.822)--(2.670,0.822)--(2.674,0.822)--(2.678,0.822)--(2.681,0.822)%
  --(2.685,0.822)--(2.689,0.822)--(2.692,0.822)--(2.696,0.822)--(2.700,0.822)--(2.704,0.822)%
  --(2.707,0.822)--(2.711,0.822)--(2.715,0.822)--(2.719,0.822)--(2.722,0.822)--(2.726,0.822)%
  --(2.730,0.822)--(2.733,0.822)--(2.737,0.822)--(2.741,0.822)--(2.745,0.822)--(2.748,0.822)%
  --(2.752,0.822)--(2.756,0.822)--(2.760,0.822)--(2.763,0.822)--(2.767,0.822)--(2.771,0.822)%
  --(2.774,0.822)--(2.778,0.822)--(2.782,0.822)--(2.786,0.822)--(2.789,0.822)--(2.793,0.822)%
  --(2.797,0.822)--(2.801,0.822)--(2.804,0.822)--(2.808,0.822)--(2.812,0.822)--(2.815,0.822)%
  --(2.819,0.822)--(2.823,0.822)--(2.827,0.822)--(2.830,0.822)--(2.834,0.822)--(2.838,0.822)%
  --(2.842,0.822)--(2.845,0.822)--(2.849,0.822)--(2.853,0.822)--(2.856,0.822)--(2.860,0.822)%
  --(2.864,0.822)--(2.868,0.822)--(2.871,0.822)--(2.875,0.822)--(2.879,0.822)--(2.883,0.822)%
  --(2.886,0.822)--(2.890,0.822)--(2.894,0.822)--(2.897,0.822)--(2.901,0.822)--(2.905,0.822)%
  --(2.909,0.822)--(2.912,0.822)--(2.916,0.822)--(2.920,0.822)--(2.924,0.822)--(2.927,0.822)%
  --(2.931,0.822)--(2.935,0.822)--(2.939,0.822)--(2.942,0.822)--(2.946,0.822)--(2.950,0.822)%
  --(2.953,0.822)--(2.957,0.822)--(2.961,0.822)--(2.965,0.822)--(2.968,0.822)--(2.972,0.822)%
  --(2.976,0.822)--(2.980,0.822)--(2.983,0.822)--(2.987,0.822)--(2.991,0.822)--(2.994,0.822)%
  --(2.998,0.822)--(3.002,0.822)--(3.006,0.822)--(3.009,0.822)--(3.013,0.822)--(3.017,0.822)%
  --(3.021,0.822)--(3.024,0.822)--(3.028,0.822)--(3.032,0.822)--(3.035,0.822)--(3.039,0.822)%
  --(3.043,0.822)--(3.047,0.822)--(3.050,0.822)--(3.054,0.822)--(3.058,0.822)--(3.062,0.822)%
  --(3.065,0.822)--(3.069,0.822)--(3.073,0.822)--(3.076,0.822)--(3.080,0.822)--(3.084,0.822)%
  --(3.088,0.822)--(3.091,0.822)--(3.095,0.822)--(3.099,0.822)--(3.103,0.822)--(3.106,0.822)%
  --(3.110,0.822)--(3.114,0.822)--(3.117,0.822)--(3.121,0.822)--(3.125,0.822)--(3.129,0.822)%
  --(3.132,0.822)--(3.136,0.822)--(3.140,0.822)--(3.144,0.822)--(3.147,0.822)--(3.151,0.822)%
  --(3.155,0.822)--(3.158,0.822)--(3.162,0.822)--(3.166,0.822)--(3.170,0.822)--(3.173,0.822)%
  --(3.177,0.822)--(3.181,0.822)--(3.185,0.822)--(3.188,0.822)--(3.192,0.822)--(3.196,0.822)%
  --(3.199,0.822)--(3.203,0.822)--(3.207,0.822)--(3.211,0.822)--(3.214,0.822)--(3.218,0.822)%
  --(3.222,0.822)--(3.226,0.822)--(3.229,0.822)--(3.233,0.822)--(3.237,0.822)--(3.240,0.822)%
  --(3.244,0.822)--(3.248,0.822)--(3.252,0.822)--(3.255,0.822)--(3.259,0.822)--(3.263,0.822)%
  --(3.267,0.822)--(3.270,0.822)--(3.274,0.822)--(3.278,0.822)--(3.281,0.822)--(3.285,0.822)%
  --(3.289,0.822)--(3.293,0.822)--(3.296,0.822)--(3.300,0.822)--(3.304,0.822)--(3.308,0.822)%
  --(3.311,0.822)--(3.315,0.822)--(3.319,0.822)--(3.322,0.822)--(3.326,0.822)--(3.330,0.822)%
  --(3.334,0.822)--(3.337,0.822)--(3.341,0.822)--(3.345,0.822)--(3.349,0.822)--(3.352,0.822)%
  --(3.356,0.822)--(3.360,0.822)--(3.364,0.822)--(3.367,0.822)--(3.371,0.822)--(3.375,0.822)%
  --(3.378,0.822)--(3.382,0.822)--(3.386,0.822)--(3.390,0.822)--(3.393,0.822)--(3.397,0.822)%
  --(3.401,0.822)--(3.405,0.822)--(3.408,0.822)--(3.412,0.822)--(3.416,0.822)--(3.419,0.822)%
  --(3.423,0.822)--(3.427,0.822)--(3.431,0.822)--(3.434,0.822)--(3.438,0.822)--(3.442,0.822)%
  --(3.446,0.822)--(3.449,0.822)--(3.453,0.822)--(3.457,0.822)--(3.460,0.822)--(3.464,0.822)%
  --(3.468,0.822)--(3.472,0.822)--(3.475,0.822)--(3.479,0.822)--(3.483,0.822)--(3.487,0.822)%
  --(3.490,0.822)--(3.494,0.822)--(3.498,0.822)--(3.501,0.822)--(3.505,0.822)--(3.509,0.822)%
  --(3.513,0.822)--(3.516,0.822)--(3.520,0.822)--(3.524,0.822)--(3.528,0.822)--(3.531,0.822)%
  --(3.535,0.822)--(3.539,0.822)--(3.542,0.822)--(3.546,0.822)--(3.550,0.822)--(3.554,0.822)%
  --(3.557,0.822)--(3.561,0.822)--(3.565,0.822)--(3.569,0.822)--(3.572,0.822)--(3.576,0.822)%
  --(3.580,0.822)--(3.583,0.822)--(3.587,0.822)--(3.591,0.822)--(3.595,0.822)--(3.598,0.822)%
  --(3.602,0.822)--(3.606,0.822)--(3.610,0.822)--(3.613,0.822)--(3.617,0.822)--(3.621,0.822)%
  --(3.624,0.822)--(3.628,0.822)--(3.632,0.822)--(3.636,0.822)--(3.639,0.822)--(3.643,0.822)%
  --(3.647,0.822)--(3.651,0.822)--(3.654,0.822)--(3.658,0.822)--(3.662,0.822)--(3.665,0.822)%
  --(3.669,0.822)--(3.673,0.822)--(3.677,0.822)--(3.680,0.822)--(3.684,0.822)--(3.688,0.822)%
  --(3.692,0.822)--(3.695,0.822)--(3.699,0.822)--(3.703,0.822)--(3.706,0.822)--(3.710,0.822)%
  --(3.714,0.822)--(3.718,0.822)--(3.721,0.822)--(3.725,0.822)--(3.729,0.822)--(3.733,0.822)%
  --(3.736,0.822)--(3.740,0.822)--(3.744,0.822)--(3.747,0.822)--(3.751,0.822)--(3.755,0.822)%
  --(3.759,0.822)--(3.762,0.822)--(3.766,0.822)--(3.770,0.822)--(3.774,0.822)--(3.777,0.822)%
  --(3.781,0.822)--(3.785,0.822)--(3.788,0.822)--(3.792,0.822)--(3.796,0.822)--(3.800,0.822)%
  --(3.803,0.822)--(3.807,0.822)--(3.811,0.822)--(3.815,0.822)--(3.818,0.822)--(3.822,0.822)%
  --(3.826,0.822)--(3.830,0.822)--(3.833,0.822)--(3.837,0.822)--(3.841,0.822)--(3.844,0.822)%
  --(3.848,0.822)--(3.852,0.822)--(3.856,0.822)--(3.859,0.822)--(3.863,0.822)--(3.867,0.822)%
  --(3.871,0.822)--(3.874,0.822)--(3.878,0.822)--(3.882,0.822)--(3.885,0.822)--(3.889,0.822)%
  --(3.893,0.822)--(3.897,0.822)--(3.900,0.822)--(3.904,0.822)--(3.908,0.822)--(3.912,0.822)%
  --(3.915,0.822)--(3.919,0.822)--(3.923,0.822)--(3.926,0.822)--(3.930,0.822)--(3.934,0.822)%
  --(3.938,0.822)--(3.941,0.822)--(3.945,0.822)--(3.949,0.822)--(3.953,0.822)--(3.956,0.822)%
  --(3.960,0.822)--(3.964,0.822)--(3.967,0.822)--(3.971,0.822)--(3.975,0.822)--(3.979,0.822)%
  --(3.982,0.822)--(3.986,0.822)--(3.990,0.822)--(3.994,0.822)--(3.997,0.822)--(4.001,0.822)%
  --(4.005,0.822)--(4.008,0.822)--(4.012,0.822)--(4.016,0.822)--(4.020,0.822)--(4.023,0.822)%
  --(4.027,0.822)--(4.031,0.822)--(4.035,0.822)--(4.038,0.822)--(4.042,0.822)--(4.046,0.822)%
  --(4.049,0.822)--(4.053,0.822)--(4.057,0.822)--(4.061,0.822)--(4.064,0.822)--(4.068,0.822)%
  --(4.072,0.822)--(4.076,0.822)--(4.079,0.822)--(4.083,0.822)--(4.087,0.822)--(4.090,0.822)%
  --(4.094,0.822)--(4.098,0.822)--(4.102,0.822)--(4.105,0.822)--(4.109,0.822)--(4.113,0.822)%
  --(4.117,0.822)--(4.120,0.822)--(4.124,0.822)--(4.128,0.822)--(4.131,0.822)--(4.135,0.822)%
  --(4.139,0.822)--(4.143,0.822)--(4.146,0.822)--(4.150,0.822)--(4.154,0.822)--(4.158,0.822)%
  --(4.161,0.822)--(4.165,0.822)--(4.169,0.822)--(4.172,0.822)--(4.176,0.822)--(4.180,0.822)%
  --(4.184,0.822)--(4.187,0.822)--(4.191,0.822)--(4.195,0.822)--(4.199,0.822)--(4.202,0.822)%
  --(4.206,0.822)--(4.210,0.822)--(4.213,0.822)--(4.217,0.822)--(4.221,0.822)--(4.225,0.822)%
  --(4.228,0.822)--(4.232,0.822)--(4.236,0.822)--(4.240,0.822)--(4.243,0.822)--(4.247,0.822)%
  --(4.251,0.822)--(4.254,0.822)--(4.258,0.822)--(4.262,0.822)--(4.266,0.822)--(4.269,0.822)%
  --(4.273,0.822)--(4.277,0.822)--(4.281,0.822)--(4.284,0.822)--(4.288,0.822)--(4.292,0.822)%
  --(4.296,0.822)--(4.299,0.822)--(4.303,0.822)--(4.307,0.822)--(4.310,0.822)--(4.314,0.822)%
  --(4.318,0.822)--(4.322,0.822)--(4.325,0.822)--(4.329,0.822)--(4.333,0.822)--(4.337,0.822)%
  --(4.340,0.822)--(4.344,0.822)--(4.348,0.822)--(4.351,0.822)--(4.355,0.822)--(4.359,0.822)%
  --(4.363,0.822)--(4.366,0.822)--(4.370,0.822)--(4.374,0.822)--(4.378,0.822)--(4.381,0.822)%
  --(4.385,0.822)--(4.389,0.822)--(4.392,0.822)--(4.396,0.822)--(4.400,0.822)--(4.404,0.822)%
  --(4.407,0.822)--(4.411,0.822)--(4.415,0.822)--(4.419,0.822)--(4.422,0.822)--(4.426,0.822)%
  --(4.430,0.822)--(4.433,0.822)--(4.437,0.822)--(4.441,0.822)--(4.445,0.822)--(4.448,0.822)%
  --(4.452,0.822)--(4.456,0.822)--(4.460,0.822)--(4.463,0.822)--(4.467,0.822)--(4.471,0.822)%
  --(4.474,0.822)--(4.478,0.822)--(4.482,0.822)--(4.486,0.822)--(4.489,0.822)--(4.493,0.822)%
  --(4.497,0.822)--(4.501,0.822)--(4.504,0.822)--(4.508,0.822)--(4.512,0.822)--(4.515,0.822)%
  --(4.519,0.822)--(4.523,0.822)--(4.527,0.822)--(4.530,0.822)--(4.534,0.822)--(4.538,0.822)%
  --(4.542,0.822)--(4.545,0.822)--(4.549,0.822)--(4.553,0.822)--(4.556,0.822)--(4.560,0.822)%
  --(4.564,0.822)--(4.568,0.822)--(4.571,0.822)--(4.575,0.822)--(4.579,0.822)--(4.583,0.822)%
  --(4.586,0.822)--(4.590,0.822)--(4.594,0.822)--(4.597,0.822)--(4.601,0.822)--(4.605,0.822)%
  --(4.609,0.822)--(4.612,0.822)--(4.616,0.822)--(4.620,0.822)--(4.624,0.822)--(4.627,0.822)%
  --(4.631,0.822)--(4.635,0.822)--(4.638,0.822)--(4.642,0.822)--(4.646,0.822)--(4.650,0.822)%
  --(4.653,0.822)--(4.657,0.822)--(4.661,0.822)--(4.665,0.822)--(4.668,0.822)--(4.672,0.822)%
  --(4.676,0.822)--(4.679,0.822)--(4.683,0.822)--(4.687,0.822)--(4.691,0.822)--(4.694,0.822)%
  --(4.698,0.822)--(4.702,0.822)--(4.706,0.822)--(4.709,0.822)--(4.713,0.822)--(4.717,0.822)%
  --(4.720,0.822)--(4.724,0.822)--(4.728,0.822)--(4.732,0.822)--(4.735,0.822)--(4.739,0.822)%
  --(4.743,0.822)--(4.747,0.822)--(4.750,0.822)--(4.754,0.822)--(4.758,0.822)--(4.762,0.822)%
  --(4.765,0.822)--(4.769,0.822)--(4.773,0.822)--(4.776,0.822)--(4.780,0.822)--(4.784,0.822)%
  --(4.788,0.822)--(4.791,0.822)--(4.795,0.822)--(4.799,0.822)--(4.803,0.822)--(4.806,0.822)%
  --(4.810,0.822)--(4.814,0.822)--(4.817,0.822)--(4.821,0.822)--(4.825,0.822)--(4.829,0.822)%
  --(4.832,0.822)--(4.836,0.822)--(4.840,0.822)--(4.844,0.822)--(4.847,0.822)--(4.851,0.822)%
  --(4.855,0.822)--(4.858,0.822)--(4.862,0.822)--(4.866,0.822)--(4.870,0.822)--(4.873,0.822)%
  --(4.877,0.822)--(4.881,0.822)--(4.885,0.822)--(4.888,0.822)--(4.892,0.822)--(4.896,0.822)%
  --(4.899,0.822)--(4.903,0.822)--(4.907,0.822)--(4.911,0.822)--(4.914,0.822)--(4.918,0.822)%
  --(4.922,0.822)--(4.926,0.822)--(4.929,0.822)--(4.933,0.822)--(4.937,0.822)--(4.940,0.822)%
  --(4.944,0.822)--(4.948,0.822)--(4.952,0.822)--(4.955,0.822)--(4.959,0.822)--(4.963,0.822)%
  --(4.967,0.822)--(4.970,0.822)--(4.974,0.822)--(4.978,0.822)--(4.981,0.822)--(4.985,0.822)%
  --(4.989,0.822)--(4.993,0.822)--(4.996,0.822)--(5.000,0.822)--(5.004,0.822)--(5.008,0.822)%
  --(5.011,0.822)--(5.015,0.822)--(5.019,0.822)--(5.022,0.822)--(5.026,0.822)--(5.030,0.822)%
  --(5.034,0.822)--(5.037,0.822)--(5.041,0.822)--(5.045,0.822)--(5.049,0.822)--(5.052,0.822)%
  --(5.056,0.822)--(5.060,0.822)--(5.063,0.822)--(5.067,0.822)--(5.071,0.822)--(5.075,0.822)%
  --(5.078,0.822)--(5.082,0.822)--(5.086,0.822)--(5.090,0.822)--(5.093,0.822)--(5.097,0.822)%
  --(5.101,0.822)--(5.104,0.822)--(5.108,0.822)--(5.112,0.822)--(5.116,0.822)--(5.119,0.822)%
  --(5.123,0.822)--(5.127,0.822)--(5.131,0.822)--(5.134,0.822)--(5.138,0.822)--(5.142,0.822)%
  --(5.145,0.822)--(5.149,0.822)--(5.153,0.822)--(5.157,0.822)--(5.160,0.822)--(5.164,0.822)%
  --(5.168,0.822)--(5.172,0.822)--(5.175,0.822)--(5.179,0.822)--(5.183,0.822)--(5.186,0.822)%
  --(5.190,0.822)--(5.194,0.822)--(5.198,0.822)--(5.201,0.822)--(5.205,0.822)--(5.209,0.822)%
  --(5.213,0.822)--(5.216,0.822)--(5.220,0.822)--(5.224,0.822)--(5.228,0.822)--(5.231,0.822)%
  --(5.235,0.822)--(5.239,0.822)--(5.242,0.822)--(5.246,0.822)--(5.250,0.822)--(5.254,0.822)%
  --(5.257,0.822)--(5.261,0.822)--(5.265,0.822)--(5.269,0.822)--(5.272,0.822)--(5.276,0.822)%
  --(5.280,0.822)--(5.283,0.822)--(5.287,0.822)--(5.291,0.822)--(5.295,0.822)--(5.298,0.822)%
  --(5.302,0.822)--(5.306,0.822)--(5.310,0.822)--(5.313,0.822)--(5.317,0.822)--(5.321,0.822)%
  --(5.324,0.822)--(5.328,0.822)--(5.332,0.822)--(5.336,0.822)--(5.339,0.822)--(5.343,0.822)%
  --(5.347,0.822)--(5.351,0.822)--(5.354,0.822)--(5.358,0.822)--(5.362,0.822)--(5.365,0.822)%
  --(5.369,0.822)--(5.373,0.822)--(5.377,0.822)--(5.380,0.822)--(5.384,0.822)--(5.388,0.822)%
  --(5.392,0.822)--(5.395,0.822)--(5.399,0.822)--(5.403,0.822)--(5.406,0.822)--(5.410,0.822)%
  --(5.414,0.822)--(5.418,0.822)--(5.421,0.822)--(5.425,0.822)--(5.429,0.822)--(5.433,0.822)%
  --(5.436,0.822)--(5.440,0.822)--(5.444,0.822)--(5.447,0.822)--(5.451,0.822)--(5.455,0.822)%
  --(5.459,0.822)--(5.462,0.822)--(5.466,0.822)--(5.470,0.822)--(5.474,0.822)--(5.477,0.822)%
  --(5.481,0.822)--(5.485,0.822)--(5.488,0.822)--(5.492,0.822)--(5.496,0.822)--(5.500,0.822)%
  --(5.503,0.822)--(5.507,0.822)--(5.511,0.822)--(5.515,0.822)--(5.518,0.822)--(5.522,0.822)%
  --(5.526,0.822)--(5.529,0.822)--(5.533,0.822)--(5.537,0.822)--(5.541,0.822)--(5.544,0.822)%
  --(5.548,0.822)--(5.552,0.822)--(5.556,0.822)--(5.559,0.822)--(5.563,0.822)--(5.567,0.822)%
  --(5.570,0.822)--(5.574,0.822)--(5.578,0.822)--(5.582,0.822)--(5.585,0.822)--(5.589,0.822)%
  --(5.593,0.822)--(5.597,0.822)--(5.600,0.822)--(5.604,0.822)--(5.608,0.822)--(5.611,0.822)%
  --(5.615,0.822)--(5.619,0.822)--(5.623,0.822)--(5.626,0.822)--(5.630,0.822)--(5.634,0.822)%
  --(5.638,0.822)--(5.641,0.822)--(5.645,0.822)--(5.649,0.822)--(5.653,0.822)--(5.656,0.822)%
  --(5.660,0.822)--(5.664,0.822)--(5.667,0.822)--(5.671,0.822)--(5.675,0.822)--(5.679,0.822)%
  --(5.682,0.822)--(5.686,0.822)--(5.690,0.822)--(5.694,0.822)--(5.697,0.822)--(5.701,0.822)%
  --(5.705,0.822)--(5.708,0.822)--(5.712,0.822)--(5.716,0.822)--(5.720,0.822)--(5.723,0.822)%
  --(5.727,0.822)--(5.731,0.822)--(5.735,0.822)--(5.738,0.822)--(5.742,0.822)--(5.746,0.822)%
  --(5.749,0.822)--(5.753,0.822)--(5.757,0.822)--(5.761,0.822)--(5.764,0.822)--(5.768,0.822)%
  --(5.772,0.822)--(5.776,0.822)--(5.779,0.822)--(5.783,0.822)--(5.787,0.822)--(5.790,0.822)%
  --(5.794,0.822)--(5.798,0.822)--(5.802,0.822)--(5.805,0.822)--(5.809,0.822)--(5.813,0.822)%
  --(5.817,0.822)--(5.820,0.822)--(5.824,0.822)--(5.828,0.822)--(5.831,0.822)--(5.835,0.822)%
  --(5.839,0.822)--(5.843,0.822)--(5.846,0.822)--(5.850,0.822)--(5.854,0.822)--(5.858,0.822)%
  --(5.861,0.822)--(5.865,0.822)--(5.869,0.822)--(5.872,0.822)--(5.876,0.822)--(5.880,0.822)%
  --(5.884,0.822)--(5.887,0.822)--(5.891,0.822)--(5.895,0.822)--(5.899,0.822)--(5.902,0.822)%
  --(5.906,0.822)--(5.910,0.822)--(5.913,0.822)--(5.917,0.822)--(5.921,0.822)--(5.925,0.822)%
  --(5.928,0.822)--(5.932,0.822)--(5.936,0.822)--(5.940,0.822)--(5.943,0.822)--(5.947,0.822)%
  --(5.951,0.822)--(5.954,0.822)--(5.958,0.822)--(5.962,0.822)--(5.966,0.822)--(5.969,0.822)%
  --(5.973,0.822)--(5.977,0.822)--(5.981,0.822)--(5.984,0.822)--(5.988,0.822)--(5.992,0.822)%
  --(5.995,0.822)--(5.999,0.822)--(6.003,0.822)--(6.007,0.822)--(6.010,0.822)--(6.014,0.822)%
  --(6.018,0.822)--(6.022,0.822)--(6.025,0.822)--(6.029,0.822)--(6.033,0.822)--(6.036,0.822)%
  --(6.040,0.822)--(6.044,0.822)--(6.048,0.822)--(6.051,0.822)--(6.055,0.822)--(6.059,0.822)%
  --(6.063,0.822)--(6.066,0.822)--(6.070,0.822)--(6.074,0.822)--(6.077,0.822)--(6.081,0.822)%
  --(6.085,0.822)--(6.089,0.822)--(6.092,0.822)--(6.096,0.822)--(6.100,0.822)--(6.104,0.822)%
  --(6.107,0.822)--(6.111,0.822)--(6.115,0.822)--(6.119,0.822)--(6.122,0.822)--(6.126,0.822)%
  --(6.130,0.822)--(6.133,0.822)--(6.137,0.822)--(6.141,0.822)--(6.145,0.822)--(6.148,0.822)%
  --(6.152,0.822)--(6.156,0.822)--(6.160,0.822)--(6.163,0.822)--(6.167,0.822)--(6.171,0.822)%
  --(6.174,0.822)--(6.178,0.822)--(6.182,0.822)--(6.186,0.822)--(6.189,0.822)--(6.193,0.822)%
  --(6.197,0.822)--(6.201,0.822)--(6.204,0.822)--(6.208,0.822)--(6.212,0.822)--(6.215,0.822)%
  --(6.219,0.822)--(6.223,0.822)--(6.227,0.822)--(6.230,0.822)--(6.234,0.822)--(6.238,0.822)%
  --(6.242,0.822)--(6.245,0.822)--(6.249,0.822)--(6.253,0.822)--(6.256,0.822)--(6.260,0.822)%
  --(6.264,0.822)--(6.268,0.822)--(6.271,0.822)--(6.275,0.822)--(6.279,0.822)--(6.283,0.822)%
  --(6.286,0.822)--(6.290,0.822)--(6.294,0.822)--(6.297,0.822)--(6.301,0.822)--(6.305,0.822)%
  --(6.309,0.822)--(6.312,0.822)--(6.316,0.822)--(6.320,0.822)--(6.324,0.822)--(6.327,0.822)%
  --(6.331,0.822)--(6.335,0.822)--(6.338,0.822)--(6.342,0.822)--(6.346,0.822)--(6.350,0.822)%
  --(6.353,0.822)--(6.357,0.822)--(6.361,0.822)--(6.365,0.822)--(6.368,0.822)--(6.372,0.822)%
  --(6.376,0.822)--(6.379,0.822)--(6.383,0.822)--(6.387,0.822)--(6.391,0.822)--(6.394,0.822)%
  --(6.398,0.822)--(6.402,0.822)--(6.406,0.822)--(6.409,0.822)--(6.413,0.822)--(6.417,0.822)%
  --(6.420,0.822)--(6.424,0.822)--(6.428,0.822)--(6.432,0.822)--(6.435,0.822)--(6.439,0.822)%
  --(6.443,0.822)--(6.447,0.822);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,2.945) {$k_{m,r}^B$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.163,2.945)--(6.079,2.945);
\draw[gp path] (0.858,3.764)--(0.859,3.696)--(0.860,3.632)--(0.861,3.571)--(0.863,3.514)%
  --(0.864,3.460)--(0.865,3.408)--(0.866,3.358)--(0.867,3.311)--(0.868,3.266)--(0.870,3.223)%
  --(0.871,3.182)--(0.872,3.142)--(0.873,3.104)--(0.874,3.068)--(0.876,3.033)--(0.877,2.999)%
  --(0.878,2.966)--(0.879,2.935)--(0.880,2.904)--(0.882,2.875)--(0.883,2.847)--(0.884,2.819)%
  --(0.885,2.793)--(0.886,2.767)--(0.887,2.742)--(0.889,2.717)--(0.890,2.694)--(0.891,2.671)%
  --(0.892,2.649)--(0.893,2.627)--(0.895,2.606)--(0.896,2.586)--(0.897,2.566)--(0.898,2.546)%
  --(0.899,2.527)--(0.901,2.509)--(0.902,2.491)--(0.903,2.473)--(0.904,2.456)--(0.905,2.439)%
  --(0.906,2.423)--(0.908,2.407)--(0.909,2.391)--(0.910,2.376)--(0.911,2.361)--(0.912,2.346)%
  --(0.914,2.332)--(0.915,2.318)--(0.916,2.304)--(0.917,2.290)--(0.918,2.277)--(0.920,2.264)%
  --(0.921,2.251)--(0.922,2.239)--(0.923,2.227)--(0.924,2.215)--(0.925,2.203)--(0.927,2.191)%
  --(0.928,2.180)--(0.929,2.169)--(0.930,2.158)--(0.931,2.147)--(0.933,2.137)--(0.934,2.126)%
  --(0.935,2.116)--(0.936,2.106)--(0.937,2.096)--(0.939,2.086)--(0.940,2.077)--(0.941,2.067)%
  --(0.942,2.058)--(0.943,2.049)--(0.944,2.040)--(0.946,2.031)--(0.947,2.022)--(0.948,2.014)%
  --(0.949,2.005)--(0.950,1.997)--(0.952,1.989)--(0.953,1.981)--(0.954,1.973)--(0.955,1.965)%
  --(0.956,1.957)--(0.957,1.950)--(0.959,1.942)--(0.960,1.935)--(0.961,1.927)--(0.962,1.920)%
  --(0.963,1.913)--(0.965,1.906)--(0.966,1.899)--(0.967,1.892)--(0.968,1.886)--(0.969,1.879)%
  --(0.971,1.872)--(0.972,1.866)--(0.973,1.859)--(0.974,1.853)--(0.975,1.847)--(0.976,1.841)%
  --(0.978,1.835)--(0.979,1.828)--(0.980,1.823)--(0.981,1.817)--(0.982,1.811)--(0.984,1.805)%
  --(0.985,1.799)--(0.986,1.794)--(0.987,1.788)--(0.988,1.783)--(0.990,1.777)--(0.991,1.772)%
  --(0.992,1.767)--(0.993,1.761)--(0.994,1.756)--(0.995,1.751)--(0.997,1.746)--(0.998,1.741)%
  --(0.999,1.736)--(1.000,1.731)--(1.001,1.726)--(1.003,1.721)--(1.004,1.717)--(1.005,1.712)%
  --(1.006,1.707)--(1.007,1.703)--(1.009,1.698)--(1.010,1.693)--(1.011,1.689)--(1.012,1.684)%
  --(1.013,1.680)--(1.014,1.676)--(1.016,1.671)--(1.017,1.667)--(1.018,1.663)--(1.019,1.659)%
  --(1.020,1.655)--(1.022,1.650)--(1.023,1.646)--(1.024,1.642)--(1.025,1.638)--(1.026,1.634)%
  --(1.028,1.630)--(1.029,1.627)--(1.030,1.623)--(1.031,1.619)--(1.032,1.615)--(1.033,1.611)%
  --(1.035,1.608)--(1.036,1.604)--(1.037,1.600)--(1.038,1.597)--(1.039,1.593)--(1.041,1.590)%
  --(1.042,1.586)--(1.043,1.583)--(1.044,1.579)--(1.045,1.576)--(1.046,1.572)--(1.048,1.569)%
  --(1.049,1.566)--(1.050,1.562)--(1.051,1.559)--(1.052,1.556)--(1.054,1.552)--(1.055,1.549)%
  --(1.056,1.546)--(1.057,1.543)--(1.058,1.540)--(1.060,1.537)--(1.061,1.534)--(1.062,1.530)%
  --(1.063,1.527)--(1.064,1.524)--(1.065,1.521)--(1.067,1.518)--(1.068,1.516)--(1.069,1.513)%
  --(1.070,1.510)--(1.071,1.507)--(1.073,1.504)--(1.074,1.501)--(1.075,1.498)--(1.076,1.495)%
  --(1.077,1.493)--(1.079,1.490)--(1.080,1.487)--(1.081,1.485)--(1.082,1.482)--(1.083,1.479)%
  --(1.084,1.477)--(1.086,1.474)--(1.087,1.471)--(1.088,1.469)--(1.089,1.466)--(1.090,1.464)%
  --(1.092,1.461)--(1.093,1.458)--(1.094,1.456)--(1.095,1.453)--(1.096,1.451)--(1.098,1.449)%
  --(1.099,1.446)--(1.100,1.444)--(1.101,1.441)--(1.102,1.439)--(1.103,1.437)--(1.105,1.434)%
  --(1.106,1.432)--(1.107,1.429)--(1.108,1.427)--(1.109,1.425)--(1.111,1.423)--(1.112,1.420)%
  --(1.113,1.418)--(1.114,1.416)--(1.115,1.414)--(1.117,1.411)--(1.118,1.409)--(1.119,1.407)%
  --(1.120,1.405)--(1.121,1.403)--(1.122,1.401)--(1.124,1.398)--(1.125,1.396)--(1.126,1.394)%
  --(1.127,1.392)--(1.128,1.390)--(1.130,1.388)--(1.131,1.386)--(1.132,1.384)--(1.133,1.382)%
  --(1.134,1.380)--(1.135,1.378)--(1.137,1.376)--(1.138,1.374)--(1.139,1.372)--(1.140,1.370)%
  --(1.141,1.368)--(1.143,1.366)--(1.144,1.364)--(1.145,1.362)--(1.146,1.361)--(1.147,1.359)%
  --(1.149,1.357)--(1.150,1.355)--(1.151,1.353)--(1.152,1.351)--(1.153,1.349)--(1.154,1.348)%
  --(1.156,1.346)--(1.157,1.344)--(1.158,1.342)--(1.159,1.340)--(1.160,1.339)--(1.162,1.337)%
  --(1.163,1.335)--(1.164,1.333)--(1.165,1.332)--(1.166,1.330)--(1.168,1.328)--(1.169,1.327)%
  --(1.170,1.325)--(1.171,1.323)--(1.172,1.322)--(1.173,1.320)--(1.175,1.318)--(1.176,1.317)%
  --(1.177,1.315)--(1.178,1.313)--(1.179,1.312)--(1.181,1.310)--(1.182,1.309)--(1.183,1.307)%
  --(1.184,1.305)--(1.185,1.304)--(1.187,1.302)--(1.188,1.301)--(1.189,1.299)--(1.190,1.298)%
  --(1.191,1.296)--(1.192,1.295)--(1.194,1.293)--(1.195,1.292)--(1.196,1.290)--(1.197,1.289)%
  --(1.198,1.287)--(1.200,1.286)--(1.201,1.284)--(1.202,1.283)--(1.203,1.281)--(1.204,1.280)%
  --(1.206,1.278)--(1.207,1.277)--(1.208,1.275)--(1.209,1.274)--(1.210,1.273)--(1.211,1.271)%
  --(1.213,1.270)--(1.214,1.268)--(1.215,1.267)--(1.216,1.266)--(1.217,1.264)--(1.219,1.263)%
  --(1.220,1.262)--(1.221,1.260)--(1.222,1.259)--(1.223,1.258)--(1.224,1.256)--(1.226,1.255)%
  --(1.227,1.254)--(1.228,1.252)--(1.229,1.251)--(1.230,1.250)--(1.232,1.248)--(1.233,1.247)%
  --(1.234,1.246)--(1.235,1.245)--(1.236,1.243)--(1.238,1.242)--(1.239,1.241)--(1.240,1.239)%
  --(1.241,1.238)--(1.242,1.237)--(1.243,1.236)--(1.245,1.235)--(1.246,1.233)--(1.247,1.232)%
  --(1.248,1.231)--(1.249,1.230)--(1.251,1.228)--(1.252,1.227)--(1.253,1.226)--(1.254,1.225)%
  --(1.255,1.224)--(1.257,1.223)--(1.258,1.221)--(1.259,1.220)--(1.260,1.219)--(1.261,1.218)%
  --(1.262,1.217)--(1.264,1.216)--(1.265,1.214)--(1.266,1.213)--(1.267,1.212)--(1.268,1.211)%
  --(1.270,1.210)--(1.271,1.209)--(1.272,1.208)--(1.273,1.207)--(1.274,1.206)--(1.276,1.204)%
  --(1.277,1.203)--(1.278,1.202)--(1.279,1.201)--(1.280,1.200)--(1.281,1.199)--(1.283,1.198)%
  --(1.284,1.197)--(1.285,1.196)--(1.286,1.195)--(1.287,1.194)--(1.289,1.193)--(1.290,1.192)%
  --(1.291,1.191)--(1.292,1.190)--(1.293,1.189)--(1.295,1.188)--(1.296,1.187)--(1.297,1.186)%
  --(1.298,1.185)--(1.299,1.184)--(1.300,1.183)--(1.302,1.182)--(1.303,1.181)--(1.304,1.180)%
  --(1.305,1.179)--(1.306,1.178)--(1.308,1.177)--(1.309,1.176)--(1.310,1.175)--(1.311,1.174)%
  --(1.312,1.173)--(1.313,1.172)--(1.315,1.171)--(1.316,1.170)--(1.317,1.169)--(1.318,1.168)%
  --(1.319,1.167)--(1.321,1.166)--(1.322,1.165)--(1.323,1.164)--(1.324,1.163)--(1.325,1.162)%
  --(1.327,1.162)--(1.328,1.161)--(1.329,1.160)--(1.330,1.159)--(1.331,1.158)--(1.332,1.157)%
  --(1.334,1.156)--(1.335,1.155)--(1.336,1.154)--(1.337,1.153)--(1.338,1.153)--(1.340,1.152)%
  --(1.341,1.151)--(1.342,1.150)--(1.343,1.149)--(1.344,1.148)--(1.346,1.147)--(1.347,1.147)%
  --(1.348,1.146)--(1.349,1.145)--(1.350,1.144)--(1.351,1.143)--(1.353,1.142)--(1.354,1.141)%
  --(1.355,1.141)--(1.356,1.140)--(1.357,1.139)--(1.359,1.138)--(1.360,1.137)--(1.361,1.136)%
  --(1.362,1.136)--(1.363,1.135)--(1.365,1.134)--(1.366,1.133)--(1.367,1.132)--(1.368,1.132)%
  --(1.369,1.131)--(1.370,1.130)--(1.372,1.129)--(1.373,1.128)--(1.374,1.128)--(1.375,1.127)%
  --(1.376,1.126)--(1.378,1.125)--(1.379,1.125)--(1.380,1.124)--(1.381,1.123)--(1.382,1.122)%
  --(1.384,1.121)--(1.385,1.121)--(1.386,1.120)--(1.387,1.119)--(1.388,1.118)--(1.389,1.118)%
  --(1.391,1.117)--(1.392,1.116)--(1.393,1.115)--(1.394,1.115)--(1.395,1.114)--(1.397,1.113)%
  --(1.398,1.113)--(1.399,1.112)--(1.400,1.111)--(1.401,1.110)--(1.402,1.110)--(1.404,1.109)%
  --(1.405,1.108)--(1.406,1.107)--(1.407,1.107)--(1.408,1.106)--(1.410,1.105)--(1.411,1.105)%
  --(1.412,1.104)--(1.413,1.103)--(1.414,1.103)--(1.416,1.102)--(1.417,1.101)--(1.418,1.100)%
  --(1.419,1.100)--(1.420,1.099)--(1.421,1.098)--(1.423,1.098)--(1.424,1.097)--(1.425,1.096)%
  --(1.426,1.096)--(1.427,1.095)--(1.429,1.094)--(1.430,1.094)--(1.431,1.093)--(1.432,1.092)%
  --(1.433,1.092)--(1.435,1.091)--(1.436,1.090)--(1.437,1.090)--(1.438,1.089)--(1.439,1.088)%
  --(1.440,1.088)--(1.442,1.087)--(1.443,1.086)--(1.444,1.086)--(1.445,1.085)--(1.446,1.085)%
  --(1.448,1.084)--(1.449,1.083)--(1.450,1.083)--(1.451,1.082)--(1.452,1.081)--(1.454,1.081)%
  --(1.455,1.080)--(1.456,1.080)--(1.457,1.079)--(1.458,1.078)--(1.459,1.078)--(1.461,1.077)%
  --(1.462,1.076)--(1.463,1.076)--(1.464,1.075)--(1.465,1.075)--(1.467,1.074)--(1.468,1.073)%
  --(1.469,1.073)--(1.470,1.072)--(1.471,1.072)--(1.473,1.071)--(1.474,1.070)--(1.475,1.070)%
  --(1.476,1.069)--(1.477,1.069)--(1.478,1.068)--(1.480,1.068)--(1.481,1.067)--(1.482,1.066)%
  --(1.483,1.066)--(1.484,1.065)--(1.486,1.065)--(1.487,1.064)--(1.488,1.063)--(1.489,1.063)%
  --(1.490,1.062)--(1.491,1.062)--(1.493,1.061)--(1.494,1.061)--(1.495,1.060)--(1.496,1.060)%
  --(1.497,1.059)--(1.499,1.058)--(1.500,1.058)--(1.501,1.057)--(1.502,1.057)--(1.503,1.056)%
  --(1.505,1.056)--(1.506,1.055)--(1.507,1.055)--(1.508,1.054)--(1.509,1.054)--(1.510,1.053)%
  --(1.512,1.052)--(1.513,1.052)--(1.514,1.051)--(1.515,1.051)--(1.516,1.050)--(1.518,1.050)%
  --(1.519,1.049)--(1.520,1.049)--(1.521,1.048)--(1.522,1.048)--(1.524,1.047)--(1.525,1.047)%
  --(1.526,1.046)--(1.527,1.046)--(1.528,1.045)--(1.529,1.045)--(1.531,1.044)--(1.532,1.044)%
  --(1.533,1.043)--(1.534,1.043)--(1.535,1.042)--(1.537,1.042)--(1.538,1.041)--(1.539,1.041)%
  --(1.540,1.040)--(1.541,1.040)--(1.543,1.039)--(1.544,1.039)--(1.545,1.038)--(1.546,1.038)%
  --(1.547,1.037)--(1.548,1.037)--(1.550,1.036)--(1.551,1.036)--(1.552,1.035)--(1.553,1.035)%
  --(1.554,1.034)--(1.556,1.034)--(1.557,1.033)--(1.558,1.033)--(1.559,1.032)--(1.560,1.032)%
  --(1.562,1.031)--(1.563,1.031)--(1.564,1.030)--(1.565,1.030)--(1.566,1.029)--(1.567,1.029)%
  --(1.569,1.029)--(1.570,1.028)--(1.571,1.028)--(1.572,1.027)--(1.573,1.027)--(1.575,1.026)%
  --(1.576,1.026)--(1.577,1.025)--(1.578,1.025)--(1.579,1.024)--(1.580,1.024)--(1.582,1.024)%
  --(1.583,1.023)--(1.584,1.023)--(1.585,1.022)--(1.586,1.022)--(1.588,1.021)--(1.589,1.021)%
  --(1.590,1.020)--(1.591,1.020)--(1.592,1.020)--(1.594,1.019)--(1.595,1.019)--(1.596,1.018)%
  --(1.597,1.018)--(1.598,1.017)--(1.599,1.017)--(1.601,1.016)--(1.602,1.016)--(1.603,1.016)%
  --(1.604,1.015)--(1.605,1.015)--(1.607,1.014)--(1.608,1.014)--(1.609,1.014)--(1.610,1.013)%
  --(1.611,1.013)--(1.613,1.012)--(1.614,1.012)--(1.615,1.011)--(1.616,1.011)--(1.617,1.011)%
  --(1.618,1.010)--(1.620,1.010)--(1.621,1.009)--(1.622,1.009)--(1.623,1.009)--(1.624,1.008)%
  --(1.626,1.008)--(1.627,1.007)--(1.628,1.007)--(1.629,1.007)--(1.630,1.006)--(1.632,1.006)%
  --(1.633,1.005)--(1.634,1.005)--(1.635,1.005)--(1.636,1.004)--(1.637,1.004)--(1.639,1.003)%
  --(1.640,1.003)--(1.641,1.003)--(1.642,1.002)--(1.643,1.002)--(1.645,1.001)--(1.646,1.001)%
  --(1.647,1.001)--(1.648,1.000)--(1.649,1.000)--(1.651,0.999)--(1.652,0.999)--(1.653,0.999)%
  --(1.654,0.998)--(1.655,0.998)--(1.656,0.998)--(1.658,0.997)--(1.659,0.997)--(1.660,0.996)%
  --(1.661,0.996)--(1.662,0.996)--(1.664,0.995)--(1.665,0.995)--(1.666,0.995)--(1.667,0.994)%
  --(1.668,0.994)--(1.669,0.993)--(1.671,0.993)--(1.672,0.993)--(1.673,0.992)--(1.674,0.992)%
  --(1.675,0.992)--(1.677,0.991)--(1.678,0.991)--(1.679,0.991)--(1.680,0.990)--(1.681,0.990)%
  --(1.683,0.989)--(1.684,0.989)--(1.685,0.989)--(1.686,0.988)--(1.687,0.988)--(1.688,0.988)%
  --(1.690,0.987)--(1.691,0.987)--(1.692,0.987)--(1.693,0.986)--(1.694,0.986)--(1.696,0.986)%
  --(1.697,0.985)--(1.698,0.985)--(1.699,0.985)--(1.700,0.984)--(1.702,0.984)--(1.703,0.983)%
  --(1.704,0.983)--(1.705,0.983)--(1.706,0.982)--(1.707,0.982)--(1.709,0.982)--(1.710,0.981)%
  --(1.711,0.981)--(1.712,0.981)--(1.713,0.980)--(1.715,0.980)--(1.716,0.980)--(1.717,0.979)%
  --(1.718,0.979)--(1.719,0.979)--(1.721,0.978)--(1.722,0.978)--(1.723,0.978)--(1.724,0.977)%
  --(1.725,0.977)--(1.726,0.977)--(1.728,0.976)--(1.729,0.976)--(1.730,0.976)--(1.731,0.976)%
  --(1.732,0.975)--(1.734,0.975)--(1.735,0.975)--(1.736,0.974)--(1.737,0.974)--(1.738,0.974)%
  --(1.740,0.973)--(1.741,0.973)--(1.742,0.973)--(1.743,0.972)--(1.744,0.972)--(1.745,0.972)%
  --(1.747,0.971)--(1.748,0.971)--(1.749,0.971)--(1.750,0.970)--(1.751,0.970)--(1.753,0.970)%
  --(1.754,0.970)--(1.755,0.969)--(1.756,0.969)--(1.757,0.969)--(1.758,0.968)--(1.760,0.968)%
  --(1.761,0.968)--(1.762,0.967)--(1.763,0.967)--(1.764,0.967)--(1.766,0.966)--(1.767,0.966)%
  --(1.768,0.966)--(1.769,0.966)--(1.770,0.965)--(1.772,0.965)--(1.773,0.965)--(1.774,0.964)%
  --(1.775,0.964)--(1.776,0.964)--(1.777,0.964)--(1.779,0.963)--(1.780,0.963)--(1.781,0.963)%
  --(1.782,0.962)--(1.783,0.962)--(1.785,0.962)--(1.786,0.961)--(1.787,0.961)--(1.788,0.961)%
  --(1.789,0.961)--(1.791,0.960)--(1.792,0.960)--(1.793,0.960)--(1.794,0.959)--(1.795,0.959)%
  --(1.796,0.959)--(1.798,0.959)--(1.799,0.958)--(1.800,0.958)--(1.801,0.958)--(1.802,0.958)%
  --(1.804,0.957)--(1.805,0.957)--(1.806,0.957)--(1.807,0.956)--(1.808,0.956)--(1.810,0.956)%
  --(1.811,0.956)--(1.812,0.955)--(1.813,0.955)--(1.814,0.955)--(1.815,0.955)--(1.817,0.954)%
  --(1.818,0.954)--(1.819,0.954)--(1.820,0.953)--(1.821,0.953)--(1.823,0.953)--(1.824,0.953)%
  --(1.825,0.952)--(1.826,0.952)--(1.827,0.952)--(1.829,0.952)--(1.830,0.951)--(1.831,0.951)%
  --(1.832,0.951)--(1.833,0.951)--(1.834,0.950)--(1.836,0.950)--(1.837,0.950)--(1.838,0.949)%
  --(1.839,0.949)--(1.840,0.949)--(1.842,0.949)--(1.843,0.948)--(1.844,0.948)--(1.845,0.948)%
  --(1.846,0.948)--(1.847,0.947)--(1.849,0.947)--(1.850,0.947)--(1.851,0.947)--(1.852,0.946)%
  --(1.853,0.946)--(1.855,0.946)--(1.856,0.946)--(1.857,0.945)--(1.858,0.945)--(1.859,0.945)%
  --(1.861,0.945)--(1.862,0.944)--(1.863,0.944)--(1.864,0.944)--(1.865,0.944)--(1.866,0.943)%
  --(1.868,0.943)--(1.869,0.943)--(1.870,0.943)--(1.871,0.942)--(1.872,0.942)--(1.874,0.942)%
  --(1.875,0.942)--(1.876,0.941)--(1.877,0.941)--(1.878,0.941)--(1.880,0.941)--(1.881,0.941)%
  --(1.882,0.940)--(1.883,0.940)--(1.884,0.940)--(1.885,0.940)--(1.887,0.939)--(1.888,0.939)%
  --(1.889,0.939)--(1.890,0.939)--(1.891,0.938)--(1.893,0.938)--(1.894,0.938)--(1.895,0.938)%
  --(1.896,0.937)--(1.897,0.937)--(1.899,0.937)--(1.900,0.937)--(1.901,0.937)--(1.902,0.936)%
  --(1.903,0.936)--(1.904,0.936)--(1.906,0.936)--(1.907,0.935)--(1.908,0.935)--(1.909,0.935)%
  --(1.910,0.935)--(1.912,0.934)--(1.913,0.934)--(1.914,0.934)--(1.915,0.934)--(1.916,0.934)%
  --(1.918,0.933)--(1.919,0.933)--(1.920,0.933)--(1.921,0.933)--(1.922,0.932)--(1.923,0.932)%
  --(1.925,0.932)--(1.926,0.932)--(1.927,0.932)--(1.928,0.931)--(1.929,0.931)--(1.931,0.931)%
  --(1.932,0.931)--(1.933,0.931)--(1.934,0.930)--(1.935,0.930)--(1.936,0.930)--(1.938,0.930)%
  --(1.939,0.929)--(1.940,0.929)--(1.941,0.929)--(1.942,0.929)--(1.944,0.929)--(1.945,0.928)%
  --(1.946,0.928)--(1.947,0.928)--(1.948,0.928)--(1.950,0.928)--(1.951,0.927)--(1.952,0.927)%
  --(1.953,0.927)--(1.954,0.927)--(1.955,0.926)--(1.957,0.926)--(1.958,0.926)--(1.959,0.926)%
  --(1.960,0.926)--(1.961,0.925)--(1.963,0.925)--(1.964,0.925)--(1.965,0.925)--(1.966,0.925)%
  --(1.967,0.924)--(1.969,0.924)--(1.970,0.924)--(1.971,0.924)--(1.972,0.924)--(1.973,0.923)%
  --(1.974,0.923)--(1.976,0.923)--(1.977,0.923)--(1.978,0.923)--(1.979,0.922)--(1.980,0.922)%
  --(1.982,0.922)--(1.983,0.922)--(1.984,0.922)--(1.985,0.921)--(1.986,0.921)--(1.988,0.921)%
  --(1.989,0.921)--(1.990,0.921)--(1.991,0.920)--(1.992,0.920)--(1.993,0.920)--(1.995,0.920)%
  --(1.996,0.920)--(1.997,0.920)--(1.998,0.919)--(1.999,0.919)--(2.001,0.919)--(2.002,0.919)%
  --(2.003,0.919)--(2.004,0.918)--(2.005,0.918)--(2.007,0.918)--(2.008,0.918)--(2.009,0.918)%
  --(2.010,0.917)--(2.011,0.917)--(2.012,0.917)--(2.014,0.917)--(2.015,0.917)--(2.016,0.916)%
  --(2.017,0.916)--(2.018,0.916)--(2.020,0.916)--(2.021,0.916)--(2.022,0.916)--(2.023,0.915)%
  --(2.024,0.915)--(2.025,0.915)--(2.027,0.915)--(2.028,0.915)--(2.029,0.914)--(2.030,0.914)%
  --(2.031,0.914)--(2.033,0.914)--(2.034,0.914)--(2.035,0.914)--(2.036,0.913)--(2.037,0.913)%
  --(2.039,0.913)--(2.040,0.913)--(2.041,0.913)--(2.042,0.912)--(2.043,0.912)--(2.044,0.912)%
  --(2.046,0.912)--(2.047,0.912)--(2.048,0.912)--(2.049,0.911)--(2.050,0.911)--(2.052,0.911)%
  --(2.053,0.911)--(2.054,0.911)--(2.055,0.911)--(2.056,0.910)--(2.058,0.910)--(2.059,0.910)%
  --(2.060,0.910)--(2.061,0.910)--(2.062,0.910)--(2.063,0.909)--(2.065,0.909)--(2.066,0.909)%
  --(2.067,0.909)--(2.068,0.909)--(2.069,0.909)--(2.071,0.908)--(2.072,0.908)--(2.073,0.908)%
  --(2.074,0.908)--(2.075,0.908)--(2.077,0.908)--(2.078,0.907)--(2.079,0.907)--(2.080,0.907)%
  --(2.081,0.907)--(2.082,0.907)--(2.084,0.907)--(2.085,0.906)--(2.086,0.906)--(2.087,0.906)%
  --(2.088,0.906)--(2.090,0.906)--(2.091,0.906)--(2.092,0.905)--(2.093,0.905)--(2.094,0.905)%
  --(2.096,0.905)--(2.097,0.905)--(2.098,0.905)--(2.099,0.904)--(2.100,0.904)--(2.101,0.904)%
  --(2.103,0.904)--(2.104,0.904)--(2.105,0.904)--(2.106,0.903)--(2.107,0.903)--(2.109,0.903)%
  --(2.110,0.903)--(2.111,0.903)--(2.112,0.903)--(2.113,0.903)--(2.114,0.902)--(2.116,0.902)%
  --(2.117,0.902)--(2.118,0.902)--(2.119,0.902)--(2.120,0.902)--(2.122,0.901)--(2.123,0.901)%
  --(2.124,0.901)--(2.125,0.901)--(2.126,0.901)--(2.128,0.901)--(2.129,0.901)--(2.130,0.900)%
  --(2.131,0.900)--(2.132,0.900)--(2.133,0.900)--(2.135,0.900)--(2.136,0.900)--(2.137,0.899)%
  --(2.138,0.899)--(2.139,0.899)--(2.141,0.899)--(2.142,0.899)--(2.143,0.899)--(2.144,0.899)%
  --(2.145,0.898)--(2.147,0.898)--(2.148,0.898)--(2.149,0.898)--(2.150,0.898)--(2.151,0.898)%
  --(2.152,0.898)--(2.154,0.897)--(2.155,0.897)--(2.156,0.897)--(2.157,0.897)--(2.158,0.897)%
  --(2.160,0.897)--(2.161,0.897)--(2.162,0.896)--(2.163,0.896)--(2.164,0.896)--(2.166,0.896)%
  --(2.167,0.896)--(2.168,0.896)--(2.169,0.896)--(2.170,0.895)--(2.171,0.895)--(2.173,0.895)%
  --(2.174,0.895)--(2.175,0.895)--(2.176,0.895)--(2.177,0.895)--(2.179,0.894)--(2.180,0.894)%
  --(2.181,0.894)--(2.182,0.894)--(2.183,0.894)--(2.185,0.894)--(2.186,0.894)--(2.187,0.893)%
  --(2.188,0.893)--(2.189,0.893)--(2.190,0.893)--(2.192,0.893)--(2.193,0.893)--(2.194,0.893)%
  --(2.195,0.892)--(2.196,0.892)--(2.198,0.892)--(2.199,0.892)--(2.200,0.892)--(2.201,0.892)%
  --(2.202,0.892)--(2.203,0.892)--(2.205,0.891)--(2.206,0.891)--(2.207,0.891)--(2.208,0.891)%
  --(2.209,0.891)--(2.211,0.891)--(2.212,0.891)--(2.213,0.890)--(2.214,0.890)--(2.215,0.890)%
  --(2.217,0.890)--(2.218,0.890)--(2.219,0.890)--(2.220,0.890)--(2.221,0.890)--(2.222,0.889)%
  --(2.224,0.889)--(2.225,0.889)--(2.226,0.889)--(2.227,0.889)--(2.228,0.889)--(2.230,0.889)%
  --(2.231,0.889)--(2.232,0.888)--(2.233,0.888)--(2.234,0.888)--(2.236,0.888)--(2.237,0.888)%
  --(2.238,0.888)--(2.239,0.888)--(2.240,0.887)--(2.241,0.887)--(2.243,0.887)--(2.244,0.887)%
  --(2.245,0.887)--(2.246,0.887)--(2.247,0.887)--(2.249,0.887)--(2.250,0.886)--(2.251,0.886)%
  --(2.252,0.886)--(2.253,0.886)--(2.255,0.886)--(2.256,0.886)--(2.257,0.886)--(2.258,0.886)%
  --(2.259,0.886)--(2.260,0.885)--(2.262,0.885)--(2.263,0.885)--(2.264,0.885)--(2.265,0.885)%
  --(2.266,0.885)--(2.268,0.885)--(2.269,0.885)--(2.270,0.884)--(2.271,0.884)--(2.272,0.884)%
  --(2.274,0.884)--(2.275,0.884)--(2.276,0.884)--(2.277,0.884)--(2.278,0.884)--(2.279,0.883)%
  --(2.281,0.883)--(2.282,0.883)--(2.283,0.883)--(2.284,0.883)--(2.285,0.883)--(2.287,0.883)%
  --(2.288,0.883)--(2.289,0.883)--(2.290,0.882)--(2.291,0.882)--(2.292,0.882)--(2.294,0.882)%
  --(2.295,0.882)--(2.296,0.882)--(2.297,0.882)--(2.298,0.882)--(2.300,0.882)--(2.301,0.881)%
  --(2.302,0.881)--(2.303,0.881)--(2.304,0.881)--(2.306,0.881)--(2.307,0.881)--(2.308,0.881)%
  --(2.309,0.881)--(2.310,0.881)--(2.311,0.880)--(2.313,0.880)--(2.314,0.880)--(2.315,0.880)%
  --(2.316,0.880)--(2.317,0.880)--(2.319,0.880)--(2.320,0.880)--(2.321,0.880)--(2.322,0.879)%
  --(2.323,0.879)--(2.325,0.879)--(2.326,0.879)--(2.327,0.879)--(2.328,0.879)--(2.329,0.879)%
  --(2.330,0.879)--(2.332,0.879)--(2.333,0.878)--(2.334,0.878)--(2.335,0.878)--(2.336,0.878)%
  --(2.338,0.878)--(2.339,0.878)--(2.340,0.878)--(2.341,0.878)--(2.342,0.878)--(2.344,0.877)%
  --(2.345,0.877)--(2.346,0.877)--(2.347,0.877)--(2.348,0.877)--(2.349,0.877)--(2.351,0.877)%
  --(2.352,0.877)--(2.353,0.877)--(2.354,0.877)--(2.355,0.876)--(2.357,0.876)--(2.358,0.876)%
  --(2.359,0.876)--(2.360,0.876)--(2.361,0.876)--(2.362,0.876)--(2.364,0.876)--(2.365,0.876)%
  --(2.366,0.875)--(2.367,0.875)--(2.368,0.875)--(2.370,0.875)--(2.371,0.875)--(2.372,0.875)%
  --(2.373,0.875)--(2.374,0.875)--(2.376,0.875)--(2.377,0.875)--(2.378,0.874)--(2.379,0.874)%
  --(2.380,0.874)--(2.381,0.874)--(2.383,0.874)--(2.384,0.874)--(2.385,0.874)--(2.386,0.874)%
  --(2.387,0.874)--(2.389,0.874)--(2.390,0.873)--(2.391,0.873)--(2.392,0.873)--(2.393,0.873)%
  --(2.395,0.873)--(2.396,0.873)--(2.397,0.873)--(2.398,0.873)--(2.399,0.873)--(2.400,0.873)%
  --(2.402,0.873)--(2.403,0.872)--(2.404,0.872)--(2.405,0.872)--(2.406,0.872)--(2.408,0.872)%
  --(2.409,0.872)--(2.410,0.872)--(2.411,0.872)--(2.412,0.872)--(2.414,0.872)--(2.415,0.871)%
  --(2.416,0.871)--(2.417,0.871)--(2.418,0.871)--(2.419,0.871)--(2.421,0.871)--(2.422,0.871)%
  --(2.423,0.871)--(2.424,0.871)--(2.425,0.871)--(2.427,0.871)--(2.428,0.870)--(2.429,0.870)%
  --(2.430,0.870)--(2.431,0.870)--(2.433,0.870)--(2.434,0.870)--(2.435,0.870)--(2.436,0.870)%
  --(2.437,0.870)--(2.438,0.870)--(2.440,0.870)--(2.441,0.869)--(2.442,0.869)--(2.443,0.869)%
  --(2.444,0.869)--(2.446,0.869)--(2.447,0.869)--(2.448,0.869)--(2.449,0.869)--(2.450,0.869)%
  --(2.451,0.869)--(2.453,0.869)--(2.454,0.868)--(2.455,0.868)--(2.456,0.868)--(2.457,0.868)%
  --(2.459,0.868)--(2.460,0.868)--(2.461,0.868)--(2.462,0.868)--(2.463,0.868)--(2.465,0.868)%
  --(2.466,0.868)--(2.467,0.868)--(2.468,0.867)--(2.469,0.867)--(2.470,0.867)--(2.472,0.867)%
  --(2.473,0.867)--(2.474,0.867)--(2.475,0.867)--(2.476,0.867)--(2.478,0.867)--(2.479,0.867)%
  --(2.480,0.867)--(2.481,0.866)--(2.482,0.866)--(2.484,0.866)--(2.485,0.866)--(2.486,0.866)%
  --(2.487,0.866)--(2.488,0.866)--(2.489,0.866)--(2.491,0.866)--(2.492,0.866)--(2.493,0.866)%
  --(2.494,0.866)--(2.495,0.865)--(2.497,0.865)--(2.498,0.865)--(2.499,0.865)--(2.500,0.865)%
  --(2.501,0.865)--(2.503,0.865)--(2.504,0.865)--(2.505,0.865)--(2.506,0.865)--(2.507,0.865)%
  --(2.508,0.865)--(2.510,0.865)--(2.511,0.864)--(2.512,0.864)--(2.513,0.864)--(2.514,0.864)%
  --(2.516,0.864)--(2.517,0.864)--(2.518,0.864)--(2.519,0.864)--(2.520,0.864)--(2.522,0.864)%
  --(2.523,0.864)--(2.524,0.864)--(2.525,0.863)--(2.526,0.863)--(2.527,0.863)--(2.529,0.863)%
  --(2.530,0.863)--(2.531,0.863)--(2.532,0.863)--(2.533,0.863)--(2.535,0.863)--(2.536,0.863)%
  --(2.537,0.863)--(2.538,0.863)--(2.539,0.863)--(2.540,0.862)--(2.542,0.862)--(2.543,0.862)%
  --(2.544,0.862)--(2.545,0.862)--(2.546,0.862)--(2.548,0.862)--(2.549,0.862)--(2.550,0.862)%
  --(2.551,0.862)--(2.552,0.862)--(2.554,0.862)--(2.555,0.862)--(2.556,0.861)--(2.557,0.861)%
  --(2.558,0.861)--(2.559,0.861)--(2.561,0.861)--(2.562,0.861)--(2.563,0.861)--(2.564,0.861)%
  --(2.565,0.861)--(2.567,0.861)--(2.568,0.861)--(2.569,0.861)--(2.570,0.861)--(2.571,0.861)%
  --(2.573,0.860)--(2.574,0.860)--(2.575,0.860)--(2.576,0.860)--(2.577,0.860)--(2.578,0.860)%
  --(2.580,0.860)--(2.581,0.860)--(2.582,0.860)--(2.583,0.860)--(2.584,0.860)--(2.586,0.860)%
  --(2.587,0.860)--(2.588,0.860)--(2.589,0.859)--(2.590,0.859)--(2.592,0.859)--(2.593,0.859)%
  --(2.594,0.859)--(2.595,0.859)--(2.596,0.859)--(2.597,0.859)--(2.599,0.859)--(2.600,0.859)%
  --(2.601,0.859)--(2.602,0.859)--(2.603,0.859)--(2.605,0.859)--(2.606,0.858)--(2.607,0.858)%
  --(2.608,0.858)--(2.609,0.858)--(2.611,0.858)--(2.612,0.858)--(2.613,0.858)--(2.614,0.858)%
  --(2.615,0.858)--(2.616,0.858)--(2.618,0.858)--(2.619,0.858)--(2.620,0.858)--(2.621,0.858)%
  --(2.622,0.858)--(2.624,0.857)--(2.625,0.857)--(2.626,0.857)--(2.627,0.857)--(2.628,0.857)%
  --(2.629,0.857)--(2.631,0.857)--(2.632,0.857)--(2.633,0.857)--(2.634,0.857)--(2.635,0.857)%
  --(2.637,0.857)--(2.638,0.857)--(2.639,0.857)--(2.640,0.857)--(2.641,0.856)--(2.643,0.856)%
  --(2.644,0.856)--(2.645,0.856)--(2.646,0.856)--(2.647,0.856)--(2.648,0.856)--(2.650,0.856)%
  --(2.651,0.856)--(2.652,0.856)--(2.653,0.856)--(2.654,0.856)--(2.656,0.856)--(2.657,0.856)%
  --(2.658,0.856)--(2.659,0.855)--(2.660,0.855)--(2.662,0.855)--(2.663,0.855)--(2.664,0.855)%
  --(2.665,0.855)--(2.666,0.855)--(2.667,0.855)--(2.669,0.855)--(2.670,0.855)--(2.671,0.855)%
  --(2.672,0.855)--(2.673,0.855)--(2.675,0.855)--(2.676,0.855)--(2.677,0.855)--(2.678,0.854)%
  --(2.679,0.854)--(2.681,0.854)--(2.682,0.854)--(2.683,0.854)--(2.684,0.854)--(2.685,0.854)%
  --(2.686,0.854)--(2.688,0.854)--(2.689,0.854)--(2.690,0.854)--(2.691,0.854)--(2.692,0.854)%
  --(2.694,0.854)--(2.695,0.854)--(2.696,0.854)--(2.697,0.854)--(2.698,0.853)--(2.700,0.853)%
  --(2.701,0.853)--(2.702,0.853)--(2.703,0.853)--(2.704,0.853)--(2.705,0.853)--(2.707,0.853)%
  --(2.708,0.853)--(2.709,0.853)--(2.710,0.853)--(2.711,0.853)--(2.713,0.853)--(2.714,0.853)%
  --(2.715,0.853)--(2.716,0.853)--(2.717,0.853)--(2.718,0.852)--(2.720,0.852)--(2.721,0.852)%
  --(2.722,0.852)--(2.723,0.852)--(2.724,0.852)--(2.726,0.852)--(2.727,0.852)--(2.728,0.852)%
  --(2.729,0.852)--(2.730,0.852)--(2.732,0.852)--(2.733,0.852)--(2.734,0.852)--(2.735,0.852)%
  --(2.736,0.852)--(2.737,0.852)--(2.739,0.852)--(2.740,0.851)--(2.741,0.851)--(2.742,0.851)%
  --(2.743,0.851)--(2.745,0.851)--(2.746,0.851)--(2.747,0.851)--(2.748,0.851)--(2.749,0.851)%
  --(2.751,0.851)--(2.752,0.851)--(2.753,0.851)--(2.754,0.851)--(2.755,0.851)--(2.756,0.851)%
  --(2.758,0.851)--(2.759,0.851)--(2.760,0.851)--(2.761,0.850)--(2.762,0.850)--(2.764,0.850)%
  --(2.765,0.850)--(2.766,0.850)--(2.767,0.850)--(2.768,0.850)--(2.770,0.850)--(2.771,0.850)%
  --(2.772,0.850)--(2.773,0.850)--(2.774,0.850)--(2.775,0.850)--(2.777,0.850)--(2.778,0.850)%
  --(2.779,0.850)--(2.780,0.850)--(2.781,0.850)--(2.783,0.850)--(2.784,0.849)--(2.785,0.849)%
  --(2.786,0.849)--(2.787,0.849)--(2.789,0.849)--(2.790,0.849)--(2.791,0.849)--(2.792,0.849)%
  --(2.793,0.849)--(2.794,0.849)--(2.796,0.849)--(2.797,0.849)--(2.798,0.849)--(2.799,0.849)%
  --(2.800,0.849)--(2.802,0.849)--(2.803,0.849)--(2.804,0.849)--(2.805,0.849)--(2.806,0.848)%
  --(2.807,0.848)--(2.809,0.848)--(2.810,0.848)--(2.811,0.848)--(2.812,0.848)--(2.813,0.848)%
  --(2.815,0.848)--(2.816,0.848)--(2.817,0.848)--(2.818,0.848)--(2.819,0.848)--(2.821,0.848)%
  --(2.822,0.848)--(2.823,0.848)--(2.824,0.848)--(2.825,0.848)--(2.826,0.848)--(2.828,0.848)%
  --(2.829,0.848)--(2.830,0.848)--(2.831,0.847)--(2.832,0.847)--(2.834,0.847)--(2.835,0.847)%
  --(2.836,0.847)--(2.837,0.847)--(2.838,0.847)--(2.840,0.847)--(2.841,0.847)--(2.842,0.847)%
  --(2.843,0.847)--(2.844,0.847)--(2.845,0.847)--(2.847,0.847)--(2.848,0.847)--(2.849,0.847)%
  --(2.850,0.847)--(2.851,0.847)--(2.853,0.847)--(2.854,0.847)--(2.855,0.847)--(2.856,0.846)%
  --(2.857,0.846)--(2.859,0.846)--(2.860,0.846)--(2.861,0.846)--(2.862,0.846)--(2.863,0.846)%
  --(2.864,0.846)--(2.866,0.846)--(2.867,0.846)--(2.868,0.846)--(2.869,0.846)--(2.870,0.846)%
  --(2.872,0.846)--(2.873,0.846)--(2.874,0.846)--(2.875,0.846)--(2.876,0.846)--(2.878,0.846)%
  --(2.879,0.846)--(2.880,0.846)--(2.881,0.846)--(2.882,0.845)--(2.883,0.845)--(2.885,0.845)%
  --(2.886,0.845)--(2.887,0.845)--(2.888,0.845)--(2.889,0.845)--(2.891,0.845)--(2.892,0.845)%
  --(2.893,0.845)--(2.894,0.845)--(2.895,0.845)--(2.896,0.845)--(2.898,0.845)--(2.899,0.845)%
  --(2.900,0.845)--(2.901,0.845)--(2.902,0.845)--(2.904,0.845)--(2.905,0.845)--(2.906,0.845)%
  --(2.907,0.845)--(2.908,0.845)--(2.910,0.844)--(2.911,0.844)--(2.912,0.844)--(2.913,0.844)%
  --(2.914,0.844)--(2.915,0.844)--(2.917,0.844)--(2.918,0.844)--(2.919,0.844)--(2.920,0.844)%
  --(2.921,0.844)--(2.923,0.844)--(2.924,0.844)--(2.925,0.844)--(2.926,0.844)--(2.927,0.844)%
  --(2.929,0.844)--(2.930,0.844)--(2.931,0.844)--(2.932,0.844)--(2.933,0.844)--(2.934,0.844)%
  --(2.936,0.844)--(2.937,0.844)--(2.938,0.843)--(2.939,0.843)--(2.940,0.843)--(2.942,0.843)%
  --(2.943,0.843)--(2.944,0.843)--(2.945,0.843)--(2.946,0.843)--(2.948,0.843)--(2.949,0.843)%
  --(2.950,0.843)--(2.951,0.843)--(2.952,0.843)--(2.953,0.843)--(2.955,0.843)--(2.956,0.843)%
  --(2.957,0.843)--(2.958,0.843)--(2.959,0.843)--(2.961,0.843)--(2.962,0.843)--(2.963,0.843)%
  --(2.964,0.843)--(2.965,0.843)--(2.967,0.843)--(2.968,0.842)--(2.969,0.842)--(2.970,0.842)%
  --(2.971,0.842)--(2.972,0.842)--(2.974,0.842)--(2.975,0.842)--(2.976,0.842)--(2.977,0.842)%
  --(2.978,0.842)--(2.980,0.842)--(2.981,0.842)--(2.982,0.842)--(2.983,0.842)--(2.984,0.842)%
  --(2.985,0.842)--(2.987,0.842)--(2.988,0.842)--(2.989,0.842)--(2.990,0.842)--(2.991,0.842)%
  --(2.993,0.842)--(2.994,0.842)--(2.995,0.842)--(2.996,0.842)--(2.997,0.842)--(2.999,0.842)%
  --(3.000,0.841)--(3.001,0.841)--(3.002,0.841)--(3.003,0.841)--(3.004,0.841)--(3.006,0.841)%
  --(3.007,0.841)--(3.008,0.841)--(3.009,0.841)--(3.010,0.841)--(3.012,0.841)--(3.013,0.841)%
  --(3.014,0.841)--(3.015,0.841)--(3.016,0.841)--(3.018,0.841)--(3.019,0.841)--(3.020,0.841)%
  --(3.021,0.841)--(3.022,0.841)--(3.023,0.841)--(3.025,0.841)--(3.026,0.841)--(3.027,0.841)%
  --(3.028,0.841)--(3.029,0.841)--(3.031,0.841)--(3.032,0.841)--(3.033,0.840)--(3.034,0.840)%
  --(3.035,0.840)--(3.037,0.840)--(3.038,0.840)--(3.039,0.840)--(3.040,0.840)--(3.041,0.840)%
  --(3.042,0.840)--(3.044,0.840)--(3.045,0.840)--(3.046,0.840)--(3.047,0.840)--(3.048,0.840)%
  --(3.050,0.840)--(3.051,0.840)--(3.052,0.840)--(3.053,0.840)--(3.054,0.840)--(3.056,0.840)%
  --(3.057,0.840)--(3.058,0.840)--(3.059,0.840)--(3.060,0.840)--(3.061,0.840)--(3.063,0.840)%
  --(3.064,0.840)--(3.065,0.840)--(3.066,0.840)--(3.067,0.839)--(3.069,0.839)--(3.070,0.839)%
  --(3.071,0.839)--(3.072,0.839)--(3.073,0.839)--(3.074,0.839)--(3.076,0.839)--(3.077,0.839)%
  --(3.078,0.839)--(3.079,0.839)--(3.080,0.839)--(3.082,0.839)--(3.083,0.839)--(3.084,0.839)%
  --(3.085,0.839)--(3.086,0.839)--(3.088,0.839)--(3.089,0.839)--(3.090,0.839)--(3.091,0.839)%
  --(3.092,0.839)--(3.093,0.839)--(3.095,0.839)--(3.096,0.839)--(3.097,0.839)--(3.098,0.839)%
  --(3.099,0.839)--(3.101,0.839)--(3.102,0.839)--(3.103,0.839)--(3.104,0.838)--(3.105,0.838)%
  --(3.107,0.838)--(3.108,0.838)--(3.109,0.838)--(3.110,0.838)--(3.111,0.838)--(3.112,0.838)%
  --(3.114,0.838)--(3.115,0.838)--(3.116,0.838)--(3.117,0.838)--(3.118,0.838)--(3.120,0.838)%
  --(3.121,0.838)--(3.122,0.838)--(3.123,0.838)--(3.124,0.838)--(3.126,0.838)--(3.127,0.838)%
  --(3.128,0.838)--(3.129,0.838)--(3.130,0.838)--(3.131,0.838)--(3.133,0.838)--(3.134,0.838)%
  --(3.135,0.838)--(3.136,0.838)--(3.137,0.838)--(3.139,0.838)--(3.140,0.838)--(3.141,0.838)%
  --(3.142,0.838)--(3.143,0.837)--(3.145,0.837)--(3.146,0.837)--(3.147,0.837)--(3.148,0.837)%
  --(3.149,0.837)--(3.150,0.837)--(3.152,0.837)--(3.153,0.837)--(3.154,0.837)--(3.155,0.837)%
  --(3.156,0.837)--(3.158,0.837)--(3.159,0.837)--(3.160,0.837)--(3.161,0.837)--(3.162,0.837)%
  --(3.163,0.837)--(3.165,0.837)--(3.166,0.837)--(3.167,0.837)--(3.168,0.837)--(3.169,0.837)%
  --(3.171,0.837)--(3.172,0.837)--(3.173,0.837)--(3.174,0.837)--(3.175,0.837)--(3.177,0.837)%
  --(3.178,0.837)--(3.179,0.837)--(3.180,0.837)--(3.181,0.837)--(3.182,0.837)--(3.184,0.837)%
  --(3.185,0.836)--(3.186,0.836)--(3.187,0.836)--(3.188,0.836)--(3.190,0.836)--(3.191,0.836)%
  --(3.192,0.836)--(3.193,0.836)--(3.194,0.836)--(3.196,0.836)--(3.197,0.836)--(3.198,0.836)%
  --(3.199,0.836)--(3.200,0.836)--(3.201,0.836)--(3.203,0.836)--(3.204,0.836)--(3.205,0.836)%
  --(3.206,0.836)--(3.207,0.836)--(3.209,0.836)--(3.210,0.836)--(3.211,0.836)--(3.212,0.836)%
  --(3.213,0.836)--(3.215,0.836)--(3.216,0.836)--(3.217,0.836)--(3.218,0.836)--(3.219,0.836)%
  --(3.220,0.836)--(3.222,0.836)--(3.223,0.836)--(3.224,0.836)--(3.225,0.836)--(3.226,0.836)%
  --(3.228,0.836)--(3.229,0.836)--(3.230,0.835)--(3.231,0.835)--(3.232,0.835)--(3.234,0.835)%
  --(3.235,0.835)--(3.236,0.835)--(3.237,0.835)--(3.238,0.835)--(3.239,0.835)--(3.241,0.835)%
  --(3.242,0.835)--(3.243,0.835)--(3.244,0.835)--(3.245,0.835)--(3.247,0.835)--(3.248,0.835)%
  --(3.249,0.835)--(3.250,0.835)--(3.251,0.835)--(3.252,0.835)--(3.254,0.835)--(3.255,0.835)%
  --(3.256,0.835)--(3.257,0.835)--(3.258,0.835)--(3.260,0.835)--(3.261,0.835)--(3.262,0.835)%
  --(3.263,0.835)--(3.264,0.835)--(3.266,0.835)--(3.267,0.835)--(3.268,0.835)--(3.269,0.835)%
  --(3.270,0.835)--(3.271,0.835)--(3.273,0.835)--(3.274,0.835)--(3.275,0.835)--(3.276,0.835)%
  --(3.277,0.835)--(3.279,0.834)--(3.280,0.834)--(3.281,0.834)--(3.282,0.834)--(3.283,0.834)%
  --(3.285,0.834)--(3.286,0.834)--(3.287,0.834)--(3.288,0.834)--(3.289,0.834)--(3.290,0.834)%
  --(3.292,0.834)--(3.293,0.834)--(3.294,0.834)--(3.295,0.834)--(3.296,0.834)--(3.298,0.834)%
  --(3.299,0.834)--(3.300,0.834)--(3.301,0.834)--(3.302,0.834)--(3.304,0.834)--(3.305,0.834)%
  --(3.306,0.834)--(3.307,0.834)--(3.308,0.834)--(3.309,0.834)--(3.311,0.834)--(3.312,0.834)%
  --(3.313,0.834)--(3.314,0.834)--(3.315,0.834)--(3.317,0.834)--(3.318,0.834)--(3.319,0.834)%
  --(3.320,0.834)--(3.321,0.834)--(3.323,0.834)--(3.324,0.834)--(3.325,0.834)--(3.326,0.834)%
  --(3.327,0.834)--(3.328,0.834)--(3.330,0.834)--(3.331,0.833)--(3.332,0.833)--(3.333,0.833)%
  --(3.334,0.833)--(3.336,0.833)--(3.337,0.833)--(3.338,0.833)--(3.339,0.833)--(3.340,0.833)%
  --(3.341,0.833)--(3.343,0.833)--(3.344,0.833)--(3.345,0.833)--(3.346,0.833)--(3.347,0.833)%
  --(3.349,0.833)--(3.350,0.833)--(3.351,0.833)--(3.352,0.833)--(3.353,0.833)--(3.355,0.833)%
  --(3.356,0.833)--(3.357,0.833)--(3.358,0.833)--(3.359,0.833)--(3.360,0.833)--(3.362,0.833)%
  --(3.363,0.833)--(3.364,0.833)--(3.365,0.833)--(3.366,0.833)--(3.368,0.833)--(3.369,0.833)%
  --(3.370,0.833)--(3.371,0.833)--(3.372,0.833)--(3.374,0.833)--(3.375,0.833)--(3.376,0.833)%
  --(3.377,0.833)--(3.378,0.833)--(3.379,0.833)--(3.381,0.833)--(3.382,0.833)--(3.383,0.833)%
  --(3.384,0.833)--(3.385,0.833)--(3.387,0.833)--(3.388,0.832)--(3.389,0.832)--(3.390,0.832)%
  --(3.391,0.832)--(3.393,0.832)--(3.394,0.832)--(3.395,0.832)--(3.396,0.832)--(3.397,0.832)%
  --(3.398,0.832)--(3.400,0.832)--(3.401,0.832)--(3.402,0.832)--(3.403,0.832)--(3.404,0.832)%
  --(3.406,0.832)--(3.407,0.832)--(3.408,0.832)--(3.409,0.832)--(3.410,0.832)--(3.412,0.832)%
  --(3.413,0.832)--(3.414,0.832)--(3.415,0.832)--(3.416,0.832)--(3.417,0.832)--(3.419,0.832)%
  --(3.420,0.832)--(3.421,0.832)--(3.422,0.832)--(3.423,0.832)--(3.425,0.832)--(3.426,0.832)%
  --(3.427,0.832)--(3.428,0.832)--(3.429,0.832)--(3.430,0.832)--(3.432,0.832)--(3.433,0.832)%
  --(3.434,0.832)--(3.435,0.832)--(3.436,0.832)--(3.438,0.832)--(3.439,0.832)--(3.440,0.832)%
  --(3.441,0.832)--(3.442,0.832)--(3.444,0.832)--(3.445,0.832)--(3.446,0.832)--(3.447,0.832)%
  --(3.448,0.832)--(3.449,0.832)--(3.451,0.831)--(3.452,0.831)--(3.453,0.831)--(3.454,0.831)%
  --(3.455,0.831)--(3.457,0.831)--(3.458,0.831)--(3.459,0.831)--(3.460,0.831)--(3.461,0.831)%
  --(3.463,0.831)--(3.464,0.831)--(3.465,0.831)--(3.466,0.831)--(3.467,0.831)--(3.468,0.831)%
  --(3.470,0.831)--(3.471,0.831)--(3.472,0.831)--(3.473,0.831)--(3.474,0.831)--(3.476,0.831)%
  --(3.477,0.831)--(3.478,0.831)--(3.479,0.831)--(3.480,0.831)--(3.482,0.831)--(3.483,0.831)%
  --(3.484,0.831)--(3.485,0.831)--(3.486,0.831)--(3.487,0.831)--(3.489,0.831)--(3.490,0.831)%
  --(3.491,0.831)--(3.492,0.831)--(3.493,0.831)--(3.495,0.831)--(3.496,0.831)--(3.497,0.831)%
  --(3.498,0.831)--(3.499,0.831)--(3.501,0.831)--(3.502,0.831)--(3.503,0.831)--(3.504,0.831)%
  --(3.505,0.831)--(3.506,0.831)--(3.508,0.831)--(3.509,0.831)--(3.510,0.831)--(3.511,0.831)%
  --(3.512,0.831)--(3.514,0.831)--(3.515,0.831)--(3.516,0.831)--(3.517,0.831)--(3.518,0.831)%
  --(3.519,0.831)--(3.521,0.830)--(3.522,0.830)--(3.523,0.830)--(3.524,0.830)--(3.525,0.830)%
  --(3.527,0.830)--(3.528,0.830)--(3.529,0.830)--(3.530,0.830)--(3.531,0.830)--(3.533,0.830)%
  --(3.534,0.830)--(3.535,0.830)--(3.536,0.830)--(3.537,0.830)--(3.538,0.830)--(3.540,0.830)%
  --(3.541,0.830)--(3.542,0.830)--(3.543,0.830)--(3.544,0.830)--(3.546,0.830)--(3.547,0.830)%
  --(3.548,0.830)--(3.549,0.830)--(3.550,0.830)--(3.552,0.830)--(3.553,0.830)--(3.554,0.830)%
  --(3.555,0.830)--(3.556,0.830)--(3.557,0.830)--(3.559,0.830)--(3.560,0.830)--(3.561,0.830)%
  --(3.562,0.830)--(3.563,0.830)--(3.565,0.830)--(3.566,0.830)--(3.567,0.830)--(3.568,0.830)%
  --(3.569,0.830)--(3.571,0.830)--(3.572,0.830)--(3.573,0.830)--(3.574,0.830)--(3.575,0.830)%
  --(3.576,0.830)--(3.578,0.830)--(3.579,0.830)--(3.580,0.830)--(3.581,0.830)--(3.582,0.830)%
  --(3.584,0.830)--(3.585,0.830)--(3.586,0.830)--(3.587,0.830)--(3.588,0.830)--(3.590,0.830)%
  --(3.591,0.830)--(3.592,0.830)--(3.593,0.830)--(3.594,0.830)--(3.595,0.830)--(3.597,0.830)%
  --(3.598,0.830)--(3.599,0.830)--(3.600,0.829)--(3.601,0.829)--(3.603,0.829)--(3.604,0.829)%
  --(3.605,0.829)--(3.606,0.829)--(3.607,0.829)--(3.608,0.829)--(3.610,0.829)--(3.611,0.829)%
  --(3.612,0.829)--(3.613,0.829)--(3.614,0.829)--(3.616,0.829)--(3.617,0.829)--(3.618,0.829)%
  --(3.619,0.829)--(3.620,0.829)--(3.622,0.829)--(3.623,0.829)--(3.624,0.829)--(3.625,0.829)%
  --(3.626,0.829)--(3.627,0.829)--(3.629,0.829)--(3.630,0.829)--(3.631,0.829)--(3.632,0.829)%
  --(3.633,0.829)--(3.635,0.829)--(3.636,0.829)--(3.637,0.829)--(3.638,0.829)--(3.639,0.829)%
  --(3.641,0.829)--(3.642,0.829)--(3.643,0.829)--(3.644,0.829)--(3.645,0.829)--(3.646,0.829)%
  --(3.648,0.829)--(3.649,0.829)--(3.650,0.829)--(3.651,0.829)--(3.652,0.829)--(3.654,0.829)%
  --(3.655,0.829)--(3.656,0.829)--(3.657,0.829)--(3.658,0.829)--(3.660,0.829)--(3.661,0.829)%
  --(3.662,0.829)--(3.663,0.829)--(3.664,0.829)--(3.665,0.829)--(3.667,0.829)--(3.668,0.829)%
  --(3.669,0.829)--(3.670,0.829)--(3.671,0.829)--(3.673,0.829)--(3.674,0.829)--(3.675,0.829)%
  --(3.676,0.829)--(3.677,0.829)--(3.679,0.829)--(3.680,0.829)--(3.681,0.829)--(3.682,0.829)%
  --(3.683,0.829)--(3.684,0.829)--(3.686,0.829)--(3.687,0.829)--(3.688,0.829)--(3.689,0.829)%
  --(3.690,0.828)--(3.692,0.828)--(3.693,0.828)--(3.694,0.828)--(3.695,0.828)--(3.696,0.828)%
  --(3.697,0.828)--(3.699,0.828)--(3.700,0.828)--(3.701,0.828)--(3.702,0.828)--(3.703,0.828)%
  --(3.705,0.828)--(3.706,0.828)--(3.707,0.828)--(3.708,0.828)--(3.709,0.828)--(3.711,0.828)%
  --(3.712,0.828)--(3.713,0.828)--(3.714,0.828)--(3.715,0.828)--(3.716,0.828)--(3.718,0.828)%
  --(3.719,0.828)--(3.720,0.828)--(3.721,0.828)--(3.722,0.828)--(3.724,0.828)--(3.725,0.828)%
  --(3.726,0.828)--(3.727,0.828)--(3.728,0.828)--(3.730,0.828)--(3.731,0.828)--(3.732,0.828)%
  --(3.733,0.828)--(3.734,0.828)--(3.735,0.828)--(3.737,0.828)--(3.738,0.828)--(3.739,0.828)%
  --(3.740,0.828)--(3.741,0.828)--(3.743,0.828)--(3.744,0.828)--(3.745,0.828)--(3.746,0.828)%
  --(3.747,0.828)--(3.749,0.828)--(3.750,0.828)--(3.751,0.828)--(3.752,0.828)--(3.753,0.828)%
  --(3.754,0.828)--(3.756,0.828)--(3.757,0.828)--(3.758,0.828)--(3.759,0.828)--(3.760,0.828)%
  --(3.762,0.828)--(3.763,0.828)--(3.764,0.828)--(3.765,0.828)--(3.766,0.828)--(3.768,0.828)%
  --(3.769,0.828)--(3.770,0.828)--(3.771,0.828)--(3.772,0.828)--(3.773,0.828)--(3.775,0.828)%
  --(3.776,0.828)--(3.777,0.828)--(3.778,0.828)--(3.779,0.828)--(3.781,0.828)--(3.782,0.828)%
  --(3.783,0.828)--(3.784,0.828)--(3.785,0.828)--(3.786,0.828)--(3.788,0.828)--(3.789,0.828)%
  --(3.790,0.828)--(3.791,0.828)--(3.792,0.828)--(3.794,0.828)--(3.795,0.828)--(3.796,0.828)%
  --(3.797,0.827)--(3.798,0.827)--(3.800,0.827)--(3.801,0.827)--(3.802,0.827)--(3.803,0.827)%
  --(3.804,0.827)--(3.805,0.827)--(3.807,0.827)--(3.808,0.827)--(3.809,0.827)--(3.810,0.827)%
  --(3.811,0.827)--(3.813,0.827)--(3.814,0.827)--(3.815,0.827)--(3.816,0.827)--(3.817,0.827)%
  --(3.819,0.827)--(3.820,0.827)--(3.821,0.827)--(3.822,0.827)--(3.823,0.827)--(3.824,0.827)%
  --(3.826,0.827)--(3.827,0.827)--(3.828,0.827)--(3.829,0.827)--(3.830,0.827)--(3.832,0.827)%
  --(3.833,0.827)--(3.834,0.827)--(3.835,0.827)--(3.836,0.827)--(3.838,0.827)--(3.839,0.827)%
  --(3.840,0.827)--(3.841,0.827)--(3.842,0.827)--(3.843,0.827)--(3.845,0.827)--(3.846,0.827)%
  --(3.847,0.827)--(3.848,0.827)--(3.849,0.827)--(3.851,0.827)--(3.852,0.827)--(3.853,0.827)%
  --(3.854,0.827)--(3.855,0.827)--(3.857,0.827)--(3.858,0.827)--(3.859,0.827)--(3.860,0.827)%
  --(3.861,0.827)--(3.862,0.827)--(3.864,0.827)--(3.865,0.827)--(3.866,0.827)--(3.867,0.827)%
  --(3.868,0.827)--(3.870,0.827)--(3.871,0.827)--(3.872,0.827)--(3.873,0.827)--(3.874,0.827)%
  --(3.875,0.827)--(3.877,0.827)--(3.878,0.827)--(3.879,0.827)--(3.880,0.827)--(3.881,0.827)%
  --(3.883,0.827)--(3.884,0.827)--(3.885,0.827)--(3.886,0.827)--(3.887,0.827)--(3.889,0.827)%
  --(3.890,0.827)--(3.891,0.827)--(3.892,0.827)--(3.893,0.827)--(3.894,0.827)--(3.896,0.827)%
  --(3.897,0.827)--(3.898,0.827)--(3.899,0.827)--(3.900,0.827)--(3.902,0.827)--(3.903,0.827)%
  --(3.904,0.827)--(3.905,0.827)--(3.906,0.827)--(3.908,0.827)--(3.909,0.827)--(3.910,0.827)%
  --(3.911,0.827)--(3.912,0.827)--(3.913,0.827)--(3.915,0.827)--(3.916,0.827)--(3.917,0.827)%
  --(3.918,0.827)--(3.919,0.827)--(3.921,0.827)--(3.922,0.827)--(3.923,0.827)--(3.924,0.826)%
  --(3.925,0.826)--(3.927,0.826)--(3.928,0.826)--(3.929,0.826)--(3.930,0.826)--(3.931,0.826)%
  --(3.932,0.826)--(3.934,0.826)--(3.935,0.826)--(3.936,0.826)--(3.937,0.826)--(3.938,0.826)%
  --(3.940,0.826)--(3.941,0.826)--(3.942,0.826)--(3.943,0.826)--(3.944,0.826)--(3.946,0.826)%
  --(3.947,0.826)--(3.948,0.826)--(3.949,0.826)--(3.950,0.826)--(3.951,0.826)--(3.953,0.826)%
  --(3.954,0.826)--(3.955,0.826)--(3.956,0.826)--(3.957,0.826)--(3.959,0.826)--(3.960,0.826)%
  --(3.961,0.826)--(3.962,0.826)--(3.963,0.826)--(3.964,0.826)--(3.966,0.826)--(3.967,0.826)%
  --(3.968,0.826)--(3.969,0.826)--(3.970,0.826)--(3.972,0.826)--(3.973,0.826)--(3.974,0.826)%
  --(3.975,0.826)--(3.976,0.826)--(3.978,0.826)--(3.979,0.826)--(3.980,0.826)--(3.981,0.826)%
  --(3.982,0.826)--(3.983,0.826)--(3.985,0.826)--(3.986,0.826)--(3.987,0.826)--(3.988,0.826)%
  --(3.989,0.826)--(3.991,0.826)--(3.992,0.826)--(3.993,0.826)--(3.994,0.826)--(3.995,0.826)%
  --(3.997,0.826)--(3.998,0.826)--(3.999,0.826)--(4.000,0.826)--(4.001,0.826)--(4.002,0.826)%
  --(4.004,0.826)--(4.005,0.826)--(4.006,0.826)--(4.007,0.826)--(4.008,0.826)--(4.010,0.826)%
  --(4.011,0.826)--(4.012,0.826)--(4.013,0.826)--(4.014,0.826)--(4.016,0.826)--(4.017,0.826)%
  --(4.018,0.826)--(4.019,0.826)--(4.020,0.826)--(4.021,0.826)--(4.023,0.826)--(4.024,0.826)%
  --(4.025,0.826)--(4.026,0.826)--(4.027,0.826)--(4.029,0.826)--(4.030,0.826)--(4.031,0.826)%
  --(4.032,0.826)--(4.033,0.826)--(4.035,0.826)--(4.036,0.826)--(4.037,0.826)--(4.038,0.826)%
  --(4.039,0.826)--(4.040,0.826)--(4.042,0.826)--(4.043,0.826)--(4.044,0.826)--(4.045,0.826)%
  --(4.046,0.826)--(4.048,0.826)--(4.049,0.826)--(4.050,0.826)--(4.051,0.826)--(4.052,0.826)%
  --(4.053,0.826)--(4.055,0.826)--(4.056,0.826)--(4.057,0.826)--(4.058,0.826)--(4.059,0.826)%
  --(4.061,0.826)--(4.062,0.826)--(4.063,0.826)--(4.064,0.826)--(4.065,0.826)--(4.067,0.826)%
  --(4.068,0.826)--(4.069,0.826)--(4.070,0.826)--(4.071,0.826)--(4.072,0.826)--(4.074,0.826)%
  --(4.075,0.826)--(4.076,0.826)--(4.077,0.826)--(4.078,0.826)--(4.080,0.826)--(4.081,0.826)%
  --(4.082,0.826)--(4.083,0.826)--(4.084,0.826)--(4.086,0.826)--(4.087,0.825)--(4.088,0.825)%
  --(4.089,0.825)--(4.090,0.825)--(4.091,0.825)--(4.093,0.825)--(4.094,0.825)--(4.095,0.825)%
  --(4.096,0.825)--(4.097,0.825)--(4.099,0.825)--(4.100,0.825)--(4.101,0.825)--(4.102,0.825)%
  --(4.103,0.825)--(4.105,0.825)--(4.106,0.825)--(4.107,0.825)--(4.108,0.825)--(4.109,0.825)%
  --(4.110,0.825)--(4.112,0.825)--(4.113,0.825)--(4.114,0.825)--(4.115,0.825)--(4.116,0.825)%
  --(4.118,0.825)--(4.119,0.825)--(4.120,0.825)--(4.121,0.825)--(4.122,0.825)--(4.124,0.825)%
  --(4.125,0.825)--(4.126,0.825)--(4.127,0.825)--(4.128,0.825)--(4.129,0.825)--(4.131,0.825)%
  --(4.132,0.825)--(4.133,0.825)--(4.134,0.825)--(4.135,0.825)--(4.137,0.825)--(4.138,0.825)%
  --(4.139,0.825)--(4.140,0.825)--(4.141,0.825)--(4.142,0.825)--(4.144,0.825)--(4.145,0.825)%
  --(4.146,0.825)--(4.147,0.825)--(4.148,0.825)--(4.150,0.825)--(4.151,0.825)--(4.152,0.825)%
  --(4.153,0.825)--(4.154,0.825)--(4.156,0.825)--(4.157,0.825)--(4.158,0.825)--(4.159,0.825)%
  --(4.160,0.825)--(4.161,0.825)--(4.163,0.825)--(4.164,0.825)--(4.165,0.825)--(4.166,0.825)%
  --(4.167,0.825)--(4.169,0.825)--(4.170,0.825)--(4.171,0.825)--(4.172,0.825)--(4.173,0.825)%
  --(4.175,0.825)--(4.176,0.825)--(4.177,0.825)--(4.178,0.825)--(4.179,0.825)--(4.180,0.825)%
  --(4.182,0.825)--(4.183,0.825)--(4.184,0.825)--(4.185,0.825)--(4.186,0.825)--(4.188,0.825)%
  --(4.189,0.825)--(4.190,0.825)--(4.191,0.825)--(4.192,0.825)--(4.194,0.825)--(4.195,0.825)%
  --(4.196,0.825)--(4.197,0.825)--(4.198,0.825)--(4.199,0.825)--(4.201,0.825)--(4.202,0.825)%
  --(4.203,0.825)--(4.204,0.825)--(4.205,0.825)--(4.207,0.825)--(4.208,0.825)--(4.209,0.825)%
  --(4.210,0.825)--(4.211,0.825)--(4.213,0.825)--(4.214,0.825)--(4.215,0.825)--(4.216,0.825)%
  --(4.217,0.825)--(4.218,0.825)--(4.220,0.825)--(4.221,0.825)--(4.222,0.825)--(4.223,0.825)%
  --(4.224,0.825)--(4.226,0.825)--(4.227,0.825)--(4.228,0.825)--(4.229,0.825)--(4.230,0.825)%
  --(4.231,0.825)--(4.233,0.825)--(4.234,0.825)--(4.235,0.825)--(4.236,0.825)--(4.237,0.825)%
  --(4.239,0.825)--(4.240,0.825)--(4.241,0.825)--(4.242,0.825)--(4.243,0.825)--(4.245,0.825)%
  --(4.246,0.825)--(4.247,0.825)--(4.248,0.825)--(4.249,0.825)--(4.250,0.825)--(4.252,0.825)%
  --(4.253,0.825)--(4.254,0.825)--(4.255,0.825)--(4.256,0.825)--(4.258,0.825)--(4.259,0.825)%
  --(4.260,0.825)--(4.261,0.825)--(4.262,0.825)--(4.264,0.825)--(4.265,0.825)--(4.266,0.825)%
  --(4.267,0.825)--(4.268,0.825)--(4.269,0.825)--(4.271,0.825)--(4.272,0.825)--(4.273,0.825)%
  --(4.274,0.825)--(4.275,0.825)--(4.277,0.825)--(4.278,0.825)--(4.279,0.825)--(4.280,0.825)%
  --(4.281,0.825)--(4.283,0.825)--(4.284,0.825)--(4.285,0.825)--(4.286,0.825)--(4.287,0.825)%
  --(4.288,0.825)--(4.290,0.825)--(4.291,0.825)--(4.292,0.825)--(4.293,0.825)--(4.294,0.825)%
  --(4.296,0.825)--(4.297,0.825)--(4.298,0.825)--(4.299,0.825)--(4.300,0.825)--(4.302,0.825)%
  --(4.303,0.825)--(4.304,0.825)--(4.305,0.825)--(4.306,0.825)--(4.307,0.825)--(4.309,0.824)%
  --(4.310,0.824)--(4.311,0.824)--(4.312,0.824)--(4.313,0.824)--(4.315,0.824)--(4.316,0.824)%
  --(4.317,0.824)--(4.318,0.824)--(4.319,0.824)--(4.320,0.824)--(4.322,0.824)--(4.323,0.824)%
  --(4.324,0.824)--(4.325,0.824)--(4.326,0.824)--(4.328,0.824)--(4.329,0.824)--(4.330,0.824)%
  --(4.331,0.824)--(4.332,0.824)--(4.334,0.824)--(4.335,0.824)--(4.336,0.824)--(4.337,0.824)%
  --(4.338,0.824)--(4.339,0.824)--(4.341,0.824)--(4.342,0.824)--(4.343,0.824)--(4.344,0.824)%
  --(4.345,0.824)--(4.347,0.824)--(4.348,0.824)--(4.349,0.824)--(4.350,0.824)--(4.351,0.824)%
  --(4.353,0.824)--(4.354,0.824)--(4.355,0.824)--(4.356,0.824)--(4.357,0.824)--(4.358,0.824)%
  --(4.360,0.824)--(4.361,0.824)--(4.362,0.824)--(4.363,0.824)--(4.364,0.824)--(4.366,0.824)%
  --(4.367,0.824)--(4.368,0.824)--(4.369,0.824)--(4.370,0.824)--(4.372,0.824)--(4.373,0.824)%
  --(4.374,0.824)--(4.375,0.824)--(4.376,0.824)--(4.377,0.824)--(4.379,0.824)--(4.380,0.824)%
  --(4.381,0.824)--(4.382,0.824)--(4.383,0.824)--(4.385,0.824)--(4.386,0.824)--(4.387,0.824)%
  --(4.388,0.824)--(4.389,0.824)--(4.391,0.824)--(4.392,0.824)--(4.393,0.824)--(4.394,0.824)%
  --(4.395,0.824)--(4.396,0.824)--(4.398,0.824)--(4.399,0.824)--(4.400,0.824)--(4.401,0.824)%
  --(4.402,0.824)--(4.404,0.824)--(4.405,0.824)--(4.406,0.824)--(4.407,0.824)--(4.408,0.824)%
  --(4.409,0.824)--(4.411,0.824)--(4.412,0.824)--(4.413,0.824)--(4.414,0.824)--(4.415,0.824)%
  --(4.417,0.824)--(4.418,0.824)--(4.419,0.824)--(4.420,0.824)--(4.421,0.824)--(4.423,0.824)%
  --(4.424,0.824)--(4.425,0.824)--(4.426,0.824)--(4.427,0.824)--(4.428,0.824)--(4.430,0.824)%
  --(4.431,0.824)--(4.432,0.824)--(4.433,0.824)--(4.434,0.824)--(4.436,0.824)--(4.437,0.824)%
  --(4.438,0.824)--(4.439,0.824)--(4.440,0.824)--(4.442,0.824)--(4.443,0.824)--(4.444,0.824)%
  --(4.445,0.824)--(4.446,0.824)--(4.447,0.824)--(4.449,0.824)--(4.450,0.824)--(4.451,0.824)%
  --(4.452,0.824)--(4.453,0.824)--(4.455,0.824)--(4.456,0.824)--(4.457,0.824)--(4.458,0.824)%
  --(4.459,0.824)--(4.461,0.824)--(4.462,0.824)--(4.463,0.824)--(4.464,0.824)--(4.465,0.824)%
  --(4.466,0.824)--(4.468,0.824)--(4.469,0.824)--(4.470,0.824)--(4.471,0.824)--(4.472,0.824)%
  --(4.474,0.824)--(4.475,0.824)--(4.476,0.824)--(4.477,0.824)--(4.478,0.824)--(4.480,0.824)%
  --(4.481,0.824)--(4.482,0.824)--(4.483,0.824)--(4.484,0.824)--(4.485,0.824)--(4.487,0.824)%
  --(4.488,0.824)--(4.489,0.824)--(4.490,0.824)--(4.491,0.824)--(4.493,0.824)--(4.494,0.824)%
  --(4.495,0.824)--(4.496,0.824)--(4.497,0.824)--(4.498,0.824)--(4.500,0.824)--(4.501,0.824)%
  --(4.502,0.824)--(4.503,0.824)--(4.504,0.824)--(4.506,0.824)--(4.507,0.824)--(4.508,0.824)%
  --(4.509,0.824)--(4.510,0.824)--(4.512,0.824)--(4.513,0.824)--(4.514,0.824)--(4.515,0.824)%
  --(4.516,0.824)--(4.517,0.824)--(4.519,0.824)--(4.520,0.824)--(4.521,0.824)--(4.522,0.824)%
  --(4.523,0.824)--(4.525,0.824)--(4.526,0.824)--(4.527,0.824)--(4.528,0.824)--(4.529,0.824)%
  --(4.531,0.824)--(4.532,0.824)--(4.533,0.824)--(4.534,0.824)--(4.535,0.824)--(4.536,0.824)%
  --(4.538,0.824)--(4.539,0.824)--(4.540,0.824)--(4.541,0.824)--(4.542,0.824)--(4.544,0.824)%
  --(4.545,0.824)--(4.546,0.824)--(4.547,0.824)--(4.548,0.824)--(4.550,0.824)--(4.551,0.824)%
  --(4.552,0.824)--(4.553,0.824)--(4.554,0.824)--(4.555,0.824)--(4.557,0.824)--(4.558,0.824)%
  --(4.559,0.824)--(4.560,0.824)--(4.561,0.824)--(4.563,0.824)--(4.564,0.824)--(4.565,0.824)%
  --(4.566,0.824)--(4.567,0.824)--(4.569,0.824)--(4.570,0.824)--(4.571,0.824)--(4.572,0.824)%
  --(4.573,0.824)--(4.574,0.824)--(4.576,0.824)--(4.577,0.824)--(4.578,0.824)--(4.579,0.824)%
  --(4.580,0.824)--(4.582,0.824)--(4.583,0.824)--(4.584,0.824)--(4.585,0.824)--(4.586,0.824)%
  --(4.587,0.824)--(4.589,0.824)--(4.590,0.824)--(4.591,0.824)--(4.592,0.824)--(4.593,0.824)%
  --(4.595,0.824)--(4.596,0.824)--(4.597,0.824)--(4.598,0.824)--(4.599,0.824)--(4.601,0.824)%
  --(4.602,0.824)--(4.603,0.824)--(4.604,0.824)--(4.605,0.824)--(4.606,0.824)--(4.608,0.824)%
  --(4.609,0.824)--(4.610,0.824)--(4.611,0.824)--(4.612,0.824)--(4.614,0.824)--(4.615,0.824)%
  --(4.616,0.824)--(4.617,0.824)--(4.618,0.824)--(4.620,0.824)--(4.621,0.824)--(4.622,0.824)%
  --(4.623,0.824)--(4.624,0.824)--(4.625,0.824)--(4.627,0.824)--(4.628,0.824)--(4.629,0.824)%
  --(4.630,0.824)--(4.631,0.824)--(4.633,0.824)--(4.634,0.824)--(4.635,0.824)--(4.636,0.824)%
  --(4.637,0.824)--(4.639,0.824)--(4.640,0.824)--(4.641,0.824)--(4.642,0.824)--(4.643,0.824)%
  --(4.644,0.824)--(4.646,0.824)--(4.647,0.824)--(4.648,0.824)--(4.649,0.824)--(4.650,0.824)%
  --(4.652,0.824)--(4.653,0.824)--(4.654,0.824)--(4.655,0.824)--(4.656,0.824)--(4.658,0.824)%
  --(4.659,0.824)--(4.660,0.824)--(4.661,0.824)--(4.662,0.823)--(4.663,0.823)--(4.665,0.823)%
  --(4.666,0.823)--(4.667,0.823)--(4.668,0.823)--(4.669,0.823)--(4.671,0.823)--(4.672,0.823)%
  --(4.673,0.823)--(4.674,0.823)--(4.675,0.823)--(4.676,0.823)--(4.678,0.823)--(4.679,0.823)%
  --(4.680,0.823)--(4.681,0.823)--(4.682,0.823)--(4.684,0.823)--(4.685,0.823)--(4.686,0.823)%
  --(4.687,0.823)--(4.688,0.823)--(4.690,0.823)--(4.691,0.823)--(4.692,0.823)--(4.693,0.823)%
  --(4.694,0.823)--(4.695,0.823)--(4.697,0.823)--(4.698,0.823)--(4.699,0.823)--(4.700,0.823)%
  --(4.701,0.823)--(4.703,0.823)--(4.704,0.823)--(4.705,0.823)--(4.706,0.823)--(4.707,0.823)%
  --(4.709,0.823)--(4.710,0.823)--(4.711,0.823)--(4.712,0.823)--(4.713,0.823)--(4.714,0.823)%
  --(4.716,0.823)--(4.717,0.823)--(4.718,0.823)--(4.719,0.823)--(4.720,0.823)--(4.722,0.823)%
  --(4.723,0.823)--(4.724,0.823)--(4.725,0.823)--(4.726,0.823)--(4.728,0.823)--(4.729,0.823)%
  --(4.730,0.823)--(4.731,0.823)--(4.732,0.823)--(4.733,0.823)--(4.735,0.823)--(4.736,0.823)%
  --(4.737,0.823)--(4.738,0.823)--(4.739,0.823)--(4.741,0.823)--(4.742,0.823)--(4.743,0.823)%
  --(4.744,0.823)--(4.745,0.823)--(4.747,0.823)--(4.748,0.823)--(4.749,0.823)--(4.750,0.823)%
  --(4.751,0.823)--(4.752,0.823)--(4.754,0.823)--(4.755,0.823)--(4.756,0.823)--(4.757,0.823)%
  --(4.758,0.823)--(4.760,0.823)--(4.761,0.823)--(4.762,0.823)--(4.763,0.823)--(4.764,0.823)%
  --(4.765,0.823)--(4.767,0.823)--(4.768,0.823)--(4.769,0.823)--(4.770,0.823)--(4.771,0.823)%
  --(4.773,0.823)--(4.774,0.823)--(4.775,0.823)--(4.776,0.823)--(4.777,0.823)--(4.779,0.823)%
  --(4.780,0.823)--(4.781,0.823)--(4.782,0.823)--(4.783,0.823)--(4.784,0.823)--(4.786,0.823)%
  --(4.787,0.823)--(4.788,0.823)--(4.789,0.823)--(4.790,0.823)--(4.792,0.823)--(4.793,0.823)%
  --(4.794,0.823)--(4.795,0.823)--(4.796,0.823)--(4.798,0.823)--(4.799,0.823)--(4.800,0.823)%
  --(4.801,0.823)--(4.802,0.823)--(4.803,0.823)--(4.805,0.823)--(4.806,0.823)--(4.807,0.823)%
  --(4.808,0.823)--(4.809,0.823)--(4.811,0.823)--(4.812,0.823)--(4.813,0.823)--(4.814,0.823)%
  --(4.815,0.823)--(4.817,0.823)--(4.818,0.823)--(4.819,0.823)--(4.820,0.823)--(4.821,0.823)%
  --(4.822,0.823)--(4.824,0.823)--(4.825,0.823)--(4.826,0.823)--(4.827,0.823)--(4.828,0.823)%
  --(4.830,0.823)--(4.831,0.823)--(4.832,0.823)--(4.833,0.823)--(4.834,0.823)--(4.836,0.823)%
  --(4.837,0.823)--(4.838,0.823)--(4.839,0.823)--(4.840,0.823)--(4.841,0.823)--(4.843,0.823)%
  --(4.844,0.823)--(4.845,0.823)--(4.846,0.823)--(4.847,0.823)--(4.849,0.823)--(4.850,0.823)%
  --(4.851,0.823)--(4.852,0.823)--(4.853,0.823)--(4.854,0.823)--(4.856,0.823)--(4.857,0.823)%
  --(4.858,0.823)--(4.859,0.823)--(4.860,0.823)--(4.862,0.823)--(4.863,0.823)--(4.864,0.823)%
  --(4.865,0.823)--(4.866,0.823)--(4.868,0.823)--(4.869,0.823)--(4.870,0.823)--(4.871,0.823)%
  --(4.872,0.823)--(4.873,0.823)--(4.875,0.823)--(4.876,0.823)--(4.877,0.823)--(4.878,0.823)%
  --(4.879,0.823)--(4.881,0.823)--(4.882,0.823)--(4.883,0.823)--(4.884,0.823)--(4.885,0.823)%
  --(4.887,0.823)--(4.888,0.823)--(4.889,0.823)--(4.890,0.823)--(4.891,0.823)--(4.892,0.823)%
  --(4.894,0.823)--(4.895,0.823)--(4.896,0.823)--(4.897,0.823)--(4.898,0.823)--(4.900,0.823)%
  --(4.901,0.823)--(4.902,0.823)--(4.903,0.823)--(4.904,0.823)--(4.906,0.823)--(4.907,0.823)%
  --(4.908,0.823)--(4.909,0.823)--(4.910,0.823)--(4.911,0.823)--(4.913,0.823)--(4.914,0.823)%
  --(4.915,0.823)--(4.916,0.823)--(4.917,0.823)--(4.919,0.823)--(4.920,0.823)--(4.921,0.823)%
  --(4.922,0.823)--(4.923,0.823)--(4.925,0.823)--(4.926,0.823)--(4.927,0.823)--(4.928,0.823)%
  --(4.929,0.823)--(4.930,0.823)--(4.932,0.823)--(4.933,0.823)--(4.934,0.823)--(4.935,0.823)%
  --(4.936,0.823)--(4.938,0.823)--(4.939,0.823)--(4.940,0.823)--(4.941,0.823)--(4.942,0.823)%
  --(4.943,0.823)--(4.945,0.823)--(4.946,0.823)--(4.947,0.823)--(4.948,0.823)--(4.949,0.823)%
  --(4.951,0.823)--(4.952,0.823)--(4.953,0.823)--(4.954,0.823)--(4.955,0.823)--(4.957,0.823)%
  --(4.958,0.823)--(4.959,0.823)--(4.960,0.823)--(4.961,0.823)--(4.962,0.823)--(4.964,0.823)%
  --(4.965,0.823)--(4.966,0.823)--(4.967,0.823)--(4.968,0.823)--(4.970,0.823)--(4.971,0.823)%
  --(4.972,0.823)--(4.973,0.823)--(4.974,0.823)--(4.976,0.823)--(4.977,0.823)--(4.978,0.823)%
  --(4.979,0.823)--(4.980,0.823)--(4.981,0.823)--(4.983,0.823)--(4.984,0.823)--(4.985,0.823)%
  --(4.986,0.823)--(4.987,0.823)--(4.989,0.823)--(4.990,0.823)--(4.991,0.823)--(4.992,0.823)%
  --(4.993,0.823)--(4.995,0.823)--(4.996,0.823)--(4.997,0.823)--(4.998,0.823)--(4.999,0.823)%
  --(5.000,0.823)--(5.002,0.823)--(5.003,0.823)--(5.004,0.823)--(5.005,0.823)--(5.006,0.823)%
  --(5.008,0.823)--(5.009,0.823)--(5.010,0.823)--(5.011,0.823)--(5.012,0.823)--(5.014,0.823)%
  --(5.015,0.823)--(5.016,0.823)--(5.017,0.823)--(5.018,0.823)--(5.019,0.823)--(5.021,0.823)%
  --(5.022,0.823)--(5.023,0.823)--(5.024,0.823)--(5.025,0.823)--(5.027,0.823)--(5.028,0.823)%
  --(5.029,0.823)--(5.030,0.823)--(5.031,0.823)--(5.032,0.823)--(5.034,0.823)--(5.035,0.823)%
  --(5.036,0.823)--(5.037,0.823)--(5.038,0.823)--(5.040,0.823)--(5.041,0.823)--(5.042,0.823)%
  --(5.043,0.823)--(5.044,0.823)--(5.046,0.823)--(5.047,0.823)--(5.048,0.823)--(5.049,0.823)%
  --(5.050,0.823)--(5.051,0.823)--(5.053,0.823)--(5.054,0.823)--(5.055,0.823)--(5.056,0.823)%
  --(5.057,0.823)--(5.059,0.823)--(5.060,0.823)--(5.061,0.823)--(5.062,0.823)--(5.063,0.823)%
  --(5.065,0.823)--(5.066,0.823)--(5.067,0.823)--(5.068,0.823)--(5.069,0.823)--(5.070,0.823)%
  --(5.072,0.823)--(5.073,0.823)--(5.074,0.823)--(5.075,0.823)--(5.076,0.823)--(5.078,0.823)%
  --(5.079,0.823)--(5.080,0.823)--(5.081,0.823)--(5.082,0.823)--(5.084,0.823)--(5.085,0.823)%
  --(5.086,0.823)--(5.087,0.823)--(5.088,0.823)--(5.089,0.823)--(5.091,0.823)--(5.092,0.823)%
  --(5.093,0.823)--(5.094,0.823)--(5.095,0.823)--(5.097,0.823)--(5.098,0.823)--(5.099,0.823)%
  --(5.100,0.823)--(5.101,0.823)--(5.103,0.823)--(5.104,0.823)--(5.105,0.823)--(5.106,0.823)%
  --(5.107,0.823)--(5.108,0.823)--(5.110,0.823)--(5.111,0.823)--(5.112,0.823)--(5.113,0.823)%
  --(5.114,0.823)--(5.116,0.823)--(5.117,0.823)--(5.118,0.823)--(5.119,0.823)--(5.120,0.823)%
  --(5.121,0.823)--(5.123,0.823)--(5.124,0.823)--(5.125,0.823)--(5.126,0.823)--(5.127,0.823)%
  --(5.129,0.823)--(5.130,0.823)--(5.131,0.823)--(5.132,0.823)--(5.133,0.823)--(5.135,0.823)%
  --(5.136,0.823)--(5.137,0.823)--(5.138,0.823)--(5.139,0.823)--(5.140,0.823)--(5.142,0.823)%
  --(5.143,0.823)--(5.144,0.823)--(5.145,0.823)--(5.146,0.823)--(5.148,0.823)--(5.149,0.823)%
  --(5.150,0.823)--(5.151,0.823)--(5.152,0.823)--(5.154,0.823)--(5.155,0.823)--(5.156,0.823)%
  --(5.157,0.823)--(5.158,0.823)--(5.159,0.823)--(5.161,0.823)--(5.162,0.823)--(5.163,0.823)%
  --(5.164,0.823)--(5.165,0.823)--(5.167,0.823)--(5.168,0.823)--(5.169,0.823)--(5.170,0.823)%
  --(5.171,0.823)--(5.173,0.823)--(5.174,0.823)--(5.175,0.823)--(5.176,0.823)--(5.177,0.823)%
  --(5.178,0.823)--(5.180,0.823)--(5.181,0.823)--(5.182,0.823)--(5.183,0.823)--(5.184,0.823)%
  --(5.186,0.823)--(5.187,0.823)--(5.188,0.823)--(5.189,0.823)--(5.190,0.823)--(5.192,0.823)%
  --(5.193,0.823)--(5.194,0.823)--(5.195,0.823)--(5.196,0.823)--(5.197,0.823)--(5.199,0.823)%
  --(5.200,0.823)--(5.201,0.823)--(5.202,0.823)--(5.203,0.823)--(5.205,0.823)--(5.206,0.823)%
  --(5.207,0.823)--(5.208,0.823)--(5.209,0.823)--(5.210,0.823)--(5.212,0.823)--(5.213,0.823)%
  --(5.214,0.823)--(5.215,0.823)--(5.216,0.823)--(5.218,0.823)--(5.219,0.823)--(5.220,0.823)%
  --(5.221,0.823)--(5.222,0.823)--(5.224,0.823)--(5.225,0.823)--(5.226,0.823)--(5.227,0.823)%
  --(5.228,0.823)--(5.229,0.823)--(5.231,0.823)--(5.232,0.823)--(5.233,0.823)--(5.234,0.823)%
  --(5.235,0.823)--(5.237,0.823)--(5.238,0.823)--(5.239,0.823)--(5.240,0.823)--(5.241,0.823)%
  --(5.243,0.823)--(5.244,0.823)--(5.245,0.823)--(5.246,0.823)--(5.247,0.823)--(5.248,0.823)%
  --(5.250,0.823)--(5.251,0.823)--(5.252,0.823)--(5.253,0.823)--(5.254,0.823)--(5.256,0.823)%
  --(5.257,0.823)--(5.258,0.823)--(5.259,0.823)--(5.260,0.823)--(5.262,0.823)--(5.263,0.823)%
  --(5.264,0.823)--(5.265,0.823)--(5.266,0.823)--(5.267,0.823)--(5.269,0.823)--(5.270,0.823)%
  --(5.271,0.823)--(5.272,0.823)--(5.273,0.823)--(5.275,0.823)--(5.276,0.823)--(5.277,0.823)%
  --(5.278,0.823)--(5.279,0.823)--(5.281,0.823)--(5.282,0.823)--(5.283,0.823)--(5.284,0.823)%
  --(5.285,0.823)--(5.286,0.823)--(5.288,0.823)--(5.289,0.823)--(5.290,0.823)--(5.291,0.823)%
  --(5.292,0.823)--(5.294,0.823)--(5.295,0.823)--(5.296,0.823)--(5.297,0.823)--(5.298,0.823)%
  --(5.299,0.823)--(5.301,0.823)--(5.302,0.823)--(5.303,0.823)--(5.304,0.823)--(5.305,0.823)%
  --(5.307,0.823)--(5.308,0.823)--(5.309,0.823)--(5.310,0.823)--(5.311,0.823)--(5.313,0.823)%
  --(5.314,0.823)--(5.315,0.823)--(5.316,0.823)--(5.317,0.823)--(5.318,0.823)--(5.320,0.823)%
  --(5.321,0.823)--(5.322,0.823)--(5.323,0.823)--(5.324,0.823)--(5.326,0.823)--(5.327,0.823)%
  --(5.328,0.823)--(5.329,0.823)--(5.330,0.823)--(5.332,0.823)--(5.333,0.823)--(5.334,0.823)%
  --(5.335,0.823)--(5.336,0.823)--(5.337,0.823)--(5.339,0.823)--(5.340,0.823)--(5.341,0.823)%
  --(5.342,0.823)--(5.343,0.823)--(5.345,0.823)--(5.346,0.823)--(5.347,0.823)--(5.348,0.823)%
  --(5.349,0.823)--(5.351,0.823)--(5.352,0.823)--(5.353,0.823)--(5.354,0.823)--(5.355,0.823)%
  --(5.356,0.823)--(5.358,0.823)--(5.359,0.823)--(5.360,0.823)--(5.361,0.823)--(5.362,0.823)%
  --(5.364,0.823)--(5.365,0.823)--(5.366,0.823)--(5.367,0.823)--(5.368,0.823)--(5.370,0.823)%
  --(5.371,0.823)--(5.372,0.823)--(5.373,0.823)--(5.374,0.823)--(5.375,0.823)--(5.377,0.823)%
  --(5.378,0.823)--(5.379,0.823)--(5.380,0.823)--(5.381,0.823)--(5.383,0.823)--(5.384,0.823)%
  --(5.385,0.823)--(5.386,0.823)--(5.387,0.823)--(5.388,0.823)--(5.390,0.823)--(5.391,0.823)%
  --(5.392,0.823)--(5.393,0.823)--(5.394,0.823)--(5.396,0.823)--(5.397,0.823)--(5.398,0.823)%
  --(5.399,0.823)--(5.400,0.823)--(5.402,0.823)--(5.403,0.823)--(5.404,0.823)--(5.405,0.823)%
  --(5.406,0.823)--(5.407,0.823)--(5.409,0.823)--(5.410,0.823)--(5.411,0.823)--(5.412,0.823)%
  --(5.413,0.823)--(5.415,0.823)--(5.416,0.823)--(5.417,0.823)--(5.418,0.823)--(5.419,0.823)%
  --(5.421,0.823)--(5.422,0.823)--(5.423,0.823)--(5.424,0.823)--(5.425,0.823)--(5.426,0.823)%
  --(5.428,0.823)--(5.429,0.823)--(5.430,0.823)--(5.431,0.823)--(5.432,0.823)--(5.434,0.823)%
  --(5.435,0.823)--(5.436,0.823)--(5.437,0.823)--(5.438,0.823)--(5.440,0.823)--(5.441,0.823)%
  --(5.442,0.823)--(5.443,0.823)--(5.444,0.823)--(5.445,0.823)--(5.447,0.823)--(5.448,0.823)%
  --(5.449,0.823)--(5.450,0.823)--(5.451,0.823)--(5.453,0.823)--(5.454,0.823)--(5.455,0.823)%
  --(5.456,0.823)--(5.457,0.823)--(5.459,0.823)--(5.460,0.823)--(5.461,0.823)--(5.462,0.823)%
  --(5.463,0.823)--(5.464,0.823)--(5.466,0.823)--(5.467,0.823)--(5.468,0.823)--(5.469,0.823)%
  --(5.470,0.823)--(5.472,0.823)--(5.473,0.823)--(5.474,0.823)--(5.475,0.823)--(5.476,0.823)%
  --(5.477,0.823)--(5.479,0.823)--(5.480,0.823)--(5.481,0.823)--(5.482,0.823)--(5.483,0.823)%
  --(5.485,0.823)--(5.486,0.823)--(5.487,0.823)--(5.488,0.823)--(5.489,0.823)--(5.491,0.823)%
  --(5.492,0.823)--(5.493,0.823)--(5.494,0.823)--(5.495,0.823)--(5.496,0.823)--(5.498,0.823)%
  --(5.499,0.823)--(5.500,0.823)--(5.501,0.823)--(5.502,0.823)--(5.504,0.823)--(5.505,0.823)%
  --(5.506,0.823)--(5.507,0.823)--(5.508,0.823)--(5.510,0.823)--(5.511,0.823)--(5.512,0.823)%
  --(5.513,0.823)--(5.514,0.823)--(5.515,0.823)--(5.517,0.823)--(5.518,0.823)--(5.519,0.823)%
  --(5.520,0.823)--(5.521,0.823)--(5.523,0.823)--(5.524,0.823)--(5.525,0.823)--(5.526,0.823)%
  --(5.527,0.823)--(5.529,0.823)--(5.530,0.823)--(5.531,0.823)--(5.532,0.823)--(5.533,0.823)%
  --(5.534,0.823)--(5.536,0.823)--(5.537,0.823)--(5.538,0.823)--(5.539,0.823)--(5.540,0.823)%
  --(5.542,0.823)--(5.543,0.823)--(5.544,0.823)--(5.545,0.823)--(5.546,0.823)--(5.548,0.823)%
  --(5.549,0.823)--(5.550,0.823)--(5.551,0.823)--(5.552,0.823)--(5.553,0.823)--(5.555,0.823)%
  --(5.556,0.823)--(5.557,0.823)--(5.558,0.823)--(5.559,0.823)--(5.561,0.823)--(5.562,0.823)%
  --(5.563,0.823)--(5.564,0.823)--(5.565,0.823)--(5.566,0.823)--(5.568,0.823)--(5.569,0.823)%
  --(5.570,0.823)--(5.571,0.823)--(5.572,0.823)--(5.574,0.823)--(5.575,0.823)--(5.576,0.823)%
  --(5.577,0.823)--(5.578,0.823)--(5.580,0.823)--(5.581,0.823)--(5.582,0.823)--(5.583,0.823)%
  --(5.584,0.823)--(5.585,0.823)--(5.587,0.823)--(5.588,0.823)--(5.589,0.823)--(5.590,0.823)%
  --(5.591,0.823)--(5.593,0.823)--(5.594,0.823)--(5.595,0.823)--(5.596,0.823)--(5.597,0.823)%
  --(5.599,0.823)--(5.600,0.823)--(5.601,0.823)--(5.602,0.823)--(5.603,0.823)--(5.604,0.823)%
  --(5.606,0.823)--(5.607,0.823)--(5.608,0.823)--(5.609,0.823)--(5.610,0.823)--(5.612,0.823)%
  --(5.613,0.823)--(5.614,0.823)--(5.615,0.823)--(5.616,0.823)--(5.618,0.823)--(5.619,0.823)%
  --(5.620,0.823)--(5.621,0.823)--(5.622,0.822)--(5.623,0.822)--(5.625,0.822)--(5.626,0.822)%
  --(5.627,0.822)--(5.628,0.822)--(5.629,0.822)--(5.631,0.822)--(5.632,0.822)--(5.633,0.822)%
  --(5.634,0.822)--(5.635,0.822)--(5.637,0.822)--(5.638,0.822)--(5.639,0.822)--(5.640,0.822)%
  --(5.641,0.822)--(5.642,0.822)--(5.644,0.822)--(5.645,0.822)--(5.646,0.822)--(5.647,0.822)%
  --(5.648,0.822)--(5.650,0.822)--(5.651,0.822)--(5.652,0.822)--(5.653,0.822)--(5.654,0.822)%
  --(5.655,0.822)--(5.657,0.822)--(5.658,0.822)--(5.659,0.822)--(5.660,0.822)--(5.661,0.822)%
  --(5.663,0.822)--(5.664,0.822)--(5.665,0.822)--(5.666,0.822)--(5.667,0.822)--(5.669,0.822)%
  --(5.670,0.822)--(5.671,0.822)--(5.672,0.822)--(5.673,0.822)--(5.674,0.822)--(5.676,0.822)%
  --(5.677,0.822)--(5.678,0.822)--(5.679,0.822)--(5.680,0.822)--(5.682,0.822)--(5.683,0.822)%
  --(5.684,0.822)--(5.685,0.822)--(5.686,0.822)--(5.688,0.822)--(5.689,0.822)--(5.690,0.822)%
  --(5.691,0.822)--(5.692,0.822)--(5.693,0.822)--(5.695,0.822)--(5.696,0.822)--(5.697,0.822)%
  --(5.698,0.822)--(5.699,0.822)--(5.701,0.822)--(5.702,0.822)--(5.703,0.822)--(5.704,0.822)%
  --(5.705,0.822)--(5.707,0.822)--(5.708,0.822)--(5.709,0.822)--(5.710,0.822)--(5.711,0.822)%
  --(5.712,0.822)--(5.714,0.822)--(5.715,0.822)--(5.716,0.822)--(5.717,0.822)--(5.718,0.822)%
  --(5.720,0.822)--(5.721,0.822)--(5.722,0.822)--(5.723,0.822)--(5.724,0.822)--(5.726,0.822)%
  --(5.727,0.822)--(5.728,0.822)--(5.729,0.822)--(5.730,0.822)--(5.731,0.822)--(5.733,0.822)%
  --(5.734,0.822)--(5.735,0.822)--(5.736,0.822)--(5.737,0.822)--(5.739,0.822)--(5.740,0.822)%
  --(5.741,0.822)--(5.742,0.822)--(5.743,0.822)--(5.744,0.822)--(5.746,0.822)--(5.747,0.822)%
  --(5.748,0.822)--(5.749,0.822)--(5.750,0.822)--(5.752,0.822)--(5.753,0.822)--(5.754,0.822)%
  --(5.755,0.822)--(5.756,0.822)--(5.758,0.822)--(5.759,0.822)--(5.760,0.822)--(5.761,0.822)%
  --(5.762,0.822)--(5.763,0.822)--(5.765,0.822)--(5.766,0.822)--(5.767,0.822)--(5.768,0.822)%
  --(5.769,0.822)--(5.771,0.822)--(5.772,0.822)--(5.773,0.822)--(5.774,0.822)--(5.775,0.822)%
  --(5.777,0.822)--(5.778,0.822)--(5.779,0.822)--(5.780,0.822)--(5.781,0.822)--(5.782,0.822)%
  --(5.784,0.822)--(5.785,0.822)--(5.786,0.822)--(5.787,0.822)--(5.788,0.822)--(5.790,0.822)%
  --(5.791,0.822)--(5.792,0.822)--(5.793,0.822)--(5.794,0.822)--(5.796,0.822)--(5.797,0.822)%
  --(5.798,0.822)--(5.799,0.822)--(5.800,0.822)--(5.801,0.822)--(5.803,0.822)--(5.804,0.822)%
  --(5.805,0.822)--(5.806,0.822)--(5.807,0.822)--(5.809,0.822)--(5.810,0.822)--(5.811,0.822)%
  --(5.812,0.822)--(5.813,0.822)--(5.815,0.822)--(5.816,0.822)--(5.817,0.822)--(5.818,0.822)%
  --(5.819,0.822)--(5.820,0.822)--(5.822,0.822)--(5.823,0.822)--(5.824,0.822)--(5.825,0.822)%
  --(5.826,0.822)--(5.828,0.822)--(5.829,0.822)--(5.830,0.822)--(5.831,0.822)--(5.832,0.822)%
  --(5.833,0.822)--(5.835,0.822)--(5.836,0.822)--(5.837,0.822)--(5.838,0.822)--(5.839,0.822)%
  --(5.841,0.822)--(5.842,0.822)--(5.843,0.822)--(5.844,0.822)--(5.845,0.822)--(5.847,0.822)%
  --(5.848,0.822)--(5.849,0.822)--(5.850,0.822)--(5.851,0.822)--(5.852,0.822)--(5.854,0.822)%
  --(5.855,0.822)--(5.856,0.822)--(5.857,0.822)--(5.858,0.822)--(5.860,0.822)--(5.861,0.822)%
  --(5.862,0.822)--(5.863,0.822)--(5.864,0.822)--(5.866,0.822)--(5.867,0.822)--(5.868,0.822)%
  --(5.869,0.822)--(5.870,0.822)--(5.871,0.822)--(5.873,0.822)--(5.874,0.822)--(5.875,0.822)%
  --(5.876,0.822)--(5.877,0.822)--(5.879,0.822)--(5.880,0.822)--(5.881,0.822)--(5.882,0.822)%
  --(5.883,0.822)--(5.885,0.822)--(5.886,0.822)--(5.887,0.822)--(5.888,0.822)--(5.889,0.822)%
  --(5.890,0.822)--(5.892,0.822)--(5.893,0.822)--(5.894,0.822)--(5.895,0.822)--(5.896,0.822)%
  --(5.898,0.822)--(5.899,0.822)--(5.900,0.822)--(5.901,0.822)--(5.902,0.822)--(5.904,0.822)%
  --(5.905,0.822)--(5.906,0.822)--(5.907,0.822)--(5.908,0.822)--(5.909,0.822)--(5.911,0.822)%
  --(5.912,0.822)--(5.913,0.822)--(5.914,0.822)--(5.915,0.822)--(5.917,0.822)--(5.918,0.822)%
  --(5.919,0.822)--(5.920,0.822)--(5.921,0.822)--(5.922,0.822)--(5.924,0.822)--(5.925,0.822)%
  --(5.926,0.822)--(5.927,0.822)--(5.928,0.822)--(5.930,0.822)--(5.931,0.822)--(5.932,0.822)%
  --(5.933,0.822)--(5.934,0.822)--(5.936,0.822)--(5.937,0.822)--(5.938,0.822)--(5.939,0.822)%
  --(5.940,0.822)--(5.941,0.822)--(5.943,0.822)--(5.944,0.822)--(5.945,0.822)--(5.946,0.822)%
  --(5.947,0.822)--(5.949,0.822)--(5.950,0.822)--(5.951,0.822)--(5.952,0.822)--(5.953,0.822)%
  --(5.955,0.822)--(5.956,0.822)--(5.957,0.822)--(5.958,0.822)--(5.959,0.822)--(5.960,0.822)%
  --(5.962,0.822)--(5.963,0.822)--(5.964,0.822)--(5.965,0.822)--(5.966,0.822)--(5.968,0.822)%
  --(5.969,0.822)--(5.970,0.822)--(5.971,0.822)--(5.972,0.822)--(5.974,0.822)--(5.975,0.822)%
  --(5.976,0.822)--(5.977,0.822)--(5.978,0.822)--(5.979,0.822)--(5.981,0.822)--(5.982,0.822)%
  --(5.983,0.822)--(5.984,0.822)--(5.985,0.822)--(5.987,0.822)--(5.988,0.822)--(5.989,0.822)%
  --(5.990,0.822)--(5.991,0.822)--(5.993,0.822)--(5.994,0.822)--(5.995,0.822)--(5.996,0.822)%
  --(5.997,0.822)--(5.998,0.822)--(6.000,0.822)--(6.001,0.822)--(6.002,0.822)--(6.003,0.822)%
  --(6.004,0.822)--(6.006,0.822)--(6.007,0.822)--(6.008,0.822)--(6.009,0.822)--(6.010,0.822)%
  --(6.011,0.822)--(6.013,0.822)--(6.014,0.822)--(6.015,0.822)--(6.016,0.822)--(6.017,0.822)%
  --(6.019,0.822)--(6.020,0.822)--(6.021,0.822)--(6.022,0.822)--(6.023,0.822)--(6.025,0.822)%
  --(6.026,0.822)--(6.027,0.822)--(6.028,0.822)--(6.029,0.822)--(6.030,0.822)--(6.032,0.822)%
  --(6.033,0.822)--(6.034,0.822)--(6.035,0.822)--(6.036,0.822)--(6.038,0.822)--(6.039,0.822)%
  --(6.040,0.822)--(6.041,0.822)--(6.042,0.822)--(6.044,0.822)--(6.045,0.822)--(6.046,0.822)%
  --(6.047,0.822)--(6.048,0.822)--(6.049,0.822)--(6.051,0.822)--(6.052,0.822)--(6.053,0.822)%
  --(6.054,0.822)--(6.055,0.822)--(6.057,0.822)--(6.058,0.822)--(6.059,0.822)--(6.060,0.822)%
  --(6.061,0.822)--(6.063,0.822)--(6.064,0.822)--(6.065,0.822)--(6.066,0.822)--(6.067,0.822)%
  --(6.068,0.822)--(6.070,0.822)--(6.071,0.822)--(6.072,0.822)--(6.073,0.822)--(6.074,0.822)%
  --(6.076,0.822)--(6.077,0.822)--(6.078,0.822)--(6.079,0.822)--(6.080,0.822)--(6.082,0.822)%
  --(6.083,0.822)--(6.084,0.822)--(6.085,0.822)--(6.086,0.822)--(6.087,0.822)--(6.089,0.822)%
  --(6.090,0.822)--(6.091,0.822)--(6.092,0.822)--(6.093,0.822)--(6.095,0.822)--(6.096,0.822)%
  --(6.097,0.822)--(6.098,0.822)--(6.099,0.822)--(6.100,0.822)--(6.102,0.822)--(6.103,0.822)%
  --(6.104,0.822)--(6.105,0.822)--(6.106,0.822)--(6.108,0.822)--(6.109,0.822)--(6.110,0.822)%
  --(6.111,0.822)--(6.112,0.822)--(6.114,0.822)--(6.115,0.822)--(6.116,0.822)--(6.117,0.822)%
  --(6.118,0.822)--(6.119,0.822)--(6.121,0.822)--(6.122,0.822)--(6.123,0.822)--(6.124,0.822)%
  --(6.125,0.822)--(6.127,0.822)--(6.128,0.822)--(6.129,0.822)--(6.130,0.822)--(6.131,0.822)%
  --(6.133,0.822)--(6.134,0.822)--(6.135,0.822)--(6.136,0.822)--(6.137,0.822)--(6.138,0.822)%
  --(6.140,0.822)--(6.141,0.822)--(6.142,0.822)--(6.143,0.822)--(6.144,0.822)--(6.146,0.822)%
  --(6.147,0.822)--(6.148,0.822)--(6.149,0.822)--(6.150,0.822)--(6.152,0.822)--(6.153,0.822)%
  --(6.154,0.822)--(6.155,0.822)--(6.156,0.822)--(6.157,0.822)--(6.159,0.822)--(6.160,0.822)%
  --(6.161,0.822)--(6.162,0.822)--(6.163,0.822)--(6.165,0.822)--(6.166,0.822)--(6.167,0.822)%
  --(6.168,0.822)--(6.169,0.822)--(6.171,0.822)--(6.172,0.822)--(6.173,0.822)--(6.174,0.822)%
  --(6.175,0.822)--(6.176,0.822)--(6.178,0.822)--(6.179,0.822)--(6.180,0.822)--(6.181,0.822)%
  --(6.182,0.822)--(6.184,0.822)--(6.185,0.822)--(6.186,0.822)--(6.187,0.822)--(6.188,0.822)%
  --(6.189,0.822)--(6.191,0.822)--(6.192,0.822)--(6.193,0.822)--(6.194,0.822)--(6.195,0.822)%
  --(6.197,0.822)--(6.198,0.822)--(6.199,0.822)--(6.200,0.822)--(6.201,0.822)--(6.203,0.822)%
  --(6.204,0.822)--(6.205,0.822)--(6.206,0.822)--(6.207,0.822)--(6.208,0.822)--(6.210,0.822)%
  --(6.211,0.822)--(6.212,0.822)--(6.213,0.822)--(6.214,0.822)--(6.216,0.822)--(6.217,0.822)%
  --(6.218,0.822)--(6.219,0.822)--(6.220,0.822)--(6.222,0.822)--(6.223,0.822)--(6.224,0.822)%
  --(6.225,0.822)--(6.226,0.822)--(6.227,0.822)--(6.229,0.822)--(6.230,0.822)--(6.231,0.822)%
  --(6.232,0.822)--(6.233,0.822)--(6.235,0.822)--(6.236,0.822)--(6.237,0.822)--(6.238,0.822)%
  --(6.239,0.822)--(6.241,0.822)--(6.242,0.822)--(6.243,0.822)--(6.244,0.822)--(6.245,0.822)%
  --(6.246,0.822)--(6.248,0.822)--(6.249,0.822)--(6.250,0.822)--(6.251,0.822)--(6.252,0.822)%
  --(6.254,0.822)--(6.255,0.822)--(6.256,0.822)--(6.257,0.822)--(6.258,0.822)--(6.260,0.822)%
  --(6.261,0.822)--(6.262,0.822)--(6.263,0.822)--(6.264,0.822)--(6.265,0.822)--(6.267,0.822)%
  --(6.268,0.822)--(6.269,0.822)--(6.270,0.822)--(6.271,0.822)--(6.273,0.822)--(6.274,0.822)%
  --(6.275,0.822)--(6.276,0.822)--(6.277,0.822)--(6.278,0.822)--(6.280,0.822)--(6.281,0.822)%
  --(6.282,0.822)--(6.283,0.822)--(6.284,0.822)--(6.286,0.822)--(6.287,0.822)--(6.288,0.822)%
  --(6.289,0.822)--(6.290,0.822)--(6.292,0.822)--(6.293,0.822)--(6.294,0.822)--(6.295,0.822)%
  --(6.296,0.822)--(6.297,0.822)--(6.299,0.822)--(6.300,0.822)--(6.301,0.822)--(6.302,0.822)%
  --(6.303,0.822)--(6.305,0.822)--(6.306,0.822)--(6.307,0.822)--(6.308,0.822)--(6.309,0.822)%
  --(6.311,0.822)--(6.312,0.822)--(6.313,0.822)--(6.314,0.822)--(6.315,0.822)--(6.316,0.822)%
  --(6.318,0.822)--(6.319,0.822)--(6.320,0.822)--(6.321,0.822)--(6.322,0.822)--(6.324,0.822)%
  --(6.325,0.822)--(6.326,0.822)--(6.327,0.822)--(6.328,0.822)--(6.330,0.822)--(6.331,0.822)%
  --(6.332,0.822)--(6.333,0.822)--(6.334,0.822)--(6.335,0.822)--(6.337,0.822)--(6.338,0.822)%
  --(6.339,0.822)--(6.340,0.822)--(6.341,0.822)--(6.343,0.822)--(6.344,0.822)--(6.345,0.822)%
  --(6.346,0.822)--(6.347,0.822)--(6.349,0.822)--(6.350,0.822)--(6.351,0.822)--(6.352,0.822)%
  --(6.353,0.822)--(6.354,0.822)--(6.356,0.822)--(6.357,0.822)--(6.358,0.822)--(6.359,0.822)%
  --(6.360,0.822)--(6.362,0.822)--(6.363,0.822)--(6.364,0.822)--(6.365,0.822)--(6.366,0.822)%
  --(6.367,0.822)--(6.369,0.822)--(6.370,0.822)--(6.371,0.822)--(6.372,0.822)--(6.373,0.822)%
  --(6.375,0.822)--(6.376,0.822)--(6.377,0.822)--(6.378,0.822)--(6.379,0.822)--(6.381,0.822)%
  --(6.382,0.822)--(6.383,0.822)--(6.384,0.822)--(6.385,0.822)--(6.386,0.822)--(6.388,0.822)%
  --(6.389,0.822)--(6.390,0.822)--(6.391,0.822)--(6.392,0.822)--(6.394,0.822)--(6.395,0.822)%
  --(6.396,0.822)--(6.397,0.822)--(6.398,0.822)--(6.400,0.822)--(6.401,0.822)--(6.402,0.822)%
  --(6.403,0.822)--(6.404,0.822)--(6.405,0.822)--(6.407,0.822)--(6.408,0.822)--(6.409,0.822)%
  --(6.410,0.822)--(6.411,0.822)--(6.413,0.822)--(6.414,0.822)--(6.415,0.822)--(6.416,0.822)%
  --(6.417,0.822)--(6.419,0.822)--(6.420,0.822)--(6.421,0.822)--(6.422,0.822)--(6.423,0.822)%
  --(6.424,0.822)--(6.426,0.822)--(6.427,0.822)--(6.428,0.822)--(6.429,0.822)--(6.430,0.822)%
  --(6.432,0.822)--(6.433,0.822)--(6.434,0.822)--(6.435,0.822)--(6.436,0.822)--(6.438,0.822)%
  --(6.439,0.822)--(6.440,0.822)--(6.441,0.822)--(6.442,0.822)--(6.443,0.822)--(6.445,0.822)%
  --(6.446,0.822)--(6.447,0.822);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,3.968)--(0.828,0.031)--(6.447,0.031)--(6.447,3.968)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.031cm}}{\pgfpoint{6.447cm}{3.968cm}}
\end{tikzpicture}
%% gnuplot variables

